A Stochastic Approach to Shortcut Bridging in Programmable Matter

In a self-organizing particle system, an abstraction of programmable matter, simple computational elements called particles with limited memory and communication self-organize to solve system-wide problems of movement, coordination, and configuration. In this paper, we consider a stochastic, distributed, local, asynchronous algorithm for "shortcut bridging", in which particles self-assemble bridges over gaps that simultaneously balance minimizing the length and cost of the bridge. Army ants of the genus Eciton have been observed exhibiting a similar behavior in their foraging trails, dynamically adjusting their bridges to satisfy an efficiency trade-off using local interactions. Using techniques from Markov chain analysis, we rigorously analyze our algorithm, show it achieves a near-optimal balance between the competing factors of path length and bridge cost, and prove that it exhibits a dependence on the angle of the gap being "shortcut" similar to that of the ant bridges. We also present simulation results that qualitatively compare our algorithm with the army ant bridging behavior. Our work gives a plausible explanation of how convergence to globally optimal configurations can be achieved via local interactions by simple organisms (e.g., ants) with some limited computational power and access to random bits. The proposed algorithm also demonstrates the robustness of the stochastic approach to algorithms for programmable matter, as it is a surprisingly simple extension of our previous stochastic algorithm for compression.

==> fig_30_20000000.tex <==
\begin{tikzpicture}[scale = 0.1, rotate = -30]
\draw [brown!60,fill=] (0,26) circle [radius = 0.3];
\draw [brown!60,fill=] (0,27) circle [radius = 0.3];
\draw [brown!60,fill=] (0,28) circle [radius = 0.3];
\draw [brown!60,fill=] (0,29) circle [radius = 0.3];
\draw [brown!60,fill=] (0,30) circle [radius = 0.3];
\draw [brown!60,fill=] (0,31) circle [radius = 0.3];
\draw [brown!60,fill=] (0,32) circle [radius = 0.3];
\draw [brown!60,fill=] (0,33) circle [radius = 0.3];
\draw [brown!60,fill=] (0,34) circle [radius = 0.3];
\draw [brown!60,fill=] (0,35) circle [radius = 0.3];
\draw [brown!60,fill=] (0,36) circle [radius = 0.3];
\draw [brown!60,fill=] (0,37) circle [radius = 0.3];
\draw [brown!60,fill=] (0,38) circle [radius = 0.3];
\draw [brown!60,fill=] (0,39) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,18) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,19) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,20) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,21) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,22) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,23) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,24) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,25) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,26) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,27) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,28) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,29) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,30) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,31) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,32) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,33) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,34) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,35) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,36) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,37) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,38) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,39) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,40) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,13.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,14.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,15.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,16.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,17.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,9) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,10) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,11) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,12) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,13) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,14) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,15) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,16) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,17) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,18) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,19) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,20) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,21) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,22) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,23) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,24) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,25) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,26) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,27) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,28) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,29) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,30) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,31) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,32) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,33) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,34) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,35) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,36) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,37) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,38) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,39) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,40) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,41) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,4.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,5.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,6.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,7.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,8.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,9.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,10.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,11.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,12.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,13.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,14.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,15.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,16.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,17.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,41.5) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,3) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,4) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,5) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,6) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,7) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,8) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,9) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,10) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,11) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,12) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,13) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,14) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,15) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,16) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,17) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,18) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,19) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,20) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,21) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,22) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,23) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,24) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,25) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,26) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,27) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,28) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,29) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,30) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,31) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,32) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,33) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,34) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,35) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,36) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,37) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,38) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,39) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,40) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,41) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,42) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,3.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,4.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,5.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,6.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,7.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,8.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,9.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,10.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,11.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,12.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,13.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,14.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,15.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,16.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,17.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,41.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,42.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,4) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,6) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,7) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,8) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,9) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,10) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,11) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,12) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,13) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,14) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,15) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,16) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,17) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,18) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,19) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,20) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,21) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,22) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,23) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,24) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,25) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,26) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,27) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,28) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,29) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,30) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,31) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,32) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,33) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,34) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,35) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,36) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,37) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,38) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,39) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,40) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,41) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,42) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,43) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,4.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,5.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,6.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,7.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,8.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,9.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,10.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,11.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,12.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,13.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,14.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,15.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,16.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,17.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,41.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,42.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,43.5) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,5) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,6) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,7) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,8) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,9) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,10) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,11) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,12) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,13) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,14) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,15) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,16) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,17) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,18) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,19) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,20) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,21) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,22) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,23) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,24) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,25) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,26) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,27) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,28) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,29) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,30) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,35) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,36) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,37) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,38) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,39) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,40) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,41) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,42) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,43) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,44) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,5.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,6.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,7.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,8.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,9.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,10.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,11.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,12.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,13.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,14.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,15.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,16.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,17.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,41.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,42.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,43.5) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,6) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,7) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,8) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,9) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,10) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,11) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,12) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,13) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,14) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,15) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,16) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,17) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,18) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,19) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,20) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,21) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,34) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,35) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,36) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,37) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,38) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,39) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,40) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,41) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,42) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,43) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,6.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,7.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,8.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,9.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,10.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,11.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,12.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,13.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,14.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,15.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,16.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,17.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,41.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,42.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,7) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,8) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,9) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,10) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,11) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,12) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,13) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,32) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,33) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,34) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,35) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,36) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,37) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,38) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,39) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,40) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,41) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,42) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,7.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,8.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,41.5) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,31) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,32) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,33) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,34) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,35) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,36) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,37) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,38) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,39) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,40) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,41) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,29) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,30) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,31) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,32) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,33) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,34) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,35) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,36) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,37) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,38) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,39) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,40) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,28) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,29) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,30) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,31) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,32) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,33) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,34) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,35) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,36) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,37) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,38) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,39) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,26) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,27) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,28) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,29) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,30) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,31) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,32) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,33) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,34) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,35) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,36) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,37) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,38) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,25) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,26) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,27) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,28) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,29) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,30) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,31) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,32) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,33) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,34) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,35) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,36) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,23) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,24) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,25) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,26) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,27) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,28) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,29) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,30) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,31) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,32) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,33) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,34) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,35) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,22) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,23) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,24) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,25) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,26) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,27) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,28) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,29) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,30) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,31) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,32) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,33) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,20) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,21) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,22) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,23) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,24) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,25) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,26) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,27) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,28) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,29) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,30) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,31) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,32) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,19) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,20) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,21) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,22) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,23) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,24) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,25) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,26) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,27) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,28) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,29) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,30) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,17.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,17) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,18) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,19) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,20) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,21) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,22) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,23) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,24) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,25) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,26) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,27) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,28) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,29) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,17.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,18) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,19) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,20) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,21) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,22) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,23) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,24) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,25) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,26) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,27) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,19) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,20) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,21) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,22) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,23) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,24) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,25) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,26) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,20) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,21) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,22) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,23) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,24) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,21) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,22) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,23) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,21.5) circle [radius = 0.3];
\draw [gray] (22.5167,21) -- (23.3827,20.5);
\draw [gray] (22.5167,21) -- (23.3827,21.5);
\draw [gray] (23.3827,17.5) -- (24.2487,17);
\draw [gray] (23.3827,17.5) -- (24.2487,18);
\draw [gray] (23.3827,17.5) -- (23.3827,18.5);
\draw [gray] (19.9186,16.5) -- (20.7846,16);
\draw [gray] (19.9186,16.5) -- (20.7846,17);
\draw [gray] (19.9186,16.5) -- (19.9186,17.5);
\draw [gray] (21.6506,19.5) -- (22.5167,19);
\draw [gray] (21.6506,19.5) -- (22.5167,20);
\draw [gray] (21.6506,19.5) -- (21.6506,20.5);
\draw [gray] (12.9904,16.5) -- (13.8564,16);
\draw [gray] (12.9904,16.5) -- (13.8564,17);
\draw [gray] (12.9904,16.5) -- (12.9904,17.5);
\draw [gray] (12.1244,15) -- (12.9904,14.5);
\draw [gray] (12.1244,15) -- (12.9904,15.5);
\draw [gray] (12.1244,15) -- (12.1244,16);
\draw [gray] (22.5167,15) -- (23.3827,15.5);
\draw [gray] (22.5167,15) -- (22.5167,16);
\draw [gray] (11.2583,12.5) -- (12.1244,12);
\draw [gray] (11.2583,12.5) -- (11.2583,13.5);
\draw [gray] (18.1865,17.5) -- (19.0526,17);
\draw [gray] (18.1865,17.5) -- (19.0526,18);
\draw [gray] (18.1865,17.5) -- (18.1865,18.5);
\draw [gray] (19.0526,14) -- (19.9186,14.5);
\draw [gray] (19.0526,14) -- (19.0526,15);
\draw [gray] (14.7224,16.5) -- (15.5885,16);
\draw [gray] (14.7224,16.5) -- (15.5885,17);
\draw [gray] (14.7224,16.5) -- (14.7224,17.5);
\draw [gray] (16.4545,17.5) -- (17.3205,17);
\draw [gray] (16.4545,17.5) -- (17.3205,18);
\draw [gray] (25.1147,18.5) -- (25.9808,19);
\draw [gray] (25.1147,18.5) -- (25.1147,19.5);
\draw [gray] (21.6506,15.5) -- (22.5167,15);
\draw [gray] (21.6506,15.5) -- (22.5167,16);
\draw [gray] (21.6506,15.5) -- (21.6506,16.5);
\draw [gray] (14.7224,13.5) -- (15.5885,13);
\draw [gray] (14.7224,13.5) -- (15.5885,14);
\draw [gray] (14.7224,13.5) -- (14.7224,14.5);
\draw [gray] (23.3827,19.5) -- (24.2487,19);
\draw [gray] (23.3827,19.5) -- (24.2487,20);
\draw [gray] (23.3827,19.5) -- (23.3827,20.5);
\draw [gray] (19.0526,19) -- (19.9186,18.5);
\draw [gray] (19.0526,19) -- (19.9186,19.5);
\draw [gray] (19.0526,19) -- (19.0526,20);
\draw [gray] (19.0526,20) -- (19.9186,19.5);
\draw [gray] (19.0526,20) -- (19.9186,20.5);
\draw [gray] (19.0526,20) -- (19.0526,21);
\draw [gray] (11.2583,7.5) -- (12.1244,7);
\draw [gray] (11.2583,7.5) -- (12.1244,8);
\draw [gray] (11.2583,7.5) -- (11.2583,8.5);
\draw [gray] (17.3205,16) -- (18.1865,15.5);
\draw [gray] (17.3205,16) -- (18.1865,16.5);
\draw [gray] (17.3205,16) -- (17.3205,17);
\draw [gray] (19.0526,15) -- (19.9186,14.5);
\draw [gray] (19.0526,15) -- (19.9186,15.5);
\draw [gray] (19.0526,15) -- (19.0526,16);
\draw [gray] (16.4545,15.5) -- (17.3205,15);
\draw [gray] (16.4545,15.5) -- (17.3205,16);
\draw [gray] (16.4545,15.5) -- (16.4545,16.5);
\draw [gray] (15.5885,15) -- (16.4545,14.5);
\draw [gray] (15.5885,15) -- (16.4545,15.5);
\draw [gray] (15.5885,15) -- (15.5885,16);
\draw [gray] (24.2487,20) -- (25.1147,19.5);
\draw [gray] (24.2487,20) -- (25.1147,20.5);
\draw [gray] (24.2487,20) -- (24.2487,21);
\draw [gray] (29.4449,20) -- (29.4449,21);
\draw [gray] (12.9904,15.5) -- (13.8564,15);
\draw [gray] (12.9904,15.5) -- (13.8564,16);
\draw [gray] (12.9904,15.5) -- (12.9904,16.5);
\draw [gray] (19.9186,14.5) -- (20.7846,15);
\draw [gray] (19.9186,14.5) -- (19.9186,15.5);
\draw [gray] (18.1865,15.5) -- (19.0526,15);
\draw [gray] (18.1865,15.5) -- (19.0526,16);
\draw [gray] (18.1865,15.5) -- (18.1865,16.5);
\draw [gray] (11.2583,14.5) -- (12.1244,14);
\draw [gray] (11.2583,14.5) -- (12.1244,15);
\draw [gray] (11.2583,14.5) -- (11.2583,15.5);
\draw [gray] (19.9186,15.5) -- (20.7846,15);
\draw [gray] (19.9186,15.5) -- (20.7846,16);
\draw [gray] (19.9186,15.5) -- (19.9186,16.5);
\draw [gray] (20.7846,15) -- (21.6506,15.5);
\draw [gray] (20.7846,15) -- (20.7846,16);
\draw [gray] (18.1865,18.5) -- (19.0526,18);
\draw [gray] (18.1865,18.5) -- (19.0526,19);
\draw [gray] (18.1865,18.5) -- (18.1865,19.5);
\draw [gray] (24.2487,19) -- (25.1147,18.5);
\draw [gray] (24.2487,19) -- (25.1147,19.5);
\draw [gray] (24.2487,19) -- (24.2487,20);
\draw [gray] (22.5167,17) -- (23.3827,16.5);
\draw [gray] (22.5167,17) -- (23.3827,17.5);
\draw [gray] (22.5167,17) -- (22.5167,18);
\draw [gray] (11.2583,13.5) -- (12.1244,14);
\draw [gray] (11.2583,13.5) -- (11.2583,14.5);
\draw [gray] (25.1147,19.5) -- (25.9808,19);
\draw [gray] (25.1147,19.5) -- (25.9808,20);
\draw [gray] (25.1147,19.5) -- (25.1147,20.5);
\draw [gray] (11.2583,10.5) -- (12.1244,11);
\draw [gray] (11.2583,10.5) -- (11.2583,11.5);
\draw [gray] (12.1244,11) -- (12.1244,12);
\draw [gray] (12.1244,14) -- (12.9904,14.5);
\draw [gray] (12.1244,14) -- (12.1244,15);
\draw [gray] (17.3205,18) -- (18.1865,17.5);
\draw [gray] (17.3205,18) -- (18.1865,18.5);
\draw [gray] (17.3205,18) -- (17.3205,19);
\draw [gray] (20.7846,17) -- (21.6506,16.5);
\draw [gray] (20.7846,17) -- (21.6506,17.5);
\draw [gray] (20.7846,17) -- (20.7846,18);
\draw [gray] (12.9904,17.5) -- (13.8564,17);
\draw [gray] (12.9904,17.5) -- (13.8564,18);
\draw [gray] (11.2583,11.5) -- (12.1244,11);
\draw [gray] (11.2583,11.5) -- (12.1244,12);
\draw [gray] (11.2583,11.5) -- (11.2583,12.5);
\draw [gray] (17.3205,14) -- (18.1865,13.5);
\draw [gray] (17.3205,14) -- (18.1865,14.5);
\draw [gray] (17.3205,14) -- (17.3205,15);
\draw [gray] (11.2583,15.5) -- (12.1244,15);
\draw [gray] (11.2583,15.5) -- (12.1244,16);
\draw [gray] (11.2583,15.5) -- (11.2583,16.5);
\draw [gray] (12.9904,14.5) -- (13.8564,14);
\draw [gray] (12.9904,14.5) -- (13.8564,15);
\draw [gray] (12.9904,14.5) -- (12.9904,15.5);
\draw [gray] (15.5885,18) -- (16.4545,17.5);
\draw [gray] (14.7224,17.5) -- (15.5885,17);
\draw [gray] (14.7224,17.5) -- (15.5885,18);
\draw [gray] (13.8564,18) -- (14.7224,17.5);
\draw [gray] (11.2583,17.5) -- (12.1244,17);
\draw [gray] (11.2583,17.5) -- (12.1244,18);
\draw [gray] (23.3827,18.5) -- (24.2487,18);
\draw [gray] (23.3827,18.5) -- (24.2487,19);
\draw [gray] (23.3827,18.5) -- (23.3827,19.5);
\draw [gray] (16.4545,14.5) -- (17.3205,14);
\draw [gray] (16.4545,14.5) -- (17.3205,15);
\draw [gray] (16.4545,14.5) -- (16.4545,15.5);
\draw [gray] (17.3205,19) -- (18.1865,18.5);
\draw [gray] (17.3205,19) -- (18.1865,19.5);
\draw [gray] (15.5885,14) -- (16.4545,13.5);
\draw [gray] (15.5885,14) -- (16.4545,14.5);
\draw [gray] (15.5885,14) -- (15.5885,15);
\draw [gray] (10.3923,18) -- (11.2583,17.5);
\draw [gray] (23.3827,16.5) -- (24.2487,17);
\draw [gray] (23.3827,16.5) -- (23.3827,17.5);
\draw [gray] (10.3923,13) -- (11.2583,12.5);
\draw [gray] (10.3923,13) -- (11.2583,13.5);
\draw [gray] (10.3923,13) -- (10.3923,14);
\draw [gray] (22.5167,19) -- (23.3827,18.5);
\draw [gray] (22.5167,19) -- (23.3827,19.5);
\draw [gray] (22.5167,19) -- (22.5167,20);
\draw [gray] (28.5788,18.5) -- (29.4449,18);
\draw [gray] (28.5788,18.5) -- (28.5788,19.5);
\draw [gray] (12.1244,18) -- (12.9904,17.5);
\draw [gray] (24.2487,18) -- (25.1147,18.5);
\draw [gray] (24.2487,18) -- (24.2487,19);
\draw [gray] (19.9186,18.5) -- (20.7846,18);
\draw [gray] (19.9186,18.5) -- (20.7846,19);
\draw [gray] (19.9186,18.5) -- (19.9186,19.5);
\draw [gray] (21.6506,16.5) -- (22.5167,16);
\draw [gray] (21.6506,16.5) -- (22.5167,17);
\draw [gray] (21.6506,16.5) -- (21.6506,17.5);
\draw [gray] (13.8564,14) -- (14.7224,13.5);
\draw [gray] (13.8564,14) -- (14.7224,14.5);
\draw [gray] (13.8564,14) -- (13.8564,15);
\draw [gray] (13.8564,17) -- (14.7224,16.5);
\draw [gray] (13.8564,17) -- (14.7224,17.5);
\draw [gray] (13.8564,17) -- (13.8564,18);
\draw [gray] (27.7128,20) -- (28.5788,19.5);
\draw [gray] (27.7128,20) -- (28.5788,20.5);
\draw [gray] (27.7128,20) -- (27.7128,21);
\draw [gray] (25.9808,20) -- (26.8468,19.5);
\draw [gray] (25.9808,20) -- (26.8468,20.5);
\draw [gray] (15.5885,17) -- (16.4545,16.5);
\draw [gray] (15.5885,17) -- (16.4545,17.5);
\draw [gray] (15.5885,17) -- (15.5885,18);
\draw [gray] (13.8564,16) -- (14.7224,15.5);
\draw [gray] (13.8564,16) -- (14.7224,16.5);
\draw [gray] (13.8564,16) -- (13.8564,17);
\draw [gray] (18.1865,14.5) -- (19.0526,14);
\draw [gray] (18.1865,14.5) -- (19.0526,15);
\draw [gray] (18.1865,14.5) -- (18.1865,15.5);
\draw [gray] (24.2487,21) -- (25.1147,20.5);
\draw [gray] (10.3923,14) -- (11.2583,13.5);
\draw [gray] (10.3923,14) -- (11.2583,14.5);
\draw [gray] (10.3923,14) -- (10.3923,15);
\draw [gray] (17.3205,15) -- (18.1865,14.5);
\draw [gray] (17.3205,15) -- (18.1865,15.5);
\draw [gray] (17.3205,15) -- (17.3205,16);
\draw [gray] (26.8468,20.5) -- (27.7128,20);
\draw [gray] (26.8468,20.5) -- (27.7128,21);
\draw [gray] (19.9186,19.5) -- (20.7846,19);
\draw [gray] (19.9186,19.5) -- (19.9186,20.5);
\draw [gray] (23.3827,20.5) -- (24.2487,20);
\draw [gray] (23.3827,20.5) -- (24.2487,21);
\draw [gray] (23.3827,20.5) -- (23.3827,21.5);
\draw [gray] (22.5167,18) -- (23.3827,17.5);
\draw [gray] (22.5167,18) -- (23.3827,18.5);
\draw [gray] (22.5167,18) -- (22.5167,19);
\draw [gray] (20.7846,19) -- (21.6506,18.5);
\draw [gray] (20.7846,19) -- (21.6506,19.5);
\draw [gray] (25.9808,19) -- (26.8468,19.5);
\draw [gray] (25.9808,19) -- (25.9808,20);
\draw [gray] (21.6506,18.5) -- (22.5167,18);
\draw [gray] (21.6506,18.5) -- (22.5167,19);
\draw [gray] (21.6506,18.5) -- (21.6506,19.5);
\draw [gray] (27.7128,21) -- (28.5788,20.5);
\draw [gray] (10.3923,11) -- (11.2583,10.5);
\draw [gray] (10.3923,11) -- (11.2583,11.5);
\draw [gray] (10.3923,11) -- (10.3923,12);
\draw [gray] (11.2583,16.5) -- (12.1244,16);
\draw [gray] (11.2583,16.5) -- (12.1244,17);
\draw [gray] (11.2583,16.5) -- (11.2583,17.5);
\draw [gray] (19.9186,17.5) -- (20.7846,17);
\draw [gray] (19.9186,17.5) -- (20.7846,18);
\draw [gray] (19.9186,17.5) -- (19.9186,18.5);
\draw [gray] (9.52628,14.5) -- (10.3923,14);
\draw [gray] (9.52628,14.5) -- (10.3923,15);
\draw [gray] (12.1244,16) -- (12.9904,15.5);
\draw [gray] (12.1244,16) -- (12.9904,16.5);
\draw [gray] (12.1244,16) -- (12.1244,17);
\draw [gray] (24.2487,17) -- (24.2487,18);
\draw [gray] (18.1865,16.5) -- (19.0526,16);
\draw [gray] (18.1865,16.5) -- (19.0526,17);
\draw [gray] (18.1865,16.5) -- (18.1865,17.5);
\draw [gray] (16.4545,16.5) -- (17.3205,16);
\draw [gray] (16.4545,16.5) -- (17.3205,17);
\draw [gray] (16.4545,16.5) -- (16.4545,17.5);
\draw [gray] (19.0526,16) -- (19.9186,15.5);
\draw [gray] (19.0526,16) -- (19.9186,16.5);
\draw [gray] (19.0526,16) -- (19.0526,17);
\draw [gray] (22.5167,16) -- (23.3827,15.5);
\draw [gray] (22.5167,16) -- (23.3827,16.5);
\draw [gray] (22.5167,16) -- (22.5167,17);
\draw [gray] (16.4545,13.5) -- (17.3205,14);
\draw [gray] (16.4545,13.5) -- (16.4545,14.5);
\draw [gray] (28.5788,20.5) -- (29.4449,20);
\draw [gray] (28.5788,20.5) -- (29.4449,21);
\draw [gray] (19.0526,21) -- (19.9186,20.5);
\draw [gray] (15.5885,13) -- (16.4545,13.5);
\draw [gray] (15.5885,13) -- (15.5885,14);
\draw [gray] (12.1244,17) -- (12.9904,16.5);
\draw [gray] (12.1244,17) -- (12.9904,17.5);
\draw [gray] (12.1244,17) -- (12.1244,18);
\draw [gray] (10.3923,15) -- (11.2583,14.5);
\draw [gray] (10.3923,15) -- (11.2583,15.5);
\draw [gray] (26.8468,19.5) -- (27.7128,20);
\draw [gray] (26.8468,19.5) -- (26.8468,20.5);
\draw [gray] (18.1865,19.5) -- (19.0526,19);
\draw [gray] (18.1865,19.5) -- (19.0526,20);
\draw [gray] (10.3923,12) -- (11.2583,11.5);
\draw [gray] (10.3923,12) -- (11.2583,12.5);
\draw [gray] (10.3923,12) -- (10.3923,13);
\draw [gray] (21.6506,20.5) -- (22.5167,20);
\draw [gray] (21.6506,20.5) -- (22.5167,21);
\draw [gray] (23.3827,21.5) -- (24.2487,21);
\draw [gray] (20.7846,18) -- (21.6506,17.5);
\draw [gray] (20.7846,18) -- (21.6506,18.5);
\draw [gray] (20.7846,18) -- (20.7846,19);
\draw [gray] (17.3205,17) -- (18.1865,16.5);
\draw [gray] (17.3205,17) -- (18.1865,17.5);
\draw [gray] (17.3205,17) -- (17.3205,18);
\draw [gray] (22.5167,20) -- (23.3827,19.5);
\draw [gray] (22.5167,20) -- (23.3827,20.5);
\draw [gray] (22.5167,20) -- (22.5167,21);
\draw [gray] (13.8564,15) -- (14.7224,14.5);
\draw [gray] (13.8564,15) -- (14.7224,15.5);
\draw [gray] (13.8564,15) -- (13.8564,16);
\draw [gray] (15.5885,16) -- (16.4545,15.5);
\draw [gray] (15.5885,16) -- (16.4545,16.5);
\draw [gray] (15.5885,16) -- (15.5885,17);
\draw [gray] (14.7224,15.5) -- (15.5885,15);
\draw [gray] (14.7224,15.5) -- (15.5885,16);
\draw [gray] (14.7224,15.5) -- (14.7224,16.5);
\draw [gray] (18.1865,13.5) -- (19.0526,14);
\draw [gray] (18.1865,13.5) -- (18.1865,14.5);
\draw [gray] (11.2583,8.5) -- (12.1244,8);
\draw [gray] (11.2583,8.5) -- (11.2583,9.5);
\draw [gray] (23.3827,15.5) -- (23.3827,16.5);
\draw [gray] (25.1147,20.5) -- (25.9808,20);
\draw [gray] (28.5788,19.5) -- (29.4449,20);
\draw [gray] (28.5788,19.5) -- (28.5788,20.5);
\draw [gray] (14.7224,14.5) -- (15.5885,14);
\draw [gray] (14.7224,14.5) -- (15.5885,15);
\draw [gray] (14.7224,14.5) -- (14.7224,15.5);
\draw [gray] (19.0526,18) -- (19.9186,17.5);
\draw [gray] (19.0526,18) -- (19.9186,18.5);
\draw [gray] (19.0526,18) -- (19.0526,19);
\draw [gray] (19.0526,17) -- (19.9186,16.5);
\draw [gray] (19.0526,17) -- (19.9186,17.5);
\draw [gray] (19.0526,17) -- (19.0526,18);
\draw [gray] (20.7846,16) -- (21.6506,15.5);
\draw [gray] (20.7846,16) -- (21.6506,16.5);
\draw [gray] (20.7846,16) -- (20.7846,17);
\draw [gray] (11.2583,9.5) -- (11.2583,10.5);
\draw [gray] (21.6506,17.5) -- (22.5167,17);
\draw [gray] (21.6506,17.5) -- (22.5167,18);
\draw [gray] (21.6506,17.5) -- (21.6506,18.5);
\draw [gray] (29.4449,18) -- (30.3109,17.5);
\draw [gray] (29.4449,18) -- (30.3109,18.5);
\draw [gray] (12.1244,7) -- (12.1244,8);
\draw [gray] (30.3109,17.5) -- (30.3109,18.5);
\draw [black,fill=] (22.5167,21) circle [radius = 0.2];
\draw [black,fill=] (23.3827,17.5) circle [radius = 0.2];
\draw [black,fill=] (19.9186,16.5) circle [radius = 0.2];
\draw [black,fill=] (21.6506,19.5) circle [radius = 0.2];
\draw [black,fill=] (12.9904,16.5) circle [radius = 0.2];
\draw [black,fill=] (29.4449,21) circle [radius = 0.2];
\draw [black,fill=] (12.1244,15) circle [radius = 0.2];
\draw [black,fill=] (22.5167,15) circle [radius = 0.2];
\draw [black,fill=] (11.2583,12.5) circle [radius = 0.2];
\draw [black,fill=] (18.1865,17.5) circle [radius = 0.2];
\draw [black,fill=] (19.0526,14) circle [radius = 0.2];
\draw [black,fill=] (14.7224,16.5) circle [radius = 0.2];
\draw [black,fill=] (16.4545,17.5) circle [radius = 0.2];
\draw [black,fill=] (25.1147,18.5) circle [radius = 0.2];
\draw [black,fill=] (21.6506,15.5) circle [radius = 0.2];
\draw [black,fill=] (14.7224,13.5) circle [radius = 0.2];
\draw [black,fill=] (23.3827,19.5) circle [radius = 0.2];
\draw [black,fill=] (19.0526,19) circle [radius = 0.2];
\draw [black,fill=] (19.0526,20) circle [radius = 0.2];
\draw [black,fill=] (11.2583,7.5) circle [radius = 0.2];
\draw [black,fill=] (17.3205,16) circle [radius = 0.2];
\draw [black,fill=] (19.0526,15) circle [radius = 0.2];
\draw [black,fill=] (16.4545,15.5) circle [radius = 0.2];
\draw [black,fill=] (15.5885,15) circle [radius = 0.2];
\draw [black,fill=] (24.2487,20) circle [radius = 0.2];
\draw [black,fill=] (30.3109,18.5) circle [radius = 0.2];
\draw [black,fill=] (12.1244,12) circle [radius = 0.2];
\draw [black,fill=] (29.4449,20) circle [radius = 0.2];
\draw [black,fill=] (12.9904,15.5) circle [radius = 0.2];
\draw [black,fill=] (19.9186,14.5) circle [radius = 0.2];
\draw [black,fill=] (18.1865,15.5) circle [radius = 0.2];
\draw [black,fill=] (11.2583,14.5) circle [radius = 0.2];
\draw [black,fill=] (19.9186,15.5) circle [radius = 0.2];
\draw [black,fill=] (20.7846,15) circle [radius = 0.2];
\draw [black,fill=] (18.1865,18.5) circle [radius = 0.2];
\draw [black,fill=] (24.2487,19) circle [radius = 0.2];
\draw [black,fill=] (22.5167,17) circle [radius = 0.2];
\draw [black,fill=] (11.2583,13.5) circle [radius = 0.2];
\draw [black,fill=] (25.1147,19.5) circle [radius = 0.2];
\draw [black,fill=] (11.2583,10.5) circle [radius = 0.2];
\draw [black,fill=] (12.1244,11) circle [radius = 0.2];
\draw [black,fill=] (12.1244,14) circle [radius = 0.2];
\draw [black,fill=] (17.3205,18) circle [radius = 0.2];
\draw [black,fill=] (20.7846,17) circle [radius = 0.2];
\draw [black,fill=] (12.9904,17.5) circle [radius = 0.2];
\draw [black,fill=] (11.2583,11.5) circle [radius = 0.2];
\draw [black,fill=] (17.3205,14) circle [radius = 0.2];
\draw [black,fill=] (11.2583,15.5) circle [radius = 0.2];
\draw [black,fill=] (12.9904,14.5) circle [radius = 0.2];
\draw [black,fill=] (15.5885,18) circle [radius = 0.2];
\draw [black,fill=] (14.7224,17.5) circle [radius = 0.2];
\draw [black,fill=] (13.8564,18) circle [radius = 0.2];
\draw [black,fill=] (11.2583,17.5) circle [radius = 0.2];
\draw [black,fill=] (23.3827,18.5) circle [radius = 0.2];
\draw [black,fill=] (16.4545,14.5) circle [radius = 0.2];
\draw [black,fill=] (17.3205,19) circle [radius = 0.2];
\draw [black,fill=] (15.5885,14) circle [radius = 0.2];
\draw [black,fill=] (10.3923,18) circle [radius = 0.2];
\draw [black,fill=] (23.3827,16.5) circle [radius = 0.2];
\draw [black,fill=] (10.3923,13) circle [radius = 0.2];
\draw [black,fill=] (22.5167,19) circle [radius = 0.2];
\draw [black,fill=] (28.5788,18.5) circle [radius = 0.2];
\draw [black,fill=] (12.1244,18) circle [radius = 0.2];
\draw [black,fill=] (24.2487,18) circle [radius = 0.2];
\draw [black,fill=] (19.9186,18.5) circle [radius = 0.2];
\draw [black,fill=] (21.6506,16.5) circle [radius = 0.2];
\draw [black,fill=] (13.8564,14) circle [radius = 0.2];
\draw [black,fill=] (13.8564,17) circle [radius = 0.2];
\draw [black,fill=] (27.7128,20) circle [radius = 0.2];
\draw [black,fill=] (25.9808,20) circle [radius = 0.2];
\draw [black,fill=] (15.5885,17) circle [radius = 0.2];
\draw [black,fill=] (19.9186,20.5) circle [radius = 0.2];
\draw [black,fill=] (13.8564,16) circle [radius = 0.2];
\draw [black,fill=] (18.1865,14.5) circle [radius = 0.2];
\draw [black,fill=] (24.2487,21) circle [radius = 0.2];
\draw [black,fill=] (10.3923,14) circle [radius = 0.2];
\draw [black,fill=] (17.3205,15) circle [radius = 0.2];
\draw [black,fill=] (26.8468,20.5) circle [radius = 0.2];
\draw [black,fill=] (19.9186,19.5) circle [radius = 0.2];
\draw [black,fill=] (23.3827,20.5) circle [radius = 0.2];
\draw [black,fill=] (22.5167,18) circle [radius = 0.2];
\draw [black,fill=] (20.7846,19) circle [radius = 0.2];
\draw [black,fill=] (12.1244,8) circle [radius = 0.2];
\draw [black,fill=] (25.9808,19) circle [radius = 0.2];
\draw [black,fill=] (21.6506,18.5) circle [radius = 0.2];
\draw [black,fill=] (27.7128,21) circle [radius = 0.2];
\draw [black,fill=] (10.3923,11) circle [radius = 0.2];
\draw [black,fill=] (11.2583,16.5) circle [radius = 0.2];
\draw [black,fill=] (19.9186,17.5) circle [radius = 0.2];
\draw [black,fill=] (9.52628,14.5) circle [radius = 0.2];
\draw [black,fill=] (12.1244,16) circle [radius = 0.2];
\draw [black,fill=] (24.2487,17) circle [radius = 0.2];
\draw [black,fill=] (18.1865,16.5) circle [radius = 0.2];
\draw [black,fill=] (16.4545,16.5) circle [radius = 0.2];
\draw [black,fill=] (19.0526,16) circle [radius = 0.2];
\draw [black,fill=] (22.5167,16) circle [radius = 0.2];
\draw [black,fill=] (16.4545,13.5) circle [radius = 0.2];
\draw [black,fill=] (28.5788,20.5) circle [radius = 0.2];
\draw [black,fill=] (19.0526,21) circle [radius = 0.2];
\draw [black,fill=] (15.5885,13) circle [radius = 0.2];
\draw [black,fill=] (12.1244,17) circle [radius = 0.2];
\draw [black,fill=] (10.3923,15) circle [radius = 0.2];
\draw [black,fill=] (26.8468,19.5) circle [radius = 0.2];
\draw [black,fill=] (18.1865,19.5) circle [radius = 0.2];
\draw [black,fill=] (10.3923,12) circle [radius = 0.2];
\draw [black,fill=] (21.6506,20.5) circle [radius = 0.2];
\draw [black,fill=] (23.3827,21.5) circle [radius = 0.2];
\draw [black,fill=] (20.7846,18) circle [radius = 0.2];
\draw [black,fill=] (17.3205,17) circle [radius = 0.2];
\draw [black,fill=] (22.5167,20) circle [radius = 0.2];
\draw [black,fill=] (13.8564,15) circle [radius = 0.2];
\draw [black,fill=] (15.5885,16) circle [radius = 0.2];
\draw [black,fill=] (14.7224,15.5) circle [radius = 0.2];
\draw [black,fill=] (18.1865,13.5) circle [radius = 0.2];
\draw [black,fill=] (11.2583,8.5) circle [radius = 0.2];
\draw [black,fill=] (23.3827,15.5) circle [radius = 0.2];
\draw [black,fill=] (25.1147,20.5) circle [radius = 0.2];
\draw [black,fill=] (28.5788,19.5) circle [radius = 0.2];
\draw [black,fill=] (14.7224,14.5) circle [radius = 0.2];
\draw [black,fill=] (19.0526,18) circle [radius = 0.2];
\draw [black,fill=] (19.0526,17) circle [radius = 0.2];
\draw [black,fill=] (20.7846,16) circle [radius = 0.2];
\draw [black,fill=] (11.2583,9.5) circle [radius = 0.2];
\draw [black,fill=] (21.6506,17.5) circle [radius = 0.2];
\draw [black,fill=] (29.4449,18) circle [radius = 0.2];
\draw [red,fill=] (12.1244,7) circle [radius = 0.2];
\draw [red,fill=] (30.3109,17.5) circle [radius = 0.2];
\end{tikzpicture}

==> fig_60_20000000.tex <==
\begin{tikzpicture}[scale = 0.108, rotate = -30]
\draw [brown!60,fill=] (0,0) circle [radius = 0.3];
\draw [brown!60,fill=] (0,1) circle [radius = 0.3];
\draw [brown!60,fill=] (0,2) circle [radius = 0.3];
\draw [brown!60,fill=] (0,3) circle [radius = 0.3];
\draw [brown!60,fill=] (0,4) circle [radius = 0.3];
\draw [brown!60,fill=] (0,5) circle [radius = 0.3];
\draw [brown!60,fill=] (0,6) circle [radius = 0.3];
\draw [brown!60,fill=] (0,7) circle [radius = 0.3];
\draw [brown!60,fill=] (0,8) circle [radius = 0.3];
\draw [brown!60,fill=] (0,9) circle [radius = 0.3];
\draw [brown!60,fill=] (0,10) circle [radius = 0.3];
\draw [brown!60,fill=] (0,11) circle [radius = 0.3];
\draw [brown!60,fill=] (0,12) circle [radius = 0.3];
\draw [brown!60,fill=] (0,13) circle [radius = 0.3];
\draw [brown!60,fill=] (0,14) circle [radius = 0.3];
\draw [brown!60,fill=] (0,15) circle [radius = 0.3];
\draw [brown!60,fill=] (0,16) circle [radius = 0.3];
\draw [brown!60,fill=] (0,17) circle [radius = 0.3];
\draw [brown!60,fill=] (0,18) circle [radius = 0.3];
\draw [brown!60,fill=] (0,19) circle [radius = 0.3];
\draw [brown!60,fill=] (0,20) circle [radius = 0.3];
\draw [brown!60,fill=] (0,21) circle [radius = 0.3];
\draw [brown!60,fill=] (0,22) circle [radius = 0.3];
\draw [brown!60,fill=] (0,23) circle [radius = 0.3];
\draw [brown!60,fill=] (0,24) circle [radius = 0.3];
\draw [brown!60,fill=] (0,25) circle [radius = 0.3];
\draw [brown!60,fill=] (0,26) circle [radius = 0.3];
\draw [brown!60,fill=] (0,27) circle [radius = 0.3];
\draw [brown!60,fill=] (0,28) circle [radius = 0.3];
\draw [brown!60,fill=] (0,29) circle [radius = 0.3];
\draw [brown!60,fill=] (0,30) circle [radius = 0.3];
\draw [brown!60,fill=] (0,31) circle [radius = 0.3];
\draw [brown!60,fill=] (0,32) circle [radius = 0.3];
\draw [brown!60,fill=] (0,33) circle [radius = 0.3];
\draw [brown!60,fill=] (0,34) circle [radius = 0.3];
\draw [brown!60,fill=] (0,35) circle [radius = 0.3];
\draw [brown!60,fill=] (0,36) circle [radius = 0.3];
\draw [brown!60,fill=] (0,37) circle [radius = 0.3];
\draw [brown!60,fill=] (0,38) circle [radius = 0.3];
\draw [brown!60,fill=] (0,39) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,0.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,1.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,2.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,3.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,4.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,5.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,6.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,7.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,8.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,9.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,10.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,11.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,12.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,13.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,14.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,15.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,16.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,17.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,1) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,2) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,3) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,4) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,5) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,6) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,7) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,8) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,9) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,10) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,11) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,12) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,13) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,14) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,15) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,16) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,17) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,18) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,19) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,20) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,21) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,22) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,23) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,24) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,25) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,26) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,27) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,28) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,29) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,30) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,31) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,32) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,33) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,34) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,35) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,36) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,37) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,38) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,39) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,40) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,1.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,2.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,3.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,4.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,5.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,6.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,7.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,8.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,9.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,10.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,11.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,12.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,13.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,14.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,15.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,16.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,17.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,2) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,3) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,4) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,5) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,6) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,7) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,8) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,9) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,10) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,11) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,12) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,13) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,14) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,15) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,16) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,17) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,18) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,19) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,20) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,21) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,22) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,23) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,24) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,25) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,26) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,27) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,28) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,29) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,30) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,31) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,32) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,33) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,34) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,35) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,36) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,37) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,38) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,39) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,40) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,41) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,2.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,3.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,4.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,5.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,6.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,7.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,8.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,9.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,10.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,11.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,12.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,13.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,14.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,15.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,16.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,17.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,41.5) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,3) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,4) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,5) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,6) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,7) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,8) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,9) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,10) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,11) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,12) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,13) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,14) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,15) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,16) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,17) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,18) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,19) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,20) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,21) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,22) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,23) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,24) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,25) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,26) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,27) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,28) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,29) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,30) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,31) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,32) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,33) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,34) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,35) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,36) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,37) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,38) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,39) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,40) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,41) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,42) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,3.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,4.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,5.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,6.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,7.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,8.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,9.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,10.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,11.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,12.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,13.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,14.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,15.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,16.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,17.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,41.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,42.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,4) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,6) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,7) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,8) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,9) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,10) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,11) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,12) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,13) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,14) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,15) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,16) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,17) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,18) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,19) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,20) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,21) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,22) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,23) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,24) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,25) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,26) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,27) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,28) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,29) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,30) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,31) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,32) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,33) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,34) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,35) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,36) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,37) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,38) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,39) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,40) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,41) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,42) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,43) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,4.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,5.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,6.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,7.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,8.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,9.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,10.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,11.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,12.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,13.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,14.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,15.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,16.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,17.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,41.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,42.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,43.5) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,35) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,36) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,37) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,38) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,39) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,40) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,41) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,42) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,43) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,44) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,41.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,42.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,43.5) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,34) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,35) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,36) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,37) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,38) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,39) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,40) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,41) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,42) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,43) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,41.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,42.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,33) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,34) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,35) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,36) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,37) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,38) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,39) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,40) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,41) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,42) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,41.5) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,32) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,33) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,34) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,35) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,36) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,37) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,38) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,39) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,40) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,41) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,31) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,32) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,33) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,34) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,35) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,36) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,37) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,38) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,39) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,40) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,30) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,31) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,32) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,33) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,34) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,35) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,36) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,37) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,38) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,39) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,29) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,30) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,31) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,32) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,33) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,34) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,35) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,36) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,37) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,38) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,28) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,29) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,30) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,31) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,32) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,33) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,34) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,35) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,36) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,37) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,27) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,28) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,29) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,30) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,31) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,32) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,33) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,34) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,35) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,36) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,26) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,27) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,28) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,29) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,30) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,31) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,32) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,33) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,34) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,35) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,25) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,26) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,27) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,28) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,29) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,30) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,31) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,32) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,33) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,34) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,24) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,25) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,26) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,27) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,28) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,29) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,30) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,31) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,32) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,33) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,23) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,24) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,25) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,26) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,27) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,28) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,29) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,30) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,31) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,32) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,22) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,23) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,24) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,25) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,26) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,27) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,28) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,29) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,30) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,31) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,21) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,22) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,23) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,24) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,25) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,26) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,27) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,28) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,29) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,30) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,20) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,21) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,22) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,23) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,24) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,25) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,26) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,27) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,28) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,29) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,21) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,22) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,23) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,24) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,25) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,26) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,27) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,28) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,22) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,23) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,24) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,25) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,26) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,27) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (39.8372,23) circle [radius = 0.3];
\draw [brown!60,fill=] (39.8372,24) circle [radius = 0.3];
\draw [brown!60,fill=] (39.8372,25) circle [radius = 0.3];
\draw [brown!60,fill=] (39.8372,26) circle [radius = 0.3];
\draw [brown!60,fill=] (40.7032,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (40.7032,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (40.7032,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (41.5692,24) circle [radius = 0.3];
\draw [brown!60,fill=] (41.5692,25) circle [radius = 0.3];
\draw [brown!60,fill=] (42.4352,24.5) circle [radius = 0.3];
\draw [gray] (25.1147,27.5) -- (25.9808,27);
\draw [gray] (25.1147,26.5) -- (25.9808,26);
\draw [gray] (25.1147,26.5) -- (25.9808,27);
\draw [gray] (25.1147,26.5) -- (25.1147,27.5);
\draw [gray] (16.4545,27.5) -- (17.3205,28);
\draw [gray] (16.4545,27.5) -- (16.4545,28.5);
\draw [gray] (17.3205,30) -- (18.1865,29.5);
\draw [gray] (17.3205,30) -- (18.1865,30.5);
\draw [gray] (9.52628,20.5) -- (10.3923,21);
\draw [gray] (9.52628,20.5) -- (9.52628,21.5);
\draw [gray] (6.9282,11) -- (6.9282,12);
\draw [gray] (6.06218,15.5) -- (6.9282,15);
\draw [gray] (6.06218,15.5) -- (6.9282,16);
\draw [gray] (6.06218,15.5) -- (6.06218,16.5);
\draw [gray] (12.9904,23.5) -- (13.8564,24);
\draw [gray] (12.9904,23.5) -- (12.9904,24.5);
\draw [gray] (6.9282,14) -- (7.79423,13.5);
\draw [gray] (6.9282,14) -- (7.79423,14.5);
\draw [gray] (6.9282,14) -- (6.9282,15);
\draw [gray] (28.5788,25.5) -- (29.4449,25);
\draw [gray] (28.5788,25.5) -- (29.4449,26);
\draw [gray] (6.9282,13) -- (7.79423,13.5);
\draw [gray] (6.9282,13) -- (6.9282,14);
\draw [gray] (13.8564,25) -- (13.8564,26);
\draw [gray] (6.9282,9) -- (6.9282,10);
\draw [gray] (6.06218,10.5) -- (6.9282,10);
\draw [gray] (6.06218,10.5) -- (6.9282,11);
\draw [gray] (6.06218,10.5) -- (6.06218,11.5);
\draw [gray] (7.79423,13.5) -- (7.79423,14.5);
\draw [gray] (33.775,23.5) -- (34.641,23);
\draw [gray] (33.775,23.5) -- (33.775,24.5);
\draw [gray] (18.1865,30.5) -- (19.0526,30);
\draw [gray] (18.1865,30.5) -- (19.0526,31);
\draw [gray] (25.9808,26) -- (26.8468,25.5);
\draw [gray] (25.9808,26) -- (26.8468,26.5);
\draw [gray] (25.9808,26) -- (25.9808,27);
\draw [gray] (13.8564,26) -- (14.7224,26.5);
\draw [gray] (12.1244,22) -- (12.1244,23);
\draw [gray] (6.9282,8) -- (6.9282,9);
\draw [gray] (18.1865,29.5) -- (19.0526,29);
\draw [gray] (18.1865,29.5) -- (19.0526,30);
\draw [gray] (18.1865,29.5) -- (18.1865,30.5);
\draw [gray] (23.3827,28.5) -- (24.2487,28);
\draw [gray] (23.3827,28.5) -- (23.3827,29.5);
\draw [gray] (34.641,21) -- (35.507,20.5);
\draw [gray] (34.641,21) -- (34.641,22);
\draw [gray] (19.9186,30.5) -- (20.7846,30);
\draw [gray] (19.9186,30.5) -- (19.9186,31.5);
\draw [gray] (30.3109,25.5) -- (31.1769,25);
\draw [gray] (5.19615,17) -- (6.06218,16.5);
\draw [gray] (5.19615,17) -- (6.06218,17.5);
\draw [gray] (5.19615,17) -- (5.19615,18);
\draw [gray] (6.06218,13.5) -- (6.9282,13);
\draw [gray] (6.06218,13.5) -- (6.9282,14);
\draw [gray] (6.06218,13.5) -- (6.06218,14.5);
\draw [gray] (32.0429,23.5) -- (32.909,23);
\draw [gray] (32.0429,23.5) -- (32.909,24);
\draw [gray] (32.0429,23.5) -- (32.0429,24.5);
\draw [gray] (6.9282,19) -- (7.79423,18.5);
\draw [gray] (6.9282,19) -- (7.79423,19.5);
\draw [gray] (6.9282,19) -- (6.9282,20);
\draw [gray] (22.5167,30) -- (23.3827,29.5);
\draw [gray] (6.06218,20.5) -- (6.9282,20);
\draw [gray] (6.06218,20.5) -- (6.9282,21);
\draw [gray] (6.06218,20.5) -- (6.06218,21.5);
\draw [gray] (24.2487,27) -- (25.1147,26.5);
\draw [gray] (24.2487,27) -- (25.1147,27.5);
\draw [gray] (24.2487,27) -- (24.2487,28);
\draw [gray] (6.9282,15) -- (7.79423,14.5);
\draw [gray] (6.9282,15) -- (7.79423,15.5);
\draw [gray] (6.9282,15) -- (6.9282,16);
\draw [gray] (19.9186,28.5) -- (19.9186,29.5);
\draw [gray] (16.4545,28.5) -- (17.3205,28);
\draw [gray] (16.4545,28.5) -- (17.3205,29);
\draw [gray] (7.79423,5.5) -- (7.79423,6.5);
\draw [gray] (19.0526,31) -- (19.9186,30.5);
\draw [gray] (19.0526,31) -- (19.9186,31.5);
\draw [gray] (24.2487,28) -- (25.1147,27.5);
\draw [gray] (29.4449,26) -- (30.3109,25.5);
\draw [gray] (6.9282,18) -- (7.79423,17.5);
\draw [gray] (6.9282,18) -- (7.79423,18.5);
\draw [gray] (6.9282,18) -- (6.9282,19);
\draw [gray] (33.775,21.5) -- (34.641,21);
\draw [gray] (33.775,21.5) -- (34.641,22);
\draw [gray] (33.775,21.5) -- (33.775,22.5);
\draw [gray] (15.5885,28) -- (16.4545,27.5);
\draw [gray] (15.5885,28) -- (16.4545,28.5);
\draw [gray] (5.19615,15) -- (6.06218,14.5);
\draw [gray] (5.19615,15) -- (6.06218,15.5);
\draw [gray] (8.66025,17) -- (8.66025,18);
\draw [gray] (5.19615,19) -- (6.06218,18.5);
\draw [gray] (5.19615,19) -- (6.06218,19.5);
\draw [gray] (5.19615,18) -- (6.06218,17.5);
\draw [gray] (5.19615,18) -- (6.06218,18.5);
\draw [gray] (5.19615,18) -- (5.19615,19);
\draw [gray] (6.9282,17) -- (7.79423,16.5);
\draw [gray] (6.9282,17) -- (7.79423,17.5);
\draw [gray] (6.9282,17) -- (6.9282,18);
\draw [gray] (10.3923,21) -- (11.2583,21.5);
\draw [gray] (10.3923,21) -- (10.3923,22);
\draw [gray] (6.06218,18.5) -- (6.9282,18);
\draw [gray] (6.06218,18.5) -- (6.9282,19);
\draw [gray] (6.06218,18.5) -- (6.06218,19.5);
\draw [gray] (6.06218,9.5) -- (6.9282,9);
\draw [gray] (6.06218,9.5) -- (6.9282,10);
\draw [gray] (6.06218,9.5) -- (6.06218,10.5);
\draw [gray] (6.9282,10) -- (6.9282,11);
\draw [gray] (9.52628,21.5) -- (10.3923,21);
\draw [gray] (9.52628,21.5) -- (10.3923,22);
\draw [gray] (9.52628,21.5) -- (9.52628,22.5);
\draw [gray] (31.1769,24) -- (32.0429,23.5);
\draw [gray] (31.1769,24) -- (32.0429,24.5);
\draw [gray] (31.1769,24) -- (31.1769,25);
\draw [gray] (12.1244,24) -- (12.9904,23.5);
\draw [gray] (12.1244,24) -- (12.9904,24.5);
\draw [gray] (11.2583,21.5) -- (12.1244,22);
\draw [gray] (11.2583,21.5) -- (11.2583,22.5);
\draw [gray] (9.52628,22.5) -- (10.3923,22);
\draw [gray] (9.52628,22.5) -- (10.3923,23);
\draw [gray] (9.52628,22.5) -- (9.52628,23.5);
\draw [gray] (31.1769,25) -- (32.0429,24.5);
\draw [gray] (20.7846,30) -- (21.6506,29.5);
\draw [gray] (12.1244,23) -- (12.9904,23.5);
\draw [gray] (12.1244,23) -- (12.1244,24);
\draw [gray] (33.775,22.5) -- (34.641,22);
\draw [gray] (33.775,22.5) -- (34.641,23);
\draw [gray] (33.775,22.5) -- (33.775,23.5);
\draw [gray] (19.9186,29.5) -- (20.7846,30);
\draw [gray] (19.9186,29.5) -- (19.9186,30.5);
\draw [gray] (8.66025,20) -- (9.52628,20.5);
\draw [gray] (8.66025,20) -- (8.66025,21);
\draw [gray] (18.1865,28.5) -- (19.0526,29);
\draw [gray] (18.1865,28.5) -- (18.1865,29.5);
\draw [gray] (9.52628,23.5) -- (10.3923,23);
\draw [gray] (6.9282,21) -- (7.79423,20.5);
\draw [gray] (6.9282,21) -- (7.79423,21.5);
\draw [gray] (32.0429,24.5) -- (32.909,24);
\draw [gray] (29.4449,25) -- (30.3109,24.5);
\draw [gray] (29.4449,25) -- (30.3109,25.5);
\draw [gray] (29.4449,25) -- (29.4449,26);
\draw [gray] (7.79423,18.5) -- (8.66025,18);
\draw [gray] (7.79423,18.5) -- (8.66025,19);
\draw [gray] (7.79423,18.5) -- (7.79423,19.5);
\draw [gray] (17.3205,29) -- (18.1865,28.5);
\draw [gray] (17.3205,29) -- (18.1865,29.5);
\draw [gray] (17.3205,29) -- (17.3205,30);
\draw [gray] (21.6506,29.5) -- (22.5167,30);
\draw [gray] (34.641,22) -- (34.641,23);
\draw [gray] (6.06218,21.5) -- (6.9282,21);
\draw [gray] (19.0526,29) -- (19.9186,28.5);
\draw [gray] (19.0526,29) -- (19.9186,29.5);
\draw [gray] (19.0526,29) -- (19.0526,30);
\draw [gray] (6.9282,20) -- (7.79423,19.5);
\draw [gray] (6.9282,20) -- (7.79423,20.5);
\draw [gray] (6.9282,20) -- (6.9282,21);
\draw [gray] (23.3827,27.5) -- (24.2487,27);
\draw [gray] (23.3827,27.5) -- (24.2487,28);
\draw [gray] (23.3827,27.5) -- (23.3827,28.5);
\draw [gray] (6.06218,17.5) -- (6.9282,17);
\draw [gray] (6.06218,17.5) -- (6.9282,18);
\draw [gray] (6.06218,17.5) -- (6.06218,18.5);
\draw [gray] (10.3923,22) -- (11.2583,21.5);
\draw [gray] (10.3923,22) -- (11.2583,22.5);
\draw [gray] (10.3923,22) -- (10.3923,23);
\draw [gray] (11.2583,22.5) -- (12.1244,22);
\draw [gray] (11.2583,22.5) -- (12.1244,23);
\draw [gray] (11.2583,22.5) -- (11.2583,23.5);
\draw [gray] (7.79423,14.5) -- (7.79423,15.5);
\draw [gray] (6.9282,12) -- (6.9282,13);
\draw [gray] (5.19615,9) -- (6.06218,9.5);
\draw [gray] (5.19615,9) -- (5.19615,10);
\draw [gray] (32.909,23) -- (33.775,22.5);
\draw [gray] (32.909,23) -- (33.775,23.5);
\draw [gray] (32.909,23) -- (32.909,24);
\draw [gray] (25.9808,27) -- (26.8468,26.5);
\draw [gray] (30.3109,24.5) -- (31.1769,24);
\draw [gray] (30.3109,24.5) -- (31.1769,25);
\draw [gray] (30.3109,24.5) -- (30.3109,25.5);
\draw [gray] (6.06218,16.5) -- (6.9282,16);
\draw [gray] (6.06218,16.5) -- (6.9282,17);
\draw [gray] (6.06218,16.5) -- (6.06218,17.5);
\draw [gray] (5.19615,22) -- (6.06218,21.5);
\draw [gray] (6.9282,16) -- (7.79423,15.5);
\draw [gray] (6.9282,16) -- (7.79423,16.5);
\draw [gray] (6.9282,16) -- (6.9282,17);
\draw [gray] (11.2583,23.5) -- (12.1244,23);
\draw [gray] (11.2583,23.5) -- (12.1244,24);
\draw [gray] (7.79423,15.5) -- (7.79423,16.5);
\draw [gray] (10.3923,23) -- (11.2583,22.5);
\draw [gray] (10.3923,23) -- (11.2583,23.5);
\draw [gray] (7.79423,20.5) -- (8.66025,20);
\draw [gray] (7.79423,20.5) -- (8.66025,21);
\draw [gray] (7.79423,20.5) -- (7.79423,21.5);
\draw [gray] (26.8468,25.5) -- (27.7128,26);
\draw [gray] (26.8468,25.5) -- (26.8468,26.5);
\draw [gray] (7.79423,16.5) -- (8.66025,17);
\draw [gray] (7.79423,16.5) -- (7.79423,17.5);
\draw [gray] (14.7224,26.5) -- (15.5885,27);
\draw [gray] (6.06218,19.5) -- (6.9282,19);
\draw [gray] (6.06218,19.5) -- (6.9282,20);
\draw [gray] (6.06218,19.5) -- (6.06218,20.5);
\draw [gray] (8.66025,22) -- (9.52628,21.5);
\draw [gray] (8.66025,22) -- (9.52628,22.5);
\draw [gray] (7.79423,17.5) -- (8.66025,17);
\draw [gray] (7.79423,17.5) -- (8.66025,18);
\draw [gray] (7.79423,17.5) -- (7.79423,18.5);
\draw [gray] (6.06218,11.5) -- (6.9282,11);
\draw [gray] (6.06218,11.5) -- (6.9282,12);
\draw [gray] (6.06218,11.5) -- (6.06218,12.5);
\draw [gray] (6.9282,5) -- (7.79423,5.5);
\draw [gray] (6.9282,7) -- (7.79423,6.5);
\draw [gray] (6.9282,7) -- (6.9282,8);
\draw [gray] (8.66025,21) -- (9.52628,20.5);
\draw [gray] (8.66025,21) -- (9.52628,21.5);
\draw [gray] (8.66025,21) -- (8.66025,22);
\draw [gray] (8.66025,18) -- (8.66025,19);
\draw [gray] (15.5885,27) -- (16.4545,27.5);
\draw [gray] (15.5885,27) -- (15.5885,28);
\draw [gray] (5.19615,10) -- (6.06218,9.5);
\draw [gray] (5.19615,10) -- (6.06218,10.5);
\draw [gray] (32.909,24) -- (33.775,23.5);
\draw [gray] (32.909,24) -- (33.775,24.5);
\draw [gray] (6.06218,12.5) -- (6.9282,12);
\draw [gray] (6.06218,12.5) -- (6.9282,13);
\draw [gray] (6.06218,12.5) -- (6.06218,13.5);
\draw [gray] (32.0429,22.5) -- (32.909,23);
\draw [gray] (32.0429,22.5) -- (32.0429,23.5);
\draw [gray] (31.1769,23) -- (32.0429,22.5);
\draw [gray] (31.1769,23) -- (32.0429,23.5);
\draw [gray] (31.1769,23) -- (31.1769,24);
\draw [gray] (19.0526,30) -- (19.9186,29.5);
\draw [gray] (19.0526,30) -- (19.9186,30.5);
\draw [gray] (19.0526,30) -- (19.0526,31);
\draw [gray] (13.8564,24) -- (13.8564,25);
\draw [gray] (8.66025,19) -- (8.66025,20);
\draw [gray] (17.3205,28) -- (18.1865,28.5);
\draw [gray] (17.3205,28) -- (17.3205,29);
\draw [gray] (7.79423,19.5) -- (8.66025,19);
\draw [gray] (7.79423,19.5) -- (8.66025,20);
\draw [gray] (7.79423,19.5) -- (7.79423,20.5);
\draw [gray] (27.7128,26) -- (28.5788,25.5);
\draw [gray] (27.7128,26) -- (27.7128,27);
\draw [gray] (6.06218,14.5) -- (6.9282,14);
\draw [gray] (6.06218,14.5) -- (6.9282,15);
\draw [gray] (6.06218,14.5) -- (6.06218,15.5);
\draw [gray] (7.79423,21.5) -- (8.66025,21);
\draw [gray] (7.79423,21.5) -- (8.66025,22);
\draw [gray] (12.9904,24.5) -- (13.8564,24);
\draw [gray] (12.9904,24.5) -- (13.8564,25);
\draw [gray] (26.8468,26.5) -- (27.7128,26);
\draw [gray] (26.8468,26.5) -- (27.7128,27);
\draw [gray] (6.9282,4) -- (6.9282,5);
\draw [black,fill=] (25.1147,27.5) circle [radius = 0.2];
\draw [black,fill=] (25.1147,26.5) circle [radius = 0.2];
\draw [black,fill=] (16.4545,27.5) circle [radius = 0.2];
\draw [black,fill=] (17.3205,30) circle [radius = 0.2];
\draw [black,fill=] (9.52628,20.5) circle [radius = 0.2];
\draw [black,fill=] (6.9282,11) circle [radius = 0.2];
\draw [black,fill=] (6.06218,15.5) circle [radius = 0.2];
\draw [black,fill=] (12.9904,23.5) circle [radius = 0.2];
\draw [black,fill=] (6.9282,14) circle [radius = 0.2];
\draw [black,fill=] (28.5788,25.5) circle [radius = 0.2];
\draw [black,fill=] (6.9282,13) circle [radius = 0.2];
\draw [black,fill=] (13.8564,25) circle [radius = 0.2];
\draw [black,fill=] (6.9282,9) circle [radius = 0.2];
\draw [black,fill=] (6.06218,10.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,13.5) circle [radius = 0.2];
\draw [black,fill=] (33.775,23.5) circle [radius = 0.2];
\draw [black,fill=] (18.1865,30.5) circle [radius = 0.2];
\draw [black,fill=] (25.9808,26) circle [radius = 0.2];
\draw [black,fill=] (13.8564,26) circle [radius = 0.2];
\draw [black,fill=] (12.1244,22) circle [radius = 0.2];
\draw [black,fill=] (6.9282,8) circle [radius = 0.2];
\draw [black,fill=] (18.1865,29.5) circle [radius = 0.2];
\draw [black,fill=] (23.3827,28.5) circle [radius = 0.2];
\draw [black,fill=] (34.641,21) circle [radius = 0.2];
\draw [black,fill=] (19.9186,30.5) circle [radius = 0.2];
\draw [black,fill=] (30.3109,25.5) circle [radius = 0.2];
\draw [black,fill=] (5.19615,17) circle [radius = 0.2];
\draw [black,fill=] (6.06218,13.5) circle [radius = 0.2];
\draw [black,fill=] (32.0429,23.5) circle [radius = 0.2];
\draw [black,fill=] (6.9282,19) circle [radius = 0.2];
\draw [black,fill=] (34.641,23) circle [radius = 0.2];
\draw [black,fill=] (22.5167,30) circle [radius = 0.2];
\draw [black,fill=] (6.06218,20.5) circle [radius = 0.2];
\draw [black,fill=] (24.2487,27) circle [radius = 0.2];
\draw [black,fill=] (6.9282,15) circle [radius = 0.2];
\draw [black,fill=] (19.9186,28.5) circle [radius = 0.2];
\draw [black,fill=] (16.4545,28.5) circle [radius = 0.2];
\draw [black,fill=] (19.9186,31.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,5.5) circle [radius = 0.2];
\draw [black,fill=] (19.0526,31) circle [radius = 0.2];
\draw [black,fill=] (24.2487,28) circle [radius = 0.2];
\draw [black,fill=] (29.4449,26) circle [radius = 0.2];
\draw [black,fill=] (6.9282,18) circle [radius = 0.2];
\draw [black,fill=] (33.775,21.5) circle [radius = 0.2];
\draw [black,fill=] (15.5885,28) circle [radius = 0.2];
\draw [black,fill=] (5.19615,15) circle [radius = 0.2];
\draw [black,fill=] (8.66025,17) circle [radius = 0.2];
\draw [black,fill=] (5.19615,19) circle [radius = 0.2];
\draw [black,fill=] (5.19615,18) circle [radius = 0.2];
\draw [black,fill=] (6.9282,17) circle [radius = 0.2];
\draw [black,fill=] (10.3923,21) circle [radius = 0.2];
\draw [black,fill=] (6.06218,18.5) circle [radius = 0.2];
\draw [black,fill=] (6.06218,9.5) circle [radius = 0.2];
\draw [black,fill=] (6.9282,10) circle [radius = 0.2];
\draw [black,fill=] (9.52628,21.5) circle [radius = 0.2];
\draw [black,fill=] (31.1769,24) circle [radius = 0.2];
\draw [black,fill=] (12.1244,24) circle [radius = 0.2];
\draw [black,fill=] (11.2583,21.5) circle [radius = 0.2];
\draw [black,fill=] (9.52628,22.5) circle [radius = 0.2];
\draw [black,fill=] (31.1769,25) circle [radius = 0.2];
\draw [black,fill=] (20.7846,30) circle [radius = 0.2];
\draw [black,fill=] (12.1244,23) circle [radius = 0.2];
\draw [black,fill=] (33.775,22.5) circle [radius = 0.2];
\draw [black,fill=] (19.9186,29.5) circle [radius = 0.2];
\draw [black,fill=] (8.66025,20) circle [radius = 0.2];
\draw [black,fill=] (18.1865,28.5) circle [radius = 0.2];
\draw [black,fill=] (9.52628,23.5) circle [radius = 0.2];
\draw [black,fill=] (6.9282,21) circle [radius = 0.2];
\draw [black,fill=] (32.0429,24.5) circle [radius = 0.2];
\draw [black,fill=] (29.4449,25) circle [radius = 0.2];
\draw [black,fill=] (7.79423,18.5) circle [radius = 0.2];
\draw [black,fill=] (17.3205,29) circle [radius = 0.2];
\draw [black,fill=] (21.6506,29.5) circle [radius = 0.2];
\draw [black,fill=] (34.641,22) circle [radius = 0.2];
\draw [black,fill=] (6.06218,21.5) circle [radius = 0.2];
\draw [black,fill=] (19.0526,29) circle [radius = 0.2];
\draw [black,fill=] (6.9282,20) circle [radius = 0.2];
\draw [black,fill=] (23.3827,27.5) circle [radius = 0.2];
\draw [black,fill=] (6.06218,17.5) circle [radius = 0.2];
\draw [black,fill=] (10.3923,22) circle [radius = 0.2];
\draw [black,fill=] (11.2583,22.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,14.5) circle [radius = 0.2];
\draw [black,fill=] (6.9282,12) circle [radius = 0.2];
\draw [black,fill=] (27.7128,27) circle [radius = 0.2];
\draw [black,fill=] (5.19615,9) circle [radius = 0.2];
\draw [black,fill=] (32.909,23) circle [radius = 0.2];
\draw [black,fill=] (25.9808,27) circle [radius = 0.2];
\draw [black,fill=] (30.3109,24.5) circle [radius = 0.2];
\draw [black,fill=] (6.06218,16.5) circle [radius = 0.2];
\draw [black,fill=] (5.19615,22) circle [radius = 0.2];
\draw [black,fill=] (6.9282,16) circle [radius = 0.2];
\draw [black,fill=] (11.2583,23.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,15.5) circle [radius = 0.2];
\draw [black,fill=] (10.3923,23) circle [radius = 0.2];
\draw [black,fill=] (7.79423,20.5) circle [radius = 0.2];
\draw [black,fill=] (26.8468,25.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,16.5) circle [radius = 0.2];
\draw [black,fill=] (14.7224,26.5) circle [radius = 0.2];
\draw [black,fill=] (6.06218,19.5) circle [radius = 0.2];
\draw [black,fill=] (8.66025,22) circle [radius = 0.2];
\draw [black,fill=] (7.79423,17.5) circle [radius = 0.2];
\draw [black,fill=] (6.06218,11.5) circle [radius = 0.2];
\draw [black,fill=] (6.9282,5) circle [radius = 0.2];
\draw [black,fill=] (6.9282,7) circle [radius = 0.2];
\draw [black,fill=] (8.66025,21) circle [radius = 0.2];
\draw [black,fill=] (8.66025,18) circle [radius = 0.2];
\draw [black,fill=] (15.5885,27) circle [radius = 0.2];
\draw [black,fill=] (5.19615,10) circle [radius = 0.2];
\draw [black,fill=] (7.79423,6.5) circle [radius = 0.2];
\draw [black,fill=] (32.909,24) circle [radius = 0.2];
\draw [black,fill=] (6.06218,12.5) circle [radius = 0.2];
\draw [black,fill=] (32.0429,22.5) circle [radius = 0.2];
\draw [black,fill=] (31.1769,23) circle [radius = 0.2];
\draw [black,fill=] (23.3827,29.5) circle [radius = 0.2];
\draw [black,fill=] (33.775,24.5) circle [radius = 0.2];
\draw [black,fill=] (19.0526,30) circle [radius = 0.2];
\draw [black,fill=] (13.8564,24) circle [radius = 0.2];
\draw [black,fill=] (8.66025,19) circle [radius = 0.2];
\draw [black,fill=] (17.3205,28) circle [radius = 0.2];
\draw [black,fill=] (7.79423,19.5) circle [radius = 0.2];
\draw [black,fill=] (27.7128,26) circle [radius = 0.2];
\draw [black,fill=] (6.06218,14.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,21.5) circle [radius = 0.2];
\draw [black,fill=] (12.9904,24.5) circle [radius = 0.2];
\draw [black,fill=] (26.8468,26.5) circle [radius = 0.2];
\draw [red,fill=] (6.9282,4) circle [radius = 0.2];
\draw [red,fill=] (35.507,20.5) circle [radius = 0.2];
\end{tikzpicture}

==> fig_60_20000000_smaller.tex <==
\begin{tikzpicture}[scale = 0.1, rotate = -30]
\draw [brown!60,fill=] (0,0) circle [radius = 0.3];
\draw [brown!60,fill=] (0,1) circle [radius = 0.3];
\draw [brown!60,fill=] (0,2) circle [radius = 0.3];
\draw [brown!60,fill=] (0,3) circle [radius = 0.3];
\draw [brown!60,fill=] (0,4) circle [radius = 0.3];
\draw [brown!60,fill=] (0,5) circle [radius = 0.3];
\draw [brown!60,fill=] (0,6) circle [radius = 0.3];
\draw [brown!60,fill=] (0,7) circle [radius = 0.3];
\draw [brown!60,fill=] (0,8) circle [radius = 0.3];
\draw [brown!60,fill=] (0,9) circle [radius = 0.3];
\draw [brown!60,fill=] (0,10) circle [radius = 0.3];
\draw [brown!60,fill=] (0,11) circle [radius = 0.3];
\draw [brown!60,fill=] (0,12) circle [radius = 0.3];
\draw [brown!60,fill=] (0,13) circle [radius = 0.3];
\draw [brown!60,fill=] (0,14) circle [radius = 0.3];
\draw [brown!60,fill=] (0,15) circle [radius = 0.3];
\draw [brown!60,fill=] (0,16) circle [radius = 0.3];
\draw [brown!60,fill=] (0,17) circle [radius = 0.3];
\draw [brown!60,fill=] (0,18) circle [radius = 0.3];
\draw [brown!60,fill=] (0,19) circle [radius = 0.3];
\draw [brown!60,fill=] (0,20) circle [radius = 0.3];
\draw [brown!60,fill=] (0,21) circle [radius = 0.3];
\draw [brown!60,fill=] (0,22) circle [radius = 0.3];
\draw [brown!60,fill=] (0,23) circle [radius = 0.3];
\draw [brown!60,fill=] (0,24) circle [radius = 0.3];
\draw [brown!60,fill=] (0,25) circle [radius = 0.3];
\draw [brown!60,fill=] (0,26) circle [radius = 0.3];
\draw [brown!60,fill=] (0,27) circle [radius = 0.3];
\draw [brown!60,fill=] (0,28) circle [radius = 0.3];
\draw [brown!60,fill=] (0,29) circle [radius = 0.3];
\draw [brown!60,fill=] (0,30) circle [radius = 0.3];
\draw [brown!60,fill=] (0,31) circle [radius = 0.3];
\draw [brown!60,fill=] (0,32) circle [radius = 0.3];
\draw [brown!60,fill=] (0,33) circle [radius = 0.3];
\draw [brown!60,fill=] (0,34) circle [radius = 0.3];
\draw [brown!60,fill=] (0,35) circle [radius = 0.3];
\draw [brown!60,fill=] (0,36) circle [radius = 0.3];
\draw [brown!60,fill=] (0,37) circle [radius = 0.3];
\draw [brown!60,fill=] (0,38) circle [radius = 0.3];
\draw [brown!60,fill=] (0,39) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,0.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,1.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,2.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,3.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,4.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,5.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,6.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,7.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,8.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,9.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,10.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,11.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,12.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,13.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,14.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,15.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,16.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,17.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,1) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,2) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,3) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,4) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,5) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,6) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,7) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,8) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,9) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,10) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,11) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,12) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,13) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,14) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,15) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,16) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,17) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,18) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,19) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,20) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,21) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,22) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,23) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,24) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,25) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,26) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,27) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,28) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,29) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,30) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,31) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,32) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,33) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,34) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,35) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,36) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,37) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,38) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,39) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,40) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,1.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,2.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,3.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,4.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,5.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,6.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,7.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,8.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,9.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,10.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,11.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,12.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,13.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,14.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,15.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,16.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,17.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,2) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,3) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,4) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,5) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,6) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,7) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,8) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,9) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,10) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,11) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,12) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,13) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,14) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,15) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,16) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,17) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,18) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,19) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,20) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,21) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,22) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,23) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,24) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,25) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,26) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,27) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,28) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,29) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,30) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,31) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,32) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,33) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,34) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,35) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,36) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,37) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,38) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,39) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,40) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,41) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,2.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,3.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,4.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,5.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,6.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,7.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,8.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,9.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,10.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,11.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,12.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,13.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,14.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,15.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,16.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,17.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,41.5) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,3) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,4) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,5) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,6) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,7) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,8) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,9) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,10) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,11) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,12) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,13) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,14) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,15) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,16) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,17) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,18) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,19) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,20) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,21) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,22) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,23) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,24) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,25) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,26) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,27) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,28) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,29) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,30) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,31) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,32) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,33) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,34) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,35) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,36) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,37) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,38) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,39) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,40) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,41) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,42) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,3.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,4.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,5.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,6.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,7.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,8.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,9.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,10.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,11.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,12.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,13.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,14.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,15.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,16.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,17.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,41.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,42.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,4) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,6) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,7) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,8) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,9) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,10) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,11) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,12) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,13) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,14) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,15) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,16) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,17) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,18) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,19) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,20) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,21) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,22) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,23) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,24) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,25) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,26) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,27) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,28) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,29) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,30) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,31) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,32) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,33) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,34) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,35) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,36) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,37) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,38) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,39) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,40) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,41) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,42) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,43) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,4.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,5.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,6.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,7.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,8.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,9.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,10.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,11.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,12.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,13.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,14.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,15.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,16.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,17.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,41.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,42.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,43.5) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,35) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,36) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,37) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,38) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,39) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,40) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,41) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,42) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,43) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,44) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,41.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,42.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,43.5) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,34) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,35) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,36) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,37) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,38) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,39) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,40) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,41) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,42) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,43) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,41.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,42.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,33) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,34) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,35) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,36) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,37) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,38) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,39) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,40) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,41) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,42) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,41.5) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,32) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,33) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,34) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,35) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,36) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,37) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,38) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,39) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,40) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,41) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,31) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,32) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,33) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,34) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,35) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,36) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,37) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,38) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,39) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,40) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,30) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,31) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,32) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,33) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,34) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,35) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,36) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,37) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,38) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,39) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,29) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,30) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,31) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,32) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,33) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,34) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,35) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,36) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,37) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,38) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,28) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,29) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,30) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,31) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,32) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,33) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,34) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,35) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,36) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,37) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,27) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,28) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,29) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,30) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,31) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,32) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,33) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,34) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,35) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,36) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,26) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,27) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,28) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,29) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,30) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,31) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,32) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,33) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,34) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,35) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,25) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,26) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,27) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,28) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,29) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,30) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,31) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,32) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,33) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,34) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,24) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,25) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,26) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,27) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,28) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,29) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,30) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,31) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,32) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,33) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,23) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,24) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,25) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,26) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,27) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,28) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,29) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,30) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,31) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,32) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,22) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,23) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,24) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,25) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,26) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,27) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,28) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,29) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,30) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,31) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,21) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,22) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,23) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,24) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,25) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,26) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,27) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,28) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,29) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,30) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,20) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,21) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,22) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,23) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,24) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,25) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,26) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,27) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,28) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,29) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,21) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,22) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,23) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,24) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,25) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,26) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,27) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,28) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,22) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,23) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,24) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,25) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,26) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,27) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (39.8372,23) circle [radius = 0.3];
\draw [brown!60,fill=] (39.8372,24) circle [radius = 0.3];
\draw [brown!60,fill=] (39.8372,25) circle [radius = 0.3];
\draw [brown!60,fill=] (39.8372,26) circle [radius = 0.3];
\draw [brown!60,fill=] (40.7032,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (40.7032,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (40.7032,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (41.5692,24) circle [radius = 0.3];
\draw [brown!60,fill=] (41.5692,25) circle [radius = 0.3];
\draw [brown!60,fill=] (42.4352,24.5) circle [radius = 0.3];
\draw [gray] (25.1147,27.5) -- (25.9808,27);
\draw [gray] (25.1147,26.5) -- (25.9808,26);
\draw [gray] (25.1147,26.5) -- (25.9808,27);
\draw [gray] (25.1147,26.5) -- (25.1147,27.5);
\draw [gray] (16.4545,27.5) -- (17.3205,28);
\draw [gray] (16.4545,27.5) -- (16.4545,28.5);
\draw [gray] (17.3205,30) -- (18.1865,29.5);
\draw [gray] (17.3205,30) -- (18.1865,30.5);
\draw [gray] (9.52628,20.5) -- (10.3923,21);
\draw [gray] (9.52628,20.5) -- (9.52628,21.5);
\draw [gray] (6.9282,11) -- (6.9282,12);
\draw [gray] (6.06218,15.5) -- (6.9282,15);
\draw [gray] (6.06218,15.5) -- (6.9282,16);
\draw [gray] (6.06218,15.5) -- (6.06218,16.5);
\draw [gray] (12.9904,23.5) -- (13.8564,24);
\draw [gray] (12.9904,23.5) -- (12.9904,24.5);
\draw [gray] (6.9282,14) -- (7.79423,13.5);
\draw [gray] (6.9282,14) -- (7.79423,14.5);
\draw [gray] (6.9282,14) -- (6.9282,15);
\draw [gray] (28.5788,25.5) -- (29.4449,25);
\draw [gray] (28.5788,25.5) -- (29.4449,26);
\draw [gray] (6.9282,13) -- (7.79423,13.5);
\draw [gray] (6.9282,13) -- (6.9282,14);
\draw [gray] (13.8564,25) -- (13.8564,26);
\draw [gray] (6.9282,9) -- (6.9282,10);
\draw [gray] (6.06218,10.5) -- (6.9282,10);
\draw [gray] (6.06218,10.5) -- (6.9282,11);
\draw [gray] (6.06218,10.5) -- (6.06218,11.5);
\draw [gray] (7.79423,13.5) -- (7.79423,14.5);
\draw [gray] (33.775,23.5) -- (34.641,23);
\draw [gray] (33.775,23.5) -- (33.775,24.5);
\draw [gray] (18.1865,30.5) -- (19.0526,30);
\draw [gray] (18.1865,30.5) -- (19.0526,31);
\draw [gray] (25.9808,26) -- (26.8468,25.5);
\draw [gray] (25.9808,26) -- (26.8468,26.5);
\draw [gray] (25.9808,26) -- (25.9808,27);
\draw [gray] (13.8564,26) -- (14.7224,26.5);
\draw [gray] (12.1244,22) -- (12.1244,23);
\draw [gray] (6.9282,8) -- (6.9282,9);
\draw [gray] (18.1865,29.5) -- (19.0526,29);
\draw [gray] (18.1865,29.5) -- (19.0526,30);
\draw [gray] (18.1865,29.5) -- (18.1865,30.5);
\draw [gray] (23.3827,28.5) -- (24.2487,28);
\draw [gray] (23.3827,28.5) -- (23.3827,29.5);
\draw [gray] (34.641,21) -- (35.507,20.5);
\draw [gray] (34.641,21) -- (34.641,22);
\draw [gray] (19.9186,30.5) -- (20.7846,30);
\draw [gray] (19.9186,30.5) -- (19.9186,31.5);
\draw [gray] (30.3109,25.5) -- (31.1769,25);
\draw [gray] (5.19615,17) -- (6.06218,16.5);
\draw [gray] (5.19615,17) -- (6.06218,17.5);
\draw [gray] (5.19615,17) -- (5.19615,18);
\draw [gray] (6.06218,13.5) -- (6.9282,13);
\draw [gray] (6.06218,13.5) -- (6.9282,14);
\draw [gray] (6.06218,13.5) -- (6.06218,14.5);
\draw [gray] (32.0429,23.5) -- (32.909,23);
\draw [gray] (32.0429,23.5) -- (32.909,24);
\draw [gray] (32.0429,23.5) -- (32.0429,24.5);
\draw [gray] (6.9282,19) -- (7.79423,18.5);
\draw [gray] (6.9282,19) -- (7.79423,19.5);
\draw [gray] (6.9282,19) -- (6.9282,20);
\draw [gray] (22.5167,30) -- (23.3827,29.5);
\draw [gray] (6.06218,20.5) -- (6.9282,20);
\draw [gray] (6.06218,20.5) -- (6.9282,21);
\draw [gray] (6.06218,20.5) -- (6.06218,21.5);
\draw [gray] (24.2487,27) -- (25.1147,26.5);
\draw [gray] (24.2487,27) -- (25.1147,27.5);
\draw [gray] (24.2487,27) -- (24.2487,28);
\draw [gray] (6.9282,15) -- (7.79423,14.5);
\draw [gray] (6.9282,15) -- (7.79423,15.5);
\draw [gray] (6.9282,15) -- (6.9282,16);
\draw [gray] (19.9186,28.5) -- (19.9186,29.5);
\draw [gray] (16.4545,28.5) -- (17.3205,28);
\draw [gray] (16.4545,28.5) -- (17.3205,29);
\draw [gray] (7.79423,5.5) -- (7.79423,6.5);
\draw [gray] (19.0526,31) -- (19.9186,30.5);
\draw [gray] (19.0526,31) -- (19.9186,31.5);
\draw [gray] (24.2487,28) -- (25.1147,27.5);
\draw [gray] (29.4449,26) -- (30.3109,25.5);
\draw [gray] (6.9282,18) -- (7.79423,17.5);
\draw [gray] (6.9282,18) -- (7.79423,18.5);
\draw [gray] (6.9282,18) -- (6.9282,19);
\draw [gray] (33.775,21.5) -- (34.641,21);
\draw [gray] (33.775,21.5) -- (34.641,22);
\draw [gray] (33.775,21.5) -- (33.775,22.5);
\draw [gray] (15.5885,28) -- (16.4545,27.5);
\draw [gray] (15.5885,28) -- (16.4545,28.5);
\draw [gray] (5.19615,15) -- (6.06218,14.5);
\draw [gray] (5.19615,15) -- (6.06218,15.5);
\draw [gray] (8.66025,17) -- (8.66025,18);
\draw [gray] (5.19615,19) -- (6.06218,18.5);
\draw [gray] (5.19615,19) -- (6.06218,19.5);
\draw [gray] (5.19615,18) -- (6.06218,17.5);
\draw [gray] (5.19615,18) -- (6.06218,18.5);
\draw [gray] (5.19615,18) -- (5.19615,19);
\draw [gray] (6.9282,17) -- (7.79423,16.5);
\draw [gray] (6.9282,17) -- (7.79423,17.5);
\draw [gray] (6.9282,17) -- (6.9282,18);
\draw [gray] (10.3923,21) -- (11.2583,21.5);
\draw [gray] (10.3923,21) -- (10.3923,22);
\draw [gray] (6.06218,18.5) -- (6.9282,18);
\draw [gray] (6.06218,18.5) -- (6.9282,19);
\draw [gray] (6.06218,18.5) -- (6.06218,19.5);
\draw [gray] (6.06218,9.5) -- (6.9282,9);
\draw [gray] (6.06218,9.5) -- (6.9282,10);
\draw [gray] (6.06218,9.5) -- (6.06218,10.5);
\draw [gray] (6.9282,10) -- (6.9282,11);
\draw [gray] (9.52628,21.5) -- (10.3923,21);
\draw [gray] (9.52628,21.5) -- (10.3923,22);
\draw [gray] (9.52628,21.5) -- (9.52628,22.5);
\draw [gray] (31.1769,24) -- (32.0429,23.5);
\draw [gray] (31.1769,24) -- (32.0429,24.5);
\draw [gray] (31.1769,24) -- (31.1769,25);
\draw [gray] (12.1244,24) -- (12.9904,23.5);
\draw [gray] (12.1244,24) -- (12.9904,24.5);
\draw [gray] (11.2583,21.5) -- (12.1244,22);
\draw [gray] (11.2583,21.5) -- (11.2583,22.5);
\draw [gray] (9.52628,22.5) -- (10.3923,22);
\draw [gray] (9.52628,22.5) -- (10.3923,23);
\draw [gray] (9.52628,22.5) -- (9.52628,23.5);
\draw [gray] (31.1769,25) -- (32.0429,24.5);
\draw [gray] (20.7846,30) -- (21.6506,29.5);
\draw [gray] (12.1244,23) -- (12.9904,23.5);
\draw [gray] (12.1244,23) -- (12.1244,24);
\draw [gray] (33.775,22.5) -- (34.641,22);
\draw [gray] (33.775,22.5) -- (34.641,23);
\draw [gray] (33.775,22.5) -- (33.775,23.5);
\draw [gray] (19.9186,29.5) -- (20.7846,30);
\draw [gray] (19.9186,29.5) -- (19.9186,30.5);
\draw [gray] (8.66025,20) -- (9.52628,20.5);
\draw [gray] (8.66025,20) -- (8.66025,21);
\draw [gray] (18.1865,28.5) -- (19.0526,29);
\draw [gray] (18.1865,28.5) -- (18.1865,29.5);
\draw [gray] (9.52628,23.5) -- (10.3923,23);
\draw [gray] (6.9282,21) -- (7.79423,20.5);
\draw [gray] (6.9282,21) -- (7.79423,21.5);
\draw [gray] (32.0429,24.5) -- (32.909,24);
\draw [gray] (29.4449,25) -- (30.3109,24.5);
\draw [gray] (29.4449,25) -- (30.3109,25.5);
\draw [gray] (29.4449,25) -- (29.4449,26);
\draw [gray] (7.79423,18.5) -- (8.66025,18);
\draw [gray] (7.79423,18.5) -- (8.66025,19);
\draw [gray] (7.79423,18.5) -- (7.79423,19.5);
\draw [gray] (17.3205,29) -- (18.1865,28.5);
\draw [gray] (17.3205,29) -- (18.1865,29.5);
\draw [gray] (17.3205,29) -- (17.3205,30);
\draw [gray] (21.6506,29.5) -- (22.5167,30);
\draw [gray] (34.641,22) -- (34.641,23);
\draw [gray] (6.06218,21.5) -- (6.9282,21);
\draw [gray] (19.0526,29) -- (19.9186,28.5);
\draw [gray] (19.0526,29) -- (19.9186,29.5);
\draw [gray] (19.0526,29) -- (19.0526,30);
\draw [gray] (6.9282,20) -- (7.79423,19.5);
\draw [gray] (6.9282,20) -- (7.79423,20.5);
\draw [gray] (6.9282,20) -- (6.9282,21);
\draw [gray] (23.3827,27.5) -- (24.2487,27);
\draw [gray] (23.3827,27.5) -- (24.2487,28);
\draw [gray] (23.3827,27.5) -- (23.3827,28.5);
\draw [gray] (6.06218,17.5) -- (6.9282,17);
\draw [gray] (6.06218,17.5) -- (6.9282,18);
\draw [gray] (6.06218,17.5) -- (6.06218,18.5);
\draw [gray] (10.3923,22) -- (11.2583,21.5);
\draw [gray] (10.3923,22) -- (11.2583,22.5);
\draw [gray] (10.3923,22) -- (10.3923,23);
\draw [gray] (11.2583,22.5) -- (12.1244,22);
\draw [gray] (11.2583,22.5) -- (12.1244,23);
\draw [gray] (11.2583,22.5) -- (11.2583,23.5);
\draw [gray] (7.79423,14.5) -- (7.79423,15.5);
\draw [gray] (6.9282,12) -- (6.9282,13);
\draw [gray] (5.19615,9) -- (6.06218,9.5);
\draw [gray] (5.19615,9) -- (5.19615,10);
\draw [gray] (32.909,23) -- (33.775,22.5);
\draw [gray] (32.909,23) -- (33.775,23.5);
\draw [gray] (32.909,23) -- (32.909,24);
\draw [gray] (25.9808,27) -- (26.8468,26.5);
\draw [gray] (30.3109,24.5) -- (31.1769,24);
\draw [gray] (30.3109,24.5) -- (31.1769,25);
\draw [gray] (30.3109,24.5) -- (30.3109,25.5);
\draw [gray] (6.06218,16.5) -- (6.9282,16);
\draw [gray] (6.06218,16.5) -- (6.9282,17);
\draw [gray] (6.06218,16.5) -- (6.06218,17.5);
\draw [gray] (5.19615,22) -- (6.06218,21.5);
\draw [gray] (6.9282,16) -- (7.79423,15.5);
\draw [gray] (6.9282,16) -- (7.79423,16.5);
\draw [gray] (6.9282,16) -- (6.9282,17);
\draw [gray] (11.2583,23.5) -- (12.1244,23);
\draw [gray] (11.2583,23.5) -- (12.1244,24);
\draw [gray] (7.79423,15.5) -- (7.79423,16.5);
\draw [gray] (10.3923,23) -- (11.2583,22.5);
\draw [gray] (10.3923,23) -- (11.2583,23.5);
\draw [gray] (7.79423,20.5) -- (8.66025,20);
\draw [gray] (7.79423,20.5) -- (8.66025,21);
\draw [gray] (7.79423,20.5) -- (7.79423,21.5);
\draw [gray] (26.8468,25.5) -- (27.7128,26);
\draw [gray] (26.8468,25.5) -- (26.8468,26.5);
\draw [gray] (7.79423,16.5) -- (8.66025,17);
\draw [gray] (7.79423,16.5) -- (7.79423,17.5);
\draw [gray] (14.7224,26.5) -- (15.5885,27);
\draw [gray] (6.06218,19.5) -- (6.9282,19);
\draw [gray] (6.06218,19.5) -- (6.9282,20);
\draw [gray] (6.06218,19.5) -- (6.06218,20.5);
\draw [gray] (8.66025,22) -- (9.52628,21.5);
\draw [gray] (8.66025,22) -- (9.52628,22.5);
\draw [gray] (7.79423,17.5) -- (8.66025,17);
\draw [gray] (7.79423,17.5) -- (8.66025,18);
\draw [gray] (7.79423,17.5) -- (7.79423,18.5);
\draw [gray] (6.06218,11.5) -- (6.9282,11);
\draw [gray] (6.06218,11.5) -- (6.9282,12);
\draw [gray] (6.06218,11.5) -- (6.06218,12.5);
\draw [gray] (6.9282,5) -- (7.79423,5.5);
\draw [gray] (6.9282,7) -- (7.79423,6.5);
\draw [gray] (6.9282,7) -- (6.9282,8);
\draw [gray] (8.66025,21) -- (9.52628,20.5);
\draw [gray] (8.66025,21) -- (9.52628,21.5);
\draw [gray] (8.66025,21) -- (8.66025,22);
\draw [gray] (8.66025,18) -- (8.66025,19);
\draw [gray] (15.5885,27) -- (16.4545,27.5);
\draw [gray] (15.5885,27) -- (15.5885,28);
\draw [gray] (5.19615,10) -- (6.06218,9.5);
\draw [gray] (5.19615,10) -- (6.06218,10.5);
\draw [gray] (32.909,24) -- (33.775,23.5);
\draw [gray] (32.909,24) -- (33.775,24.5);
\draw [gray] (6.06218,12.5) -- (6.9282,12);
\draw [gray] (6.06218,12.5) -- (6.9282,13);
\draw [gray] (6.06218,12.5) -- (6.06218,13.5);
\draw [gray] (32.0429,22.5) -- (32.909,23);
\draw [gray] (32.0429,22.5) -- (32.0429,23.5);
\draw [gray] (31.1769,23) -- (32.0429,22.5);
\draw [gray] (31.1769,23) -- (32.0429,23.5);
\draw [gray] (31.1769,23) -- (31.1769,24);
\draw [gray] (19.0526,30) -- (19.9186,29.5);
\draw [gray] (19.0526,30) -- (19.9186,30.5);
\draw [gray] (19.0526,30) -- (19.0526,31);
\draw [gray] (13.8564,24) -- (13.8564,25);
\draw [gray] (8.66025,19) -- (8.66025,20);
\draw [gray] (17.3205,28) -- (18.1865,28.5);
\draw [gray] (17.3205,28) -- (17.3205,29);
\draw [gray] (7.79423,19.5) -- (8.66025,19);
\draw [gray] (7.79423,19.5) -- (8.66025,20);
\draw [gray] (7.79423,19.5) -- (7.79423,20.5);
\draw [gray] (27.7128,26) -- (28.5788,25.5);
\draw [gray] (27.7128,26) -- (27.7128,27);
\draw [gray] (6.06218,14.5) -- (6.9282,14);
\draw [gray] (6.06218,14.5) -- (6.9282,15);
\draw [gray] (6.06218,14.5) -- (6.06218,15.5);
\draw [gray] (7.79423,21.5) -- (8.66025,21);
\draw [gray] (7.79423,21.5) -- (8.66025,22);
\draw [gray] (12.9904,24.5) -- (13.8564,24);
\draw [gray] (12.9904,24.5) -- (13.8564,25);
\draw [gray] (26.8468,26.5) -- (27.7128,26);
\draw [gray] (26.8468,26.5) -- (27.7128,27);
\draw [gray] (6.9282,4) -- (6.9282,5);
\draw [black,fill=] (25.1147,27.5) circle [radius = 0.2];
\draw [black,fill=] (25.1147,26.5) circle [radius = 0.2];
\draw [black,fill=] (16.4545,27.5) circle [radius = 0.2];
\draw [black,fill=] (17.3205,30) circle [radius = 0.2];
\draw [black,fill=] (9.52628,20.5) circle [radius = 0.2];
\draw [black,fill=] (6.9282,11) circle [radius = 0.2];
\draw [black,fill=] (6.06218,15.5) circle [radius = 0.2];
\draw [black,fill=] (12.9904,23.5) circle [radius = 0.2];
\draw [black,fill=] (6.9282,14) circle [radius = 0.2];
\draw [black,fill=] (28.5788,25.5) circle [radius = 0.2];
\draw [black,fill=] (6.9282,13) circle [radius = 0.2];
\draw [black,fill=] (13.8564,25) circle [radius = 0.2];
\draw [black,fill=] (6.9282,9) circle [radius = 0.2];
\draw [black,fill=] (6.06218,10.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,13.5) circle [radius = 0.2];
\draw [black,fill=] (33.775,23.5) circle [radius = 0.2];
\draw [black,fill=] (18.1865,30.5) circle [radius = 0.2];
\draw [black,fill=] (25.9808,26) circle [radius = 0.2];
\draw [black,fill=] (13.8564,26) circle [radius = 0.2];
\draw [black,fill=] (12.1244,22) circle [radius = 0.2];
\draw [black,fill=] (6.9282,8) circle [radius = 0.2];
\draw [black,fill=] (18.1865,29.5) circle [radius = 0.2];
\draw [black,fill=] (23.3827,28.5) circle [radius = 0.2];
\draw [black,fill=] (34.641,21) circle [radius = 0.2];
\draw [black,fill=] (19.9186,30.5) circle [radius = 0.2];
\draw [black,fill=] (30.3109,25.5) circle [radius = 0.2];
\draw [black,fill=] (5.19615,17) circle [radius = 0.2];
\draw [black,fill=] (6.06218,13.5) circle [radius = 0.2];
\draw [black,fill=] (32.0429,23.5) circle [radius = 0.2];
\draw [black,fill=] (6.9282,19) circle [radius = 0.2];
\draw [black,fill=] (34.641,23) circle [radius = 0.2];
\draw [black,fill=] (22.5167,30) circle [radius = 0.2];
\draw [black,fill=] (6.06218,20.5) circle [radius = 0.2];
\draw [black,fill=] (24.2487,27) circle [radius = 0.2];
\draw [black,fill=] (6.9282,15) circle [radius = 0.2];
\draw [black,fill=] (19.9186,28.5) circle [radius = 0.2];
\draw [black,fill=] (16.4545,28.5) circle [radius = 0.2];
\draw [black,fill=] (19.9186,31.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,5.5) circle [radius = 0.2];
\draw [black,fill=] (19.0526,31) circle [radius = 0.2];
\draw [black,fill=] (24.2487,28) circle [radius = 0.2];
\draw [black,fill=] (29.4449,26) circle [radius = 0.2];
\draw [black,fill=] (6.9282,18) circle [radius = 0.2];
\draw [black,fill=] (33.775,21.5) circle [radius = 0.2];
\draw [black,fill=] (15.5885,28) circle [radius = 0.2];
\draw [black,fill=] (5.19615,15) circle [radius = 0.2];
\draw [black,fill=] (8.66025,17) circle [radius = 0.2];
\draw [black,fill=] (5.19615,19) circle [radius = 0.2];
\draw [black,fill=] (5.19615,18) circle [radius = 0.2];
\draw [black,fill=] (6.9282,17) circle [radius = 0.2];
\draw [black,fill=] (10.3923,21) circle [radius = 0.2];
\draw [black,fill=] (6.06218,18.5) circle [radius = 0.2];
\draw [black,fill=] (6.06218,9.5) circle [radius = 0.2];
\draw [black,fill=] (6.9282,10) circle [radius = 0.2];
\draw [black,fill=] (9.52628,21.5) circle [radius = 0.2];
\draw [black,fill=] (31.1769,24) circle [radius = 0.2];
\draw [black,fill=] (12.1244,24) circle [radius = 0.2];
\draw [black,fill=] (11.2583,21.5) circle [radius = 0.2];
\draw [black,fill=] (9.52628,22.5) circle [radius = 0.2];
\draw [black,fill=] (31.1769,25) circle [radius = 0.2];
\draw [black,fill=] (20.7846,30) circle [radius = 0.2];
\draw [black,fill=] (12.1244,23) circle [radius = 0.2];
\draw [black,fill=] (33.775,22.5) circle [radius = 0.2];
\draw [black,fill=] (19.9186,29.5) circle [radius = 0.2];
\draw [black,fill=] (8.66025,20) circle [radius = 0.2];
\draw [black,fill=] (18.1865,28.5) circle [radius = 0.2];
\draw [black,fill=] (9.52628,23.5) circle [radius = 0.2];
\draw [black,fill=] (6.9282,21) circle [radius = 0.2];
\draw [black,fill=] (32.0429,24.5) circle [radius = 0.2];
\draw [black,fill=] (29.4449,25) circle [radius = 0.2];
\draw [black,fill=] (7.79423,18.5) circle [radius = 0.2];
\draw [black,fill=] (17.3205,29) circle [radius = 0.2];
\draw [black,fill=] (21.6506,29.5) circle [radius = 0.2];
\draw [black,fill=] (34.641,22) circle [radius = 0.2];
\draw [black,fill=] (6.06218,21.5) circle [radius = 0.2];
\draw [black,fill=] (19.0526,29) circle [radius = 0.2];
\draw [black,fill=] (6.9282,20) circle [radius = 0.2];
\draw [black,fill=] (23.3827,27.5) circle [radius = 0.2];
\draw [black,fill=] (6.06218,17.5) circle [radius = 0.2];
\draw [black,fill=] (10.3923,22) circle [radius = 0.2];
\draw [black,fill=] (11.2583,22.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,14.5) circle [radius = 0.2];
\draw [black,fill=] (6.9282,12) circle [radius = 0.2];
\draw [black,fill=] (27.7128,27) circle [radius = 0.2];
\draw [black,fill=] (5.19615,9) circle [radius = 0.2];
\draw [black,fill=] (32.909,23) circle [radius = 0.2];
\draw [black,fill=] (25.9808,27) circle [radius = 0.2];
\draw [black,fill=] (30.3109,24.5) circle [radius = 0.2];
\draw [black,fill=] (6.06218,16.5) circle [radius = 0.2];
\draw [black,fill=] (5.19615,22) circle [radius = 0.2];
\draw [black,fill=] (6.9282,16) circle [radius = 0.2];
\draw [black,fill=] (11.2583,23.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,15.5) circle [radius = 0.2];
\draw [black,fill=] (10.3923,23) circle [radius = 0.2];
\draw [black,fill=] (7.79423,20.5) circle [radius = 0.2];
\draw [black,fill=] (26.8468,25.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,16.5) circle [radius = 0.2];
\draw [black,fill=] (14.7224,26.5) circle [radius = 0.2];
\draw [black,fill=] (6.06218,19.5) circle [radius = 0.2];
\draw [black,fill=] (8.66025,22) circle [radius = 0.2];
\draw [black,fill=] (7.79423,17.5) circle [radius = 0.2];
\draw [black,fill=] (6.06218,11.5) circle [radius = 0.2];
\draw [black,fill=] (6.9282,5) circle [radius = 0.2];
\draw [black,fill=] (6.9282,7) circle [radius = 0.2];
\draw [black,fill=] (8.66025,21) circle [radius = 0.2];
\draw [black,fill=] (8.66025,18) circle [radius = 0.2];
\draw [black,fill=] (15.5885,27) circle [radius = 0.2];
\draw [black,fill=] (5.19615,10) circle [radius = 0.2];
\draw [black,fill=] (7.79423,6.5) circle [radius = 0.2];
\draw [black,fill=] (32.909,24) circle [radius = 0.2];
\draw [black,fill=] (6.06218,12.5) circle [radius = 0.2];
\draw [black,fill=] (32.0429,22.5) circle [radius = 0.2];
\draw [black,fill=] (31.1769,23) circle [radius = 0.2];
\draw [black,fill=] (23.3827,29.5) circle [radius = 0.2];
\draw [black,fill=] (33.775,24.5) circle [radius = 0.2];
\draw [black,fill=] (19.0526,30) circle [radius = 0.2];
\draw [black,fill=] (13.8564,24) circle [radius = 0.2];
\draw [black,fill=] (8.66025,19) circle [radius = 0.2];
\draw [black,fill=] (17.3205,28) circle [radius = 0.2];
\draw [black,fill=] (7.79423,19.5) circle [radius = 0.2];
\draw [black,fill=] (27.7128,26) circle [radius = 0.2];
\draw [black,fill=] (6.06218,14.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,21.5) circle [radius = 0.2];
\draw [black,fill=] (12.9904,24.5) circle [radius = 0.2];
\draw [black,fill=] (26.8468,26.5) circle [radius = 0.2];
\draw [red,fill=] (6.9282,4) circle [radius = 0.2];
\draw [red,fill=] (35.507,20.5) circle [radius = 0.2];
\end{tikzpicture}

==> fig_90_20000000.tex <==
\begin{tikzpicture}[scale = 0.1, rotate = -30]
\draw [brown!60,fill=] (0,0) circle [radius = 0.3];
\draw [brown!60,fill=] (0,1) circle [radius = 0.3];
\draw [brown!60,fill=] (0,2) circle [radius = 0.3];
\draw [brown!60,fill=] (0,3) circle [radius = 0.3];
\draw [brown!60,fill=] (0,4) circle [radius = 0.3];
\draw [brown!60,fill=] (0,5) circle [radius = 0.3];
\draw [brown!60,fill=] (0,6) circle [radius = 0.3];
\draw [brown!60,fill=] (0,7) circle [radius = 0.3];
\draw [brown!60,fill=] (0,8) circle [radius = 0.3];
\draw [brown!60,fill=] (0,9) circle [radius = 0.3];
\draw [brown!60,fill=] (0,10) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,0.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,1.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,2.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,3.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,4.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,5.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,6.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,7.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,8.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,9.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,10.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,11.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,12.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,13.5) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,1) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,2) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,3) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,4) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,5) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,6) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,7) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,8) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,9) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,10) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,11) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,12) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,13) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,14) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,15) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,16) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,17) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,1.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,2.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,3.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,4.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,5.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,6.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,7.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,8.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,9.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,10.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,11.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,12.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,13.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,14.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,15.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,16.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,17.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,2) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,3) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,4) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,5) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,6) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,7) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,8) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,9) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,10) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,11) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,12) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,13) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,14) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,15) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,16) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,17) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,18) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,19) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,20) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,21) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,22) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,23) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,2.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,3.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,4.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,5.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,6.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,7.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,8.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,9.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,10.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,11.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,12.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,13.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,14.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,15.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,16.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,17.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,3) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,4) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,5) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,6) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,7) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,8) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,9) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,10) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,11) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,12) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,13) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,14) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,15) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,16) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,17) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,18) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,19) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,20) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,21) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,22) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,23) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,24) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,25) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,26) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,27) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,28) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,29) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,30) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,3.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,4.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,5.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,6.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,7.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,8.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,9.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,10.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,11.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,12.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,13.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,14.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,15.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,16.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,17.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,4) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,6) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,7) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,8) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,9) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,10) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,11) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,12) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,13) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,14) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,15) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,16) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,17) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,18) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,19) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,20) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,21) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,22) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,23) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,24) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,25) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,26) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,27) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,28) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,29) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,30) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,31) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,32) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,33) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,34) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,35) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,36) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,4.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,5.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,6.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,7.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,8.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,9.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,10.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,11.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,12.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,13.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,14.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,15.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,16.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,17.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,6) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,7) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,8) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,9) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,10) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,11) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,12) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,13) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,14) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,15) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,16) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,17) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,18) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,19) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,20) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,21) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,22) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,23) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,24) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,25) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,26) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,27) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,28) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,29) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,30) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,31) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,32) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,33) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,34) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,35) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,36) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,37) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,38) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,9.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,10.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,11.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,12.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,13.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,14.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,15.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,16.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,17.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,13) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,14) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,15) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,16) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,17) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,18) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,19) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,20) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,21) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,22) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,23) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,24) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,25) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,26) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,27) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,28) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,29) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,30) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,31) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,32) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,33) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,34) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,35) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,36) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,37) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,38) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,39) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,16.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,17.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,19) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,20) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,21) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,22) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,23) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,24) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,25) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,26) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,27) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,28) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,29) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,30) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,31) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,32) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,33) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,34) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,35) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,36) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,37) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,38) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,39) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,40) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,26) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,27) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,28) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,29) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,30) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,31) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,32) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,33) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,34) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,35) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,36) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,37) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,38) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,39) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,40) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,41) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,41.5) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,32) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,33) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,34) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,35) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,36) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,37) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,38) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,39) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,40) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,41) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,41.5) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,32) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,33) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,34) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,35) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,36) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,37) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,38) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,39) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,40) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,41) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,32) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,33) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,34) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,35) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,36) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,37) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,38) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,39) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,40) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,41) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,31) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,32) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,33) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,34) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,35) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,36) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,37) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,38) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,39) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,40) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,31) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,32) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,33) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,34) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,35) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,36) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,37) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,38) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,39) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,40) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,30) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,31) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,32) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,33) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,34) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,35) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,36) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,37) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,38) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,39) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,30) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,31) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,32) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,33) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,34) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,35) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,36) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,37) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,38) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,39) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,29) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,30) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,31) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,32) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,33) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,34) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,35) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,36) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,37) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,38) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,29) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,30) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,31) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,32) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,33) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,34) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,35) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,36) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,37) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,38) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,28) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,29) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,30) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,31) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,32) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,33) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,34) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,35) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,36) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,37) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,28) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,29) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,30) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,31) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,32) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,33) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,34) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,35) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,36) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,37) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,27) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,28) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,29) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,30) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,31) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,32) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,33) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,34) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,35) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,36) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,27) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,28) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,29) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,30) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,31) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,32) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,33) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,34) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,35) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,36) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,26) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,27) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,28) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,29) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,30) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,31) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,32) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,33) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,34) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,35) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (39.8372,26) circle [radius = 0.3];
\draw [brown!60,fill=] (39.8372,27) circle [radius = 0.3];
\draw [brown!60,fill=] (39.8372,28) circle [radius = 0.3];
\draw [brown!60,fill=] (39.8372,29) circle [radius = 0.3];
\draw [brown!60,fill=] (39.8372,30) circle [radius = 0.3];
\draw [brown!60,fill=] (39.8372,31) circle [radius = 0.3];
\draw [brown!60,fill=] (39.8372,32) circle [radius = 0.3];
\draw [brown!60,fill=] (39.8372,33) circle [radius = 0.3];
\draw [brown!60,fill=] (39.8372,34) circle [radius = 0.3];
\draw [brown!60,fill=] (39.8372,35) circle [radius = 0.3];
\draw [brown!60,fill=] (40.7032,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (40.7032,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (40.7032,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (40.7032,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (40.7032,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (40.7032,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (40.7032,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (40.7032,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (40.7032,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (40.7032,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (41.5692,25) circle [radius = 0.3];
\draw [brown!60,fill=] (41.5692,26) circle [radius = 0.3];
\draw [brown!60,fill=] (41.5692,27) circle [radius = 0.3];
\draw [brown!60,fill=] (41.5692,28) circle [radius = 0.3];
\draw [brown!60,fill=] (41.5692,29) circle [radius = 0.3];
\draw [brown!60,fill=] (41.5692,30) circle [radius = 0.3];
\draw [brown!60,fill=] (41.5692,31) circle [radius = 0.3];
\draw [brown!60,fill=] (41.5692,32) circle [radius = 0.3];
\draw [brown!60,fill=] (41.5692,33) circle [radius = 0.3];
\draw [brown!60,fill=] (41.5692,34) circle [radius = 0.3];
\draw [brown!60,fill=] (42.4352,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (42.4352,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (42.4352,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (42.4352,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (42.4352,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (42.4352,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (42.4352,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (42.4352,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (42.4352,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (42.4352,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (43.3013,25) circle [radius = 0.3];
\draw [brown!60,fill=] (43.3013,26) circle [radius = 0.3];
\draw [brown!60,fill=] (43.3013,27) circle [radius = 0.3];
\draw [brown!60,fill=] (43.3013,28) circle [radius = 0.3];
\draw [brown!60,fill=] (43.3013,29) circle [radius = 0.3];
\draw [brown!60,fill=] (43.3013,30) circle [radius = 0.3];
\draw [brown!60,fill=] (43.3013,31) circle [radius = 0.3];
\draw [brown!60,fill=] (43.3013,32) circle [radius = 0.3];
\draw [brown!60,fill=] (43.3013,33) circle [radius = 0.3];
\draw [brown!60,fill=] (43.3013,34) circle [radius = 0.3];
\draw [brown!60,fill=] (44.1673,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (44.1673,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (44.1673,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (44.1673,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (44.1673,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (44.1673,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (44.1673,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (44.1673,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (44.1673,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (45.0333,26) circle [radius = 0.3];
\draw [brown!60,fill=] (45.0333,27) circle [radius = 0.3];
\draw [brown!60,fill=] (45.0333,28) circle [radius = 0.3];
\draw [brown!60,fill=] (45.0333,29) circle [radius = 0.3];
\draw [brown!60,fill=] (45.0333,30) circle [radius = 0.3];
\draw [brown!60,fill=] (45.0333,31) circle [radius = 0.3];
\draw [brown!60,fill=] (45.0333,32) circle [radius = 0.3];
\draw [brown!60,fill=] (45.0333,33) circle [radius = 0.3];
\draw [brown!60,fill=] (45.8993,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (45.8993,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (45.8993,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (45.8993,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (45.8993,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (45.8993,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (45.8993,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (46.7654,27) circle [radius = 0.3];
\draw [brown!60,fill=] (46.7654,28) circle [radius = 0.3];
\draw [brown!60,fill=] (46.7654,29) circle [radius = 0.3];
\draw [brown!60,fill=] (46.7654,30) circle [radius = 0.3];
\draw [brown!60,fill=] (46.7654,31) circle [radius = 0.3];
\draw [brown!60,fill=] (46.7654,32) circle [radius = 0.3];
\draw [brown!60,fill=] (47.6314,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (47.6314,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (47.6314,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (47.6314,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (47.6314,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (48.4974,28) circle [radius = 0.3];
\draw [brown!60,fill=] (48.4974,29) circle [radius = 0.3];
\draw [brown!60,fill=] (48.4974,30) circle [radius = 0.3];
\draw [brown!60,fill=] (48.4974,31) circle [radius = 0.3];
\draw [brown!60,fill=] (49.3634,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (49.3634,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (49.3634,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (50.2295,29) circle [radius = 0.3];
\draw [brown!60,fill=] (50.2295,30) circle [radius = 0.3];
\draw [brown!60,fill=] (51.0955,29.5) circle [radius = 0.3];
\draw [gray] (12.9904,27.5) -- (12.9904,28.5);
\draw [gray] (10.3923,21) -- (11.2583,20.5);
\draw [gray] (10.3923,21) -- (11.2583,21.5);
\draw [gray] (10.3923,21) -- (10.3923,22);
\draw [gray] (7.79423,15.5) -- (8.66025,16);
\draw [gray] (6.06218,10.5) -- (6.9282,10);
\draw [gray] (6.06218,10.5) -- (6.9282,11);
\draw [gray] (13.8564,32) -- (14.7224,31.5);
\draw [gray] (13.8564,32) -- (14.7224,32.5);
\draw [gray] (12.1244,27) -- (12.9904,26.5);
\draw [gray] (12.1244,27) -- (12.9904,27.5);
\draw [gray] (22.5167,34) -- (23.3827,33.5);
\draw [gray] (12.9904,25.5) -- (12.9904,26.5);
\draw [gray] (24.2487,33) -- (25.1147,33.5);
\draw [gray] (24.2487,33) -- (24.2487,34);
\draw [gray] (19.0526,33) -- (19.9186,33.5);
\draw [gray] (10.3923,18) -- (10.3923,19);
\draw [gray] (8.66025,18) -- (9.52628,17.5);
\draw [gray] (8.66025,18) -- (9.52628,18.5);
\draw [gray] (8.66025,18) -- (8.66025,19);
\draw [gray] (7.79423,11.5) -- (7.79423,12.5);
\draw [gray] (40.7032,26.5) -- (41.5692,26);
\draw [gray] (40.7032,26.5) -- (41.5692,27);
\draw [gray] (40.7032,26.5) -- (40.7032,27.5);
\draw [gray] (18.1865,32.5) -- (19.0526,32);
\draw [gray] (18.1865,32.5) -- (19.0526,33);
\draw [gray] (18.1865,32.5) -- (18.1865,33.5);
\draw [gray] (25.9808,34) -- (26.8468,33.5);
\draw [gray] (25.9808,34) -- (26.8468,34.5);
\draw [gray] (37.2391,27.5) -- (38.1051,27);
\draw [gray] (37.2391,27.5) -- (38.1051,28);
\draw [gray] (37.2391,27.5) -- (37.2391,28.5);
\draw [gray] (10.3923,19) -- (11.2583,19.5);
\draw [gray] (10.3923,19) -- (10.3923,20);
\draw [gray] (31.1769,34) -- (32.0429,33.5);
\draw [gray] (34.641,31) -- (35.507,30.5);
\draw [gray] (26.8468,34.5) -- (27.7128,34);
\draw [gray] (31.1769,32) -- (31.1769,33);
\draw [gray] (10.3923,23) -- (11.2583,22.5);
\draw [gray] (10.3923,23) -- (11.2583,23.5);
\draw [gray] (10.3923,23) -- (10.3923,24);
\draw [gray] (9.52628,20.5) -- (10.3923,20);
\draw [gray] (9.52628,20.5) -- (10.3923,21);
\draw [gray] (38.1051,27) -- (38.9711,27.5);
\draw [gray] (38.1051,27) -- (38.1051,28);
\draw [gray] (43.3013,26) -- (44.1673,25.5);
\draw [gray] (38.9711,27.5) -- (39.8372,27);
\draw [gray] (38.9711,27.5) -- (39.8372,28);
\draw [gray] (34.641,29) -- (35.507,28.5);
\draw [gray] (34.641,29) -- (35.507,29.5);
\draw [gray] (34.641,29) -- (34.641,30);
\draw [gray] (6.9282,12) -- (7.79423,11.5);
\draw [gray] (6.9282,12) -- (7.79423,12.5);
\draw [gray] (6.9282,12) -- (6.9282,13);
\draw [gray] (32.909,33) -- (33.775,32.5);
\draw [gray] (32.909,33) -- (33.775,33.5);
\draw [gray] (32.909,33) -- (32.909,34);
\draw [gray] (12.9904,28.5) -- (12.9904,29.5);
\draw [gray] (19.9186,33.5) -- (20.7846,33);
\draw [gray] (11.2583,23.5) -- (12.1244,23);
\draw [gray] (11.2583,23.5) -- (12.1244,24);
\draw [gray] (11.2583,23.5) -- (11.2583,24.5);
\draw [gray] (39.8372,28) -- (40.7032,27.5);
\draw [gray] (9.52628,16.5) -- (10.3923,17);
\draw [gray] (9.52628,16.5) -- (9.52628,17.5);
\draw [gray] (27.7128,34) -- (28.5788,33.5);
\draw [gray] (31.1769,33) -- (32.0429,33.5);
\draw [gray] (31.1769,33) -- (31.1769,34);
\draw [gray] (15.5885,33) -- (16.4545,32.5);
\draw [gray] (8.66025,19) -- (9.52628,18.5);
\draw [gray] (8.66025,19) -- (9.52628,19.5);
\draw [gray] (40.7032,27.5) -- (41.5692,27);
\draw [gray] (6.06218,6.5) -- (6.9282,6);
\draw [gray] (6.06218,6.5) -- (6.9282,7);
\draw [gray] (6.06218,6.5) -- (6.06218,7.5);
\draw [gray] (35.507,29.5) -- (36.3731,30);
\draw [gray] (35.507,29.5) -- (35.507,30.5);
\draw [gray] (19.0526,32) -- (19.9186,31.5);
\draw [gray] (19.0526,32) -- (19.0526,33);
\draw [gray] (21.6506,33.5) -- (22.5167,33);
\draw [gray] (21.6506,33.5) -- (22.5167,34);
\draw [gray] (7.79423,10.5) -- (7.79423,11.5);
\draw [gray] (14.7224,32.5) -- (15.5885,32);
\draw [gray] (14.7224,32.5) -- (15.5885,33);
\draw [gray] (12.1244,23) -- (12.1244,24);
\draw [gray] (6.9282,14) -- (7.79423,13.5);
\draw [gray] (6.9282,14) -- (7.79423,14.5);
\draw [gray] (9.52628,18.5) -- (10.3923,18);
\draw [gray] (9.52628,18.5) -- (10.3923,19);
\draw [gray] (9.52628,18.5) -- (9.52628,19.5);
\draw [gray] (15.5885,32) -- (16.4545,32.5);
\draw [gray] (15.5885,32) -- (15.5885,33);
\draw [gray] (26.8468,33.5) -- (27.7128,33);
\draw [gray] (26.8468,33.5) -- (27.7128,34);
\draw [gray] (26.8468,33.5) -- (26.8468,34.5);
\draw [gray] (6.9282,5) -- (7.79423,5.5);
\draw [gray] (6.9282,5) -- (6.9282,6);
\draw [gray] (18.1865,33.5) -- (19.0526,33);
\draw [gray] (7.79423,12.5) -- (7.79423,13.5);
\draw [gray] (14.7224,31.5) -- (15.5885,32);
\draw [gray] (14.7224,31.5) -- (14.7224,32.5);
\draw [gray] (11.2583,26.5) -- (12.1244,26);
\draw [gray] (11.2583,26.5) -- (12.1244,27);
\draw [gray] (12.1244,26) -- (12.9904,25.5);
\draw [gray] (12.1244,26) -- (12.9904,26.5);
\draw [gray] (12.1244,26) -- (12.1244,27);
\draw [gray] (10.3923,20) -- (11.2583,19.5);
\draw [gray] (10.3923,20) -- (11.2583,20.5);
\draw [gray] (10.3923,20) -- (10.3923,21);
\draw [gray] (7.79423,13.5) -- (7.79423,14.5);
\draw [gray] (42.4352,26.5) -- (43.3013,26);
\draw [gray] (6.06218,12.5) -- (6.9282,12);
\draw [gray] (6.06218,12.5) -- (6.9282,13);
\draw [gray] (11.2583,21.5) -- (12.1244,22);
\draw [gray] (11.2583,21.5) -- (11.2583,22.5);
\draw [gray] (11.2583,22.5) -- (12.1244,22);
\draw [gray] (11.2583,22.5) -- (12.1244,23);
\draw [gray] (11.2583,22.5) -- (11.2583,23.5);
\draw [gray] (11.2583,25.5) -- (12.1244,26);
\draw [gray] (11.2583,25.5) -- (11.2583,26.5);
\draw [gray] (6.9282,13) -- (7.79423,12.5);
\draw [gray] (6.9282,13) -- (7.79423,13.5);
\draw [gray] (6.9282,13) -- (6.9282,14);
\draw [gray] (33.775,31.5) -- (34.641,31);
\draw [gray] (33.775,31.5) -- (33.775,32.5);
\draw [gray] (17.3205,32) -- (18.1865,31.5);
\draw [gray] (17.3205,32) -- (18.1865,32.5);
\draw [gray] (17.3205,32) -- (17.3205,33);
\draw [gray] (10.3923,24) -- (11.2583,23.5);
\draw [gray] (10.3923,24) -- (11.2583,24.5);
\draw [gray] (10.3923,24) -- (10.3923,25);
\draw [gray] (12.9904,26.5) -- (12.9904,27.5);
\draw [gray] (12.1244,22) -- (12.1244,23);
\draw [gray] (27.7128,33) -- (28.5788,33.5);
\draw [gray] (27.7128,33) -- (27.7128,34);
\draw [gray] (6.06218,5.5) -- (6.9282,5);
\draw [gray] (6.06218,5.5) -- (6.9282,6);
\draw [gray] (6.06218,5.5) -- (6.06218,6.5);
\draw [gray] (8.66025,16) -- (9.52628,16.5);
\draw [gray] (8.66025,16) -- (8.66025,17);
\draw [gray] (6.06218,7.5) -- (6.9282,7);
\draw [gray] (6.06218,7.5) -- (6.9282,8);
\draw [gray] (38.1051,28) -- (38.9711,27.5);
\draw [gray] (6.9282,9) -- (7.79423,8.5);
\draw [gray] (6.9282,9) -- (7.79423,9.5);
\draw [gray] (6.9282,9) -- (6.9282,10);
\draw [gray] (6.9282,8) -- (7.79423,7.5);
\draw [gray] (6.9282,8) -- (7.79423,8.5);
\draw [gray] (6.9282,8) -- (6.9282,9);
\draw [gray] (19.0526,31) -- (19.9186,31.5);
\draw [gray] (19.0526,31) -- (19.0526,32);
\draw [gray] (12.9904,32.5) -- (13.8564,32);
\draw [gray] (35.507,28.5) -- (36.3731,28);
\draw [gray] (35.507,28.5) -- (35.507,29.5);
\draw [gray] (39.8372,27) -- (40.7032,26.5);
\draw [gray] (39.8372,27) -- (40.7032,27.5);
\draw [gray] (39.8372,27) -- (39.8372,28);
\draw [gray] (7.79423,7.5) -- (7.79423,8.5);
\draw [gray] (11.2583,20.5) -- (11.2583,21.5);
\draw [gray] (32.909,34) -- (33.775,33.5);
\draw [gray] (12.9904,30.5) -- (12.9904,31.5);
\draw [gray] (32.0429,33.5) -- (32.909,33);
\draw [gray] (32.0429,33.5) -- (32.909,34);
\draw [gray] (18.1865,31.5) -- (19.0526,31);
\draw [gray] (18.1865,31.5) -- (19.0526,32);
\draw [gray] (18.1865,31.5) -- (18.1865,32.5);
\draw [gray] (10.3923,25) -- (11.2583,24.5);
\draw [gray] (10.3923,25) -- (11.2583,25.5);
\draw [gray] (36.3731,28) -- (37.2391,27.5);
\draw [gray] (36.3731,28) -- (37.2391,28.5);
\draw [gray] (22.5167,33) -- (23.3827,33.5);
\draw [gray] (22.5167,33) -- (22.5167,34);
\draw [gray] (23.3827,33.5) -- (24.2487,33);
\draw [gray] (23.3827,33.5) -- (24.2487,34);
\draw [gray] (12.1244,30) -- (12.9904,29.5);
\draw [gray] (12.1244,30) -- (12.9904,30.5);
\draw [gray] (11.2583,19.5) -- (11.2583,20.5);
\draw [gray] (34.641,30) -- (35.507,29.5);
\draw [gray] (34.641,30) -- (35.507,30.5);
\draw [gray] (34.641,30) -- (34.641,31);
\draw [gray] (41.5692,26) -- (42.4352,26.5);
\draw [gray] (41.5692,26) -- (41.5692,27);
\draw [gray] (6.9282,10) -- (7.79423,9.5);
\draw [gray] (6.9282,10) -- (7.79423,10.5);
\draw [gray] (6.9282,10) -- (6.9282,11);
\draw [gray] (33.775,32.5) -- (33.775,33.5);
\draw [gray] (12.9904,31.5) -- (13.8564,32);
\draw [gray] (12.9904,31.5) -- (12.9904,32.5);
\draw [gray] (16.4545,32.5) -- (17.3205,32);
\draw [gray] (16.4545,32.5) -- (17.3205,33);
\draw [gray] (8.66025,17) -- (9.52628,16.5);
\draw [gray] (8.66025,17) -- (9.52628,17.5);
\draw [gray] (8.66025,17) -- (8.66025,18);
\draw [gray] (12.9904,29.5) -- (12.9904,30.5);
\draw [gray] (11.2583,24.5) -- (12.1244,24);
\draw [gray] (11.2583,24.5) -- (11.2583,25.5);
\draw [gray] (10.3923,17) -- (10.3923,18);
\draw [gray] (6.9282,11) -- (7.79423,10.5);
\draw [gray] (6.9282,11) -- (7.79423,11.5);
\draw [gray] (6.9282,11) -- (6.9282,12);
\draw [gray] (9.52628,19.5) -- (10.3923,19);
\draw [gray] (9.52628,19.5) -- (10.3923,20);
\draw [gray] (9.52628,19.5) -- (9.52628,20.5);
\draw [gray] (10.3923,22) -- (11.2583,21.5);
\draw [gray] (10.3923,22) -- (11.2583,22.5);
\draw [gray] (10.3923,22) -- (10.3923,23);
\draw [gray] (24.2487,34) -- (25.1147,33.5);
\draw [gray] (37.2391,28.5) -- (38.1051,28);
\draw [gray] (20.7846,33) -- (21.6506,33.5);
\draw [gray] (28.5788,33.5) -- (29.4449,33);
\draw [gray] (30.3109,33.5) -- (31.1769,33);
\draw [gray] (30.3109,33.5) -- (31.1769,34);
\draw [gray] (30.3109,32.5) -- (31.1769,32);
\draw [gray] (30.3109,32.5) -- (31.1769,33);
\draw [gray] (30.3109,32.5) -- (30.3109,33.5);
\draw [gray] (9.52628,17.5) -- (10.3923,17);
\draw [gray] (9.52628,17.5) -- (10.3923,18);
\draw [gray] (9.52628,17.5) -- (9.52628,18.5);
\draw [gray] (41.5692,27) -- (42.4352,26.5);
\draw [gray] (7.79423,8.5) -- (7.79423,9.5);
\draw [gray] (7.79423,14.5) -- (7.79423,15.5);
\draw [gray] (7.79423,18.5) -- (8.66025,18);
\draw [gray] (7.79423,18.5) -- (8.66025,19);
\draw [gray] (6.9282,7) -- (7.79423,7.5);
\draw [gray] (6.9282,7) -- (6.9282,8);
\draw [gray] (29.4449,33) -- (30.3109,32.5);
\draw [gray] (29.4449,33) -- (30.3109,33.5);
\draw [gray] (25.1147,33.5) -- (25.9808,34);
\draw [gray] (36.3731,30) -- (36.3731,31);
\draw [gray] (35.507,30.5) -- (36.3731,30);
\draw [gray] (35.507,30.5) -- (36.3731,31);
\draw [gray] (32.909,32) -- (33.775,31.5);
\draw [gray] (32.909,32) -- (33.775,32.5);
\draw [gray] (32.909,32) -- (32.909,33);
\draw [gray] (7.79423,9.5) -- (7.79423,10.5);
\draw [gray] (6.9282,6) -- (7.79423,5.5);
\draw [gray] (6.9282,6) -- (6.9282,7);
\draw [gray] (17.3205,33) -- (18.1865,32.5);
\draw [gray] (17.3205,33) -- (18.1865,33.5);
\draw [gray] (6.9282,4) -- (6.9282,5);
\draw [black,fill=] (12.9904,27.5) circle [radius = 0.2];
\draw [black,fill=] (10.3923,21) circle [radius = 0.2];
\draw [black,fill=] (7.79423,15.5) circle [radius = 0.2];
\draw [black,fill=] (6.06218,10.5) circle [radius = 0.2];
\draw [black,fill=] (13.8564,32) circle [radius = 0.2];
\draw [black,fill=] (12.1244,27) circle [radius = 0.2];
\draw [black,fill=] (22.5167,34) circle [radius = 0.2];
\draw [black,fill=] (12.9904,25.5) circle [radius = 0.2];
\draw [black,fill=] (24.2487,33) circle [radius = 0.2];
\draw [black,fill=] (19.0526,33) circle [radius = 0.2];
\draw [black,fill=] (10.3923,18) circle [radius = 0.2];
\draw [black,fill=] (8.66025,18) circle [radius = 0.2];
\draw [black,fill=] (7.79423,11.5) circle [radius = 0.2];
\draw [black,fill=] (40.7032,26.5) circle [radius = 0.2];
\draw [black,fill=] (18.1865,32.5) circle [radius = 0.2];
\draw [black,fill=] (25.9808,34) circle [radius = 0.2];
\draw [black,fill=] (37.2391,27.5) circle [radius = 0.2];
\draw [black,fill=] (10.3923,19) circle [radius = 0.2];
\draw [black,fill=] (31.1769,34) circle [radius = 0.2];
\draw [black,fill=] (34.641,31) circle [radius = 0.2];
\draw [black,fill=] (33.775,33.5) circle [radius = 0.2];
\draw [black,fill=] (26.8468,34.5) circle [radius = 0.2];
\draw [black,fill=] (31.1769,32) circle [radius = 0.2];
\draw [black,fill=] (10.3923,23) circle [radius = 0.2];
\draw [black,fill=] (9.52628,20.5) circle [radius = 0.2];
\draw [black,fill=] (38.1051,27) circle [radius = 0.2];
\draw [black,fill=] (43.3013,26) circle [radius = 0.2];
\draw [black,fill=] (38.9711,27.5) circle [radius = 0.2];
\draw [black,fill=] (34.641,29) circle [radius = 0.2];
\draw [black,fill=] (12.1244,24) circle [radius = 0.2];
\draw [black,fill=] (6.9282,12) circle [radius = 0.2];
\draw [black,fill=] (32.909,33) circle [radius = 0.2];
\draw [black,fill=] (12.9904,28.5) circle [radius = 0.2];
\draw [black,fill=] (19.9186,33.5) circle [radius = 0.2];
\draw [black,fill=] (11.2583,23.5) circle [radius = 0.2];
\draw [black,fill=] (39.8372,28) circle [radius = 0.2];
\draw [black,fill=] (9.52628,16.5) circle [radius = 0.2];
\draw [black,fill=] (27.7128,34) circle [radius = 0.2];
\draw [black,fill=] (31.1769,33) circle [radius = 0.2];
\draw [black,fill=] (15.5885,33) circle [radius = 0.2];
\draw [black,fill=] (8.66025,19) circle [radius = 0.2];
\draw [black,fill=] (40.7032,27.5) circle [radius = 0.2];
\draw [black,fill=] (6.06218,6.5) circle [radius = 0.2];
\draw [black,fill=] (35.507,29.5) circle [radius = 0.2];
\draw [black,fill=] (19.0526,32) circle [radius = 0.2];
\draw [black,fill=] (21.6506,33.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,10.5) circle [radius = 0.2];
\draw [black,fill=] (14.7224,32.5) circle [radius = 0.2];
\draw [black,fill=] (12.1244,23) circle [radius = 0.2];
\draw [black,fill=] (6.9282,14) circle [radius = 0.2];
\draw [black,fill=] (9.52628,18.5) circle [radius = 0.2];
\draw [black,fill=] (15.5885,32) circle [radius = 0.2];
\draw [black,fill=] (26.8468,33.5) circle [radius = 0.2];
\draw [black,fill=] (6.9282,5) circle [radius = 0.2];
\draw [black,fill=] (18.1865,33.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,12.5) circle [radius = 0.2];
\draw [black,fill=] (14.7224,31.5) circle [radius = 0.2];
\draw [black,fill=] (11.2583,26.5) circle [radius = 0.2];
\draw [black,fill=] (12.1244,26) circle [radius = 0.2];
\draw [black,fill=] (10.3923,20) circle [radius = 0.2];
\draw [black,fill=] (7.79423,13.5) circle [radius = 0.2];
\draw [black,fill=] (42.4352,26.5) circle [radius = 0.2];
\draw [black,fill=] (6.06218,12.5) circle [radius = 0.2];
\draw [black,fill=] (11.2583,21.5) circle [radius = 0.2];
\draw [black,fill=] (11.2583,22.5) circle [radius = 0.2];
\draw [black,fill=] (11.2583,25.5) circle [radius = 0.2];
\draw [black,fill=] (6.9282,13) circle [radius = 0.2];
\draw [black,fill=] (33.775,31.5) circle [radius = 0.2];
\draw [black,fill=] (17.3205,32) circle [radius = 0.2];
\draw [black,fill=] (10.3923,24) circle [radius = 0.2];
\draw [black,fill=] (12.9904,26.5) circle [radius = 0.2];
\draw [black,fill=] (12.1244,22) circle [radius = 0.2];
\draw [black,fill=] (19.9186,31.5) circle [radius = 0.2];
\draw [black,fill=] (27.7128,33) circle [radius = 0.2];
\draw [black,fill=] (6.06218,5.5) circle [radius = 0.2];
\draw [black,fill=] (8.66025,16) circle [radius = 0.2];
\draw [black,fill=] (6.06218,7.5) circle [radius = 0.2];
\draw [black,fill=] (38.1051,28) circle [radius = 0.2];
\draw [black,fill=] (7.79423,5.5) circle [radius = 0.2];
\draw [black,fill=] (6.9282,9) circle [radius = 0.2];
\draw [black,fill=] (6.9282,8) circle [radius = 0.2];
\draw [black,fill=] (19.0526,31) circle [radius = 0.2];
\draw [black,fill=] (12.9904,32.5) circle [radius = 0.2];
\draw [black,fill=] (35.507,28.5) circle [radius = 0.2];
\draw [black,fill=] (39.8372,27) circle [radius = 0.2];
\draw [black,fill=] (7.79423,7.5) circle [radius = 0.2];
\draw [black,fill=] (11.2583,20.5) circle [radius = 0.2];
\draw [black,fill=] (32.909,34) circle [radius = 0.2];
\draw [black,fill=] (12.9904,30.5) circle [radius = 0.2];
\draw [black,fill=] (32.0429,33.5) circle [radius = 0.2];
\draw [black,fill=] (18.1865,31.5) circle [radius = 0.2];
\draw [black,fill=] (10.3923,25) circle [radius = 0.2];
\draw [black,fill=] (36.3731,28) circle [radius = 0.2];
\draw [black,fill=] (22.5167,33) circle [radius = 0.2];
\draw [black,fill=] (23.3827,33.5) circle [radius = 0.2];
\draw [black,fill=] (12.1244,30) circle [radius = 0.2];
\draw [black,fill=] (11.2583,19.5) circle [radius = 0.2];
\draw [black,fill=] (34.641,30) circle [radius = 0.2];
\draw [black,fill=] (41.5692,26) circle [radius = 0.2];
\draw [black,fill=] (6.9282,10) circle [radius = 0.2];
\draw [black,fill=] (33.775,32.5) circle [radius = 0.2];
\draw [black,fill=] (12.9904,31.5) circle [radius = 0.2];
\draw [black,fill=] (16.4545,32.5) circle [radius = 0.2];
\draw [black,fill=] (8.66025,17) circle [radius = 0.2];
\draw [black,fill=] (12.9904,29.5) circle [radius = 0.2];
\draw [black,fill=] (11.2583,24.5) circle [radius = 0.2];
\draw [black,fill=] (10.3923,17) circle [radius = 0.2];
\draw [black,fill=] (6.9282,11) circle [radius = 0.2];
\draw [black,fill=] (9.52628,19.5) circle [radius = 0.2];
\draw [black,fill=] (10.3923,22) circle [radius = 0.2];
\draw [black,fill=] (24.2487,34) circle [radius = 0.2];
\draw [black,fill=] (37.2391,28.5) circle [radius = 0.2];
\draw [black,fill=] (20.7846,33) circle [radius = 0.2];
\draw [black,fill=] (28.5788,33.5) circle [radius = 0.2];
\draw [black,fill=] (30.3109,33.5) circle [radius = 0.2];
\draw [black,fill=] (30.3109,32.5) circle [radius = 0.2];
\draw [black,fill=] (9.52628,17.5) circle [radius = 0.2];
\draw [black,fill=] (41.5692,27) circle [radius = 0.2];
\draw [black,fill=] (7.79423,8.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,14.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,18.5) circle [radius = 0.2];
\draw [black,fill=] (36.3731,31) circle [radius = 0.2];
\draw [black,fill=] (6.9282,7) circle [radius = 0.2];
\draw [black,fill=] (29.4449,33) circle [radius = 0.2];
\draw [black,fill=] (25.1147,33.5) circle [radius = 0.2];
\draw [black,fill=] (36.3731,30) circle [radius = 0.2];
\draw [black,fill=] (35.507,30.5) circle [radius = 0.2];
\draw [black,fill=] (32.909,32) circle [radius = 0.2];
\draw [black,fill=] (7.79423,9.5) circle [radius = 0.2];
\draw [black,fill=] (6.9282,6) circle [radius = 0.2];
\draw [black,fill=] (17.3205,33) circle [radius = 0.2];
\draw [red,fill=] (6.9282,4) circle [radius = 0.2];
\draw [red,fill=] (44.1673,25.5) circle [radius = 0.2];
\end{tikzpicture}

==> fig_N_10000000.tex <==
\begin{tikzpicture}[scale = 0.1, rotate = -30]
\draw [brown!60,fill=] (0,0) circle [radius = 0.3];
\draw [brown!60,fill=] (0,1) circle [radius = 0.3];
\draw [brown!60,fill=] (0,2) circle [radius = 0.3];
\draw [brown!60,fill=] (0,3) circle [radius = 0.3];
\draw [brown!60,fill=] (0,4) circle [radius = 0.3];
\draw [brown!60,fill=] (0,5) circle [radius = 0.3];
\draw [brown!60,fill=] (0,6) circle [radius = 0.3];
\draw [brown!60,fill=] (0,7) circle [radius = 0.3];
\draw [brown!60,fill=] (0,8) circle [radius = 0.3];
\draw [brown!60,fill=] (0,9) circle [radius = 0.3];
\draw [brown!60,fill=] (0,10) circle [radius = 0.3];
\draw [brown!60,fill=] (0,11) circle [radius = 0.3];
\draw [brown!60,fill=] (0,12) circle [radius = 0.3];
\draw [brown!60,fill=] (0,13) circle [radius = 0.3];
\draw [brown!60,fill=] (0,14) circle [radius = 0.3];
\draw [brown!60,fill=] (0,15) circle [radius = 0.3];
\draw [brown!60,fill=] (0,16) circle [radius = 0.3];
\draw [brown!60,fill=] (0,17) circle [radius = 0.3];
\draw [brown!60,fill=] (0,18) circle [radius = 0.3];
\draw [brown!60,fill=] (0,19) circle [radius = 0.3];
\draw [brown!60,fill=] (0,20) circle [radius = 0.3];
\draw [brown!60,fill=] (0,21) circle [radius = 0.3];
\draw [brown!60,fill=] (0,22) circle [radius = 0.3];
\draw [brown!60,fill=] (0,23) circle [radius = 0.3];
\draw [brown!60,fill=] (0,24) circle [radius = 0.3];
\draw [brown!60,fill=] (0,25) circle [radius = 0.3];
\draw [brown!60,fill=] (0,26) circle [radius = 0.3];
\draw [brown!60,fill=] (0,27) circle [radius = 0.3];
\draw [brown!60,fill=] (0,28) circle [radius = 0.3];
\draw [brown!60,fill=] (0,29) circle [radius = 0.3];
\draw [brown!60,fill=] (0,30) circle [radius = 0.3];
\draw [brown!60,fill=] (0,31) circle [radius = 0.3];
\draw [brown!60,fill=] (0,32) circle [radius = 0.3];
\draw [brown!60,fill=] (0,33) circle [radius = 0.3];
\draw [brown!60,fill=] (0,34) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,0.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,1.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,2.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,3.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,4.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,5.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,6.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,7.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,8.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,9.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,10.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,11.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,12.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,13.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,14.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,15.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,16.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,17.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,1) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,2) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,3) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,4) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,5) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,6) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,7) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,8) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,9) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,10) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,11) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,12) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,13) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,14) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,15) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,16) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,17) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,18) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,19) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,20) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,21) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,22) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,23) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,24) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,25) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,26) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,27) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,28) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,29) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,30) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,31) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,32) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,33) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,34) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,35) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,1.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,2.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,3.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,4.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,5.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,6.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,7.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,8.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,9.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,10.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,11.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,12.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,13.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,14.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,15.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,16.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,17.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,2) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,3) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,4) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,5) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,6) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,7) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,8) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,9) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,10) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,11) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,12) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,13) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,14) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,15) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,16) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,17) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,18) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,19) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,20) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,21) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,22) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,23) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,24) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,25) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,26) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,27) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,28) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,29) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,30) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,31) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,32) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,33) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,34) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,35) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,36) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,2.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,3.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,4.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,5.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,6.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,7.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,8.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,9.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,10.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,11.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,12.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,13.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,14.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,15.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,16.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,17.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,3) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,4) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,5) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,6) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,7) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,8) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,9) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,10) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,11) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,12) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,13) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,14) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,15) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,16) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,17) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,18) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,19) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,20) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,21) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,22) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,23) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,24) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,25) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,26) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,27) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,28) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,29) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,30) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,31) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,32) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,33) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,34) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,35) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,36) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,37) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,3.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,4.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,5.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,6.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,7.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,8.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,9.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,10.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,11.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,12.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,13.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,14.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,15.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,16.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,17.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,4) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,6) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,7) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,8) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,9) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,10) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,11) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,12) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,13) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,14) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,15) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,16) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,17) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,18) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,19) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,20) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,21) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,22) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,23) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,24) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,25) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,26) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,27) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,28) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,29) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,30) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,31) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,32) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,33) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,34) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,35) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,36) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,37) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,38) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,4.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,5.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,6.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,7.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,8.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,9.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,10.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,11.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,12.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,13.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,14.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,15.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,16.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,17.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,30) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,31) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,32) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,33) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,34) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,35) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,36) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,37) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,38) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,39) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,29) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,30) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,31) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,32) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,33) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,34) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,35) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,36) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,37) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,38) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,28) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,29) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,30) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,31) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,32) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,33) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,34) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,35) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,36) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,37) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,27) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,28) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,29) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,30) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,31) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,32) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,33) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,34) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,35) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,36) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,26) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,27) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,28) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,29) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,30) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,31) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,32) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,33) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,34) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,35) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,25) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,26) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,27) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,28) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,29) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,30) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,31) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,32) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,33) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,34) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,24) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,25) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,26) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,27) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,28) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,29) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,30) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,31) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,32) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,33) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,23) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,24) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,25) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,26) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,27) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,28) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,29) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,30) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,31) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,32) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,22) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,23) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,24) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,25) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,26) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,27) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,28) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,29) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,30) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,31) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,21) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,22) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,23) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,24) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,25) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,26) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,27) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,28) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,29) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,30) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,20) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,21) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,22) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,23) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,24) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,25) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,26) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,27) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,28) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,29) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,19) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,20) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,21) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,22) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,23) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,24) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,25) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,26) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,27) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,28) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,18) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,19) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,20) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,21) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,22) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,23) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,24) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,25) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,26) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,27) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,17.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,18) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,19) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,20) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,21) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,22) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,23) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,24) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,25) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,26) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,27) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,28) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,29) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,30) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,31) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,32) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,33) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,34) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,35) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,36) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,37) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,38) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,39) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,40) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,41) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,42) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,43) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,44) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,45) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,46) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,47) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,48) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,49) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,50) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,51) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,52) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,41.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,42.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,43.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,44.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,45.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,46.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,47.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,48.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,49.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,50.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,51.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,52.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,19) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,20) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,21) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,22) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,23) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,24) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,25) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,26) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,27) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,28) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,29) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,30) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,31) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,32) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,33) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,34) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,35) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,36) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,37) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,38) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,39) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,40) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,41) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,42) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,43) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,44) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,45) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,46) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,47) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,48) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,49) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,50) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,51) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,52) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,53) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,41.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,42.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,43.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,44.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,45.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,46.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,47.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,48.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,49.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,50.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,51.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,52.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,53.5) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,20) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,21) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,22) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,23) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,24) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,25) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,26) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,27) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,28) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,29) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,30) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,31) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,32) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,33) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,34) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,35) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,36) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,37) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,38) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,39) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,40) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,41) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,42) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,43) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,44) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,45) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,46) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,47) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,48) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,49) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,50) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,51) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,52) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,53) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,54) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,41.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,42.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,43.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,44.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,45.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,46.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,47.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,48.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,49.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,50.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,51.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,52.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,53.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,54.5) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,21) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,22) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,23) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,24) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,25) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,26) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,27) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,28) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,29) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,30) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,31) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,32) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,33) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,34) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,35) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,36) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,37) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,38) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,39) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,40) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,41) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,42) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,43) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,44) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,45) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,46) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,47) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,48) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,49) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,50) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,51) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,52) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,53) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,54) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,55) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,41.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,42.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,43.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,44.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,45.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,46.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,47.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,48.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,49.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,50.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,51.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,52.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,53.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,54.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,55.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,22) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,23) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,24) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,25) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,26) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,27) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,28) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,29) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,30) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,31) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,32) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,33) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,34) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,35) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,36) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,37) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,38) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,39) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,40) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,41) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,42) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,43) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,44) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,45) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,46) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,47) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,48) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,49) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,50) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,51) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,52) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,53) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,54) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,55) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,56) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,41.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,42.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,43.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,44.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,45.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,46.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,47.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,48.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,49.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,50.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,51.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,52.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,53.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,54.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,55.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,56.5) circle [radius = 0.3];
\draw [gray] (25.1147,29.5) -- (25.9808,30);
\draw [gray] (25.1147,29.5) -- (25.1147,30.5);
\draw [gray] (6.9282,8) -- (7.79423,7.5);
\draw [gray] (6.9282,8) -- (7.79423,8.5);
\draw [gray] (6.9282,8) -- (6.9282,9);
\draw [gray] (6.06218,16.5) -- (6.06218,17.5);
\draw [gray] (5.19615,12) -- (6.06218,11.5);
\draw [gray] (5.19615,12) -- (6.06218,12.5);
\draw [gray] (5.19615,12) -- (5.19615,13);
\draw [gray] (31.1769,35) -- (32.0429,35.5);
\draw [gray] (31.1769,35) -- (31.1769,36);
\draw [gray] (4.33013,13.5) -- (5.19615,13);
\draw [gray] (4.33013,13.5) -- (5.19615,14);
\draw [gray] (4.33013,13.5) -- (4.33013,14.5);
\draw [gray] (6.06218,6.5) -- (6.9282,6);
\draw [gray] (6.06218,6.5) -- (6.06218,7.5);
\draw [gray] (6.06218,19.5) -- (6.9282,19);
\draw [gray] (6.06218,19.5) -- (6.9282,20);
\draw [gray] (6.06218,19.5) -- (6.06218,20.5);
\draw [gray] (6.9282,20) -- (7.79423,20.5);
\draw [gray] (5.19615,8) -- (6.06218,7.5);
\draw [gray] (5.19615,8) -- (6.06218,8.5);
\draw [gray] (5.19615,8) -- (5.19615,9);
\draw [gray] (29.4449,33) -- (29.4449,34);
\draw [gray] (20.7846,29) -- (21.6506,28.5);
\draw [gray] (20.7846,29) -- (21.6506,29.5);
\draw [gray] (12.9904,24.5) -- (12.9904,25.5);
\draw [gray] (23.3827,28.5) -- (24.2487,29);
\draw [gray] (23.3827,28.5) -- (23.3827,29.5);
\draw [gray] (19.9186,29.5) -- (20.7846,29);
\draw [gray] (31.1769,36) -- (32.0429,35.5);
\draw [gray] (31.1769,36) -- (32.0429,36.5);
\draw [gray] (31.1769,36) -- (31.1769,37);
\draw [gray] (6.9282,9) -- (7.79423,8.5);
\draw [gray] (6.9282,9) -- (6.9282,10);
\draw [gray] (22.5167,28) -- (23.3827,28.5);
\draw [gray] (22.5167,28) -- (22.5167,29);
\draw [gray] (25.1147,31.5) -- (25.9808,31);
\draw [gray] (12.9904,26.5) -- (13.8564,26);
\draw [gray] (11.2583,23.5) -- (12.1244,24);
\draw [gray] (7.79423,7.5) -- (7.79423,8.5);
\draw [gray] (31.1769,48) -- (32.0429,47.5);
\draw [gray] (31.1769,48) -- (32.0429,48.5);
\draw [gray] (19.0526,27) -- (19.9186,26.5);
\draw [gray] (19.0526,27) -- (19.9186,27.5);
\draw [gray] (19.0526,27) -- (19.0526,28);
\draw [gray] (4.33013,8.5) -- (5.19615,8);
\draw [gray] (4.33013,8.5) -- (5.19615,9);
\draw [gray] (4.33013,8.5) -- (4.33013,9.5);
\draw [gray] (12.1244,24) -- (12.9904,24.5);
\draw [gray] (12.1244,24) -- (12.1244,25);
\draw [gray] (32.0429,48.5) -- (32.909,49);
\draw [gray] (32.0429,48.5) -- (32.0429,49.5);
\draw [gray] (19.9186,26.5) -- (20.7846,27);
\draw [gray] (19.9186,26.5) -- (19.9186,27.5);
\draw [gray] (6.06218,4.5) -- (6.9282,4);
\draw [gray] (6.06218,4.5) -- (6.9282,5);
\draw [gray] (6.06218,4.5) -- (6.06218,5.5);
\draw [gray] (4.33013,15.5) -- (5.19615,15);
\draw [gray] (4.33013,15.5) -- (5.19615,16);
\draw [gray] (4.33013,9.5) -- (5.19615,9);
\draw [gray] (4.33013,9.5) -- (5.19615,10);
\draw [gray] (4.33013,9.5) -- (4.33013,10.5);
\draw [gray] (5.19615,7) -- (6.06218,6.5);
\draw [gray] (5.19615,7) -- (6.06218,7.5);
\draw [gray] (5.19615,7) -- (5.19615,8);
\draw [gray] (6.06218,7.5) -- (6.9282,8);
\draw [gray] (6.06218,7.5) -- (6.06218,8.5);
\draw [gray] (3.4641,16) -- (4.33013,15.5);
\draw [gray] (7.79423,20.5) -- (8.66025,21);
\draw [gray] (5.19615,16) -- (6.06218,16.5);
\draw [gray] (5.19615,16) -- (5.19615,17);
\draw [gray] (13.8564,26) -- (14.7224,25.5);
\draw [gray] (29.4449,34) -- (30.3109,34.5);
\draw [gray] (29.4449,34) -- (29.4449,35);
\draw [gray] (32.0429,50.5) -- (32.909,50);
\draw [gray] (32.0429,50.5) -- (32.909,51);
\draw [gray] (32.0429,50.5) -- (32.0429,51.5);
\draw [gray] (25.1147,30.5) -- (25.9808,30);
\draw [gray] (25.1147,30.5) -- (25.9808,31);
\draw [gray] (25.1147,30.5) -- (25.1147,31.5);
\draw [gray] (6.06218,5.5) -- (6.9282,5);
\draw [gray] (6.06218,5.5) -- (6.9282,6);
\draw [gray] (6.06218,5.5) -- (6.06218,6.5);
\draw [gray] (32.0429,44.5) -- (32.909,44);
\draw [gray] (32.0429,44.5) -- (32.909,45);
\draw [gray] (32.0429,44.5) -- (32.0429,45.5);
\draw [gray] (15.5885,27) -- (16.4545,26.5);
\draw [gray] (15.5885,27) -- (16.4545,27.5);
\draw [gray] (19.9186,28.5) -- (20.7846,28);
\draw [gray] (19.9186,28.5) -- (20.7846,29);
\draw [gray] (19.9186,28.5) -- (19.9186,29.5);
\draw [gray] (24.2487,29) -- (25.1147,29.5);
\draw [gray] (24.2487,29) -- (24.2487,30);
\draw [gray] (27.7128,34) -- (28.5788,33.5);
\draw [gray] (27.7128,34) -- (28.5788,34.5);
\draw [gray] (27.7128,34) -- (27.7128,35);
\draw [gray] (4.33013,10.5) -- (5.19615,10);
\draw [gray] (4.33013,10.5) -- (5.19615,11);
\draw [gray] (18.1865,28.5) -- (19.0526,28);
\draw [gray] (18.1865,28.5) -- (19.0526,29);
\draw [gray] (5.19615,14) -- (5.19615,15);
\draw [gray] (5.19615,15) -- (5.19615,16);
\draw [gray] (32.0429,41.5) -- (32.909,41);
\draw [gray] (32.0429,41.5) -- (32.909,42);
\draw [gray] (32.0429,41.5) -- (32.0429,42.5);
\draw [gray] (27.7128,32) -- (28.5788,32.5);
\draw [gray] (27.7128,32) -- (27.7128,33);
\draw [gray] (26.8468,31.5) -- (27.7128,31);
\draw [gray] (26.8468,31.5) -- (27.7128,32);
\draw [gray] (26.8468,31.5) -- (26.8468,32.5);
\draw [gray] (32.0429,39.5) -- (32.909,39);
\draw [gray] (32.0429,39.5) -- (32.909,40);
\draw [gray] (32.0429,39.5) -- (32.0429,40.5);
\draw [gray] (6.06218,18.5) -- (6.9282,19);
\draw [gray] (6.06218,18.5) -- (6.06218,19.5);
\draw [gray] (3.4641,10) -- (4.33013,9.5);
\draw [gray] (3.4641,10) -- (4.33013,10.5);
\draw [gray] (30.3109,35.5) -- (31.1769,35);
\draw [gray] (30.3109,35.5) -- (31.1769,36);
\draw [gray] (4.33013,14.5) -- (5.19615,14);
\draw [gray] (4.33013,14.5) -- (5.19615,15);
\draw [gray] (4.33013,14.5) -- (4.33013,15.5);
\draw [gray] (24.2487,30) -- (25.1147,29.5);
\draw [gray] (24.2487,30) -- (25.1147,30.5);
\draw [gray] (24.2487,30) -- (24.2487,31);
\draw [gray] (32.0429,45.5) -- (32.909,45);
\draw [gray] (32.0429,45.5) -- (32.0429,46.5);
\draw [gray] (32.0429,35.5) -- (32.0429,36.5);
\draw [gray] (17.3205,27) -- (18.1865,26.5);
\draw [gray] (17.3205,27) -- (18.1865,27.5);
\draw [gray] (17.3205,27) -- (17.3205,28);
\draw [gray] (25.9808,30) -- (26.8468,30.5);
\draw [gray] (25.9808,30) -- (25.9808,31);
\draw [gray] (28.5788,32.5) -- (29.4449,33);
\draw [gray] (28.5788,32.5) -- (28.5788,33.5);
\draw [gray] (21.6506,29.5) -- (22.5167,29);
\draw [gray] (6.06218,20.5) -- (6.9282,20);
\draw [gray] (18.1865,25.5) -- (19.0526,26);
\draw [gray] (18.1865,25.5) -- (18.1865,26.5);
\draw [gray] (32.909,44) -- (32.909,45);
\draw [gray] (14.7224,25.5) -- (15.5885,26);
\draw [gray] (31.1769,41) -- (32.0429,40.5);
\draw [gray] (31.1769,41) -- (32.0429,41.5);
\draw [gray] (12.9904,25.5) -- (13.8564,26);
\draw [gray] (12.9904,25.5) -- (12.9904,26.5);
\draw [gray] (18.1865,27.5) -- (19.0526,27);
\draw [gray] (18.1865,27.5) -- (19.0526,28);
\draw [gray] (18.1865,27.5) -- (18.1865,28.5);
\draw [gray] (32.909,42) -- (32.909,43);
\draw [gray] (26.8468,33.5) -- (27.7128,33);
\draw [gray] (26.8468,33.5) -- (27.7128,34);
\draw [gray] (26.8468,33.5) -- (26.8468,34.5);
\draw [gray] (16.4545,27.5) -- (17.3205,27);
\draw [gray] (16.4545,27.5) -- (17.3205,28);
\draw [gray] (32.0429,51.5) -- (32.909,51);
\draw [gray] (32.0429,51.5) -- (32.0429,52.5);
\draw [gray] (32.909,41) -- (33.775,40.5);
\draw [gray] (32.909,41) -- (32.909,42);
\draw [gray] (28.5788,34.5) -- (29.4449,34);
\draw [gray] (28.5788,34.5) -- (29.4449,35);
\draw [gray] (28.5788,34.5) -- (28.5788,35.5);
\draw [gray] (16.4545,25.5) -- (17.3205,26);
\draw [gray] (16.4545,25.5) -- (16.4545,26.5);
\draw [gray] (5.19615,13) -- (6.06218,12.5);
\draw [gray] (5.19615,13) -- (5.19615,14);
\draw [gray] (5.19615,17) -- (6.06218,16.5);
\draw [gray] (5.19615,17) -- (6.06218,17.5);
\draw [gray] (5.19615,17) -- (5.19615,18);
\draw [gray] (32.0429,49.5) -- (32.909,49);
\draw [gray] (32.0429,49.5) -- (32.909,50);
\draw [gray] (32.0429,49.5) -- (32.0429,50.5);
\draw [gray] (26.8468,30.5) -- (27.7128,31);
\draw [gray] (26.8468,30.5) -- (26.8468,31.5);
\draw [gray] (27.7128,33) -- (28.5788,32.5);
\draw [gray] (27.7128,33) -- (28.5788,33.5);
\draw [gray] (27.7128,33) -- (27.7128,34);
\draw [gray] (31.1769,40) -- (32.0429,39.5);
\draw [gray] (31.1769,40) -- (32.0429,40.5);
\draw [gray] (31.1769,40) -- (31.1769,41);
\draw [gray] (32.909,40) -- (33.775,40.5);
\draw [gray] (32.909,40) -- (32.909,41);
\draw [gray] (31.1769,51) -- (32.0429,50.5);
\draw [gray] (31.1769,51) -- (32.0429,51.5);
\draw [gray] (31.1769,51) -- (31.1769,52);
\draw [gray] (21.6506,28.5) -- (22.5167,28);
\draw [gray] (21.6506,28.5) -- (22.5167,29);
\draw [gray] (21.6506,28.5) -- (21.6506,29.5);
\draw [gray] (28.5788,33.5) -- (29.4449,33);
\draw [gray] (28.5788,33.5) -- (29.4449,34);
\draw [gray] (28.5788,33.5) -- (28.5788,34.5);
\draw [gray] (31.1769,52) -- (32.0429,51.5);
\draw [gray] (31.1769,52) -- (32.0429,52.5);
\draw [gray] (9.52628,22.5) -- (10.3923,23);
\draw [gray] (6.9282,11) -- (7.79423,10.5);
\draw [gray] (6.9282,11) -- (6.9282,12);
\draw [gray] (5.19615,18) -- (6.06218,17.5);
\draw [gray] (5.19615,18) -- (6.06218,18.5);
\draw [gray] (5.19615,18) -- (5.19615,19);
\draw [gray] (22.5167,29) -- (23.3827,28.5);
\draw [gray] (22.5167,29) -- (23.3827,29.5);
\draw [gray] (32.909,50) -- (33.775,50.5);
\draw [gray] (32.909,50) -- (32.909,51);
\draw [gray] (10.3923,23) -- (11.2583,23.5);
\draw [gray] (6.06218,12.5) -- (6.9282,12);
\draw [gray] (6.9282,10) -- (7.79423,10.5);
\draw [gray] (6.9282,10) -- (6.9282,11);
\draw [gray] (30.3109,34.5) -- (31.1769,35);
\draw [gray] (30.3109,34.5) -- (30.3109,35.5);
\draw [gray] (15.5885,26) -- (16.4545,25.5);
\draw [gray] (15.5885,26) -- (16.4545,26.5);
\draw [gray] (15.5885,26) -- (15.5885,27);
\draw [gray] (19.0526,26) -- (19.9186,26.5);
\draw [gray] (19.0526,26) -- (19.0526,27);
\draw [gray] (23.3827,30.5) -- (24.2487,30);
\draw [gray] (23.3827,30.5) -- (24.2487,31);
\draw [gray] (16.4545,26.5) -- (17.3205,26);
\draw [gray] (16.4545,26.5) -- (17.3205,27);
\draw [gray] (16.4545,26.5) -- (16.4545,27.5);
\draw [gray] (6.06218,8.5) -- (6.9282,8);
\draw [gray] (6.06218,8.5) -- (6.9282,9);
\draw [gray] (6.06218,8.5) -- (6.06218,9.5);
\draw [gray] (17.3205,29) -- (18.1865,28.5);
\draw [gray] (17.3205,29) -- (17.3205,30);
\draw [gray] (27.7128,35) -- (28.5788,34.5);
\draw [gray] (27.7128,35) -- (28.5788,35.5);
\draw [gray] (4.33013,7.5) -- (5.19615,7);
\draw [gray] (4.33013,7.5) -- (5.19615,8);
\draw [gray] (4.33013,7.5) -- (4.33013,8.5);
\draw [gray] (32.909,51) -- (33.775,50.5);
\draw [gray] (31.1769,38) -- (32.0429,38.5);
\draw [gray] (6.9282,19) -- (6.9282,20);
\draw [gray] (28.5788,35.5) -- (29.4449,35);
\draw [gray] (6.06218,9.5) -- (6.9282,9);
\draw [gray] (6.06218,9.5) -- (6.9282,10);
\draw [gray] (6.06218,9.5) -- (6.06218,10.5);
\draw [gray] (32.909,49) -- (32.909,50);
\draw [gray] (25.9808,31) -- (26.8468,30.5);
\draw [gray] (25.9808,31) -- (26.8468,31.5);
\draw [gray] (20.7846,28) -- (21.6506,27.5);
\draw [gray] (20.7846,28) -- (21.6506,28.5);
\draw [gray] (20.7846,28) -- (20.7846,29);
\draw [gray] (6.06218,17.5) -- (6.06218,18.5);
\draw [gray] (19.9186,27.5) -- (20.7846,27);
\draw [gray] (19.9186,27.5) -- (20.7846,28);
\draw [gray] (19.9186,27.5) -- (19.9186,28.5);
\draw [gray] (5.19615,10) -- (6.06218,9.5);
\draw [gray] (5.19615,10) -- (6.06218,10.5);
\draw [gray] (5.19615,10) -- (5.19615,11);
\draw [gray] (6.9282,5) -- (6.9282,6);
\draw [gray] (20.7846,27) -- (21.6506,27.5);
\draw [gray] (20.7846,27) -- (20.7846,28);
\draw [gray] (29.4449,35) -- (30.3109,34.5);
\draw [gray] (29.4449,35) -- (30.3109,35.5);
\draw [gray] (17.3205,28) -- (18.1865,27.5);
\draw [gray] (17.3205,28) -- (18.1865,28.5);
\draw [gray] (17.3205,28) -- (17.3205,29);
\draw [gray] (5.19615,19) -- (6.06218,18.5);
\draw [gray] (5.19615,19) -- (6.06218,19.5);
\draw [gray] (32.0429,42.5) -- (32.909,42);
\draw [gray] (32.0429,42.5) -- (32.909,43);
\draw [gray] (32.0429,42.5) -- (32.0429,43.5);
\draw [gray] (8.66025,22) -- (9.52628,22.5);
\draw [gray] (19.0526,28) -- (19.9186,27.5);
\draw [gray] (19.0526,28) -- (19.9186,28.5);
\draw [gray] (19.0526,28) -- (19.0526,29);
\draw [gray] (32.0429,47.5) -- (32.0429,48.5);
\draw [gray] (17.3205,26) -- (18.1865,25.5);
\draw [gray] (17.3205,26) -- (18.1865,26.5);
\draw [gray] (17.3205,26) -- (17.3205,27);
\draw [gray] (32.0429,40.5) -- (32.909,40);
\draw [gray] (32.0429,40.5) -- (32.909,41);
\draw [gray] (32.0429,40.5) -- (32.0429,41.5);
\draw [gray] (31.1769,37) -- (32.0429,36.5);
\draw [gray] (31.1769,37) -- (31.1769,38);
\draw [gray] (32.0429,46.5) -- (32.0429,47.5);
\draw [gray] (8.66025,21) -- (8.66025,22);
\draw [gray] (31.1769,50) -- (32.0429,49.5);
\draw [gray] (31.1769,50) -- (32.0429,50.5);
\draw [gray] (31.1769,50) -- (31.1769,51);
\draw [gray] (32.909,39) -- (32.909,40);
\draw [gray] (6.06218,10.5) -- (6.9282,10);
\draw [gray] (6.06218,10.5) -- (6.9282,11);
\draw [gray] (6.06218,10.5) -- (6.06218,11.5);
\draw [gray] (32.909,43) -- (32.909,44);
\draw [gray] (6.06218,11.5) -- (6.9282,11);
\draw [gray] (6.06218,11.5) -- (6.9282,12);
\draw [gray] (6.06218,11.5) -- (6.06218,12.5);
\draw [gray] (27.7128,31) -- (27.7128,32);
\draw [gray] (5.19615,9) -- (6.06218,8.5);
\draw [gray] (5.19615,9) -- (6.06218,9.5);
\draw [gray] (5.19615,9) -- (5.19615,10);
\draw [gray] (21.6506,27.5) -- (22.5167,28);
\draw [gray] (21.6506,27.5) -- (21.6506,28.5);
\draw [gray] (5.19615,11) -- (6.06218,10.5);
\draw [gray] (5.19615,11) -- (6.06218,11.5);
\draw [gray] (5.19615,11) -- (5.19615,12);
\draw [gray] (19.0526,29) -- (19.9186,28.5);
\draw [gray] (19.0526,29) -- (19.9186,29.5);
\draw [gray] (23.3827,29.5) -- (24.2487,29);
\draw [gray] (23.3827,29.5) -- (24.2487,30);
\draw [gray] (23.3827,29.5) -- (23.3827,30.5);
\draw [gray] (32.0429,38.5) -- (32.909,39);
\draw [gray] (32.0429,38.5) -- (32.0429,39.5);
\draw [gray] (32.0429,43.5) -- (32.909,43);
\draw [gray] (32.0429,43.5) -- (32.909,44);
\draw [gray] (32.0429,43.5) -- (32.0429,44.5);
\draw [gray] (26.8468,32.5) -- (27.7128,32);
\draw [gray] (26.8468,32.5) -- (27.7128,33);
\draw [gray] (26.8468,32.5) -- (26.8468,33.5);
\draw [gray] (12.1244,25) -- (12.9904,24.5);
\draw [gray] (12.1244,25) -- (12.9904,25.5);
\draw [gray] (24.2487,31) -- (25.1147,30.5);
\draw [gray] (24.2487,31) -- (25.1147,31.5);
\draw [gray] (18.1865,26.5) -- (19.0526,26);
\draw [gray] (18.1865,26.5) -- (19.0526,27);
\draw [gray] (18.1865,26.5) -- (18.1865,27.5);
\draw [gray] (26.8468,34.5) -- (27.7128,34);
\draw [gray] (26.8468,34.5) -- (27.7128,35);
\draw [gray] (6.9282,4) -- (6.9282,5);
\draw [black,fill=] (25.1147,29.5) circle [radius = 0.2];
\draw [black,fill=] (6.9282,8) circle [radius = 0.2];
\draw [black,fill=] (6.06218,16.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,8.5) circle [radius = 0.2];
\draw [black,fill=] (5.19615,12) circle [radius = 0.2];
\draw [black,fill=] (31.1769,35) circle [radius = 0.2];
\draw [black,fill=] (4.33013,13.5) circle [radius = 0.2];
\draw [black,fill=] (6.06218,6.5) circle [radius = 0.2];
\draw [black,fill=] (6.06218,19.5) circle [radius = 0.2];
\draw [black,fill=] (6.9282,20) circle [radius = 0.2];
\draw [black,fill=] (5.19615,8) circle [radius = 0.2];
\draw [black,fill=] (29.4449,33) circle [radius = 0.2];
\draw [black,fill=] (20.7846,29) circle [radius = 0.2];
\draw [black,fill=] (12.9904,24.5) circle [radius = 0.2];
\draw [black,fill=] (23.3827,28.5) circle [radius = 0.2];
\draw [black,fill=] (19.9186,29.5) circle [radius = 0.2];
\draw [black,fill=] (31.1769,36) circle [radius = 0.2];
\draw [black,fill=] (6.9282,9) circle [radius = 0.2];
\draw [black,fill=] (22.5167,28) circle [radius = 0.2];
\draw [black,fill=] (25.1147,31.5) circle [radius = 0.2];
\draw [black,fill=] (12.9904,26.5) circle [radius = 0.2];
\draw [black,fill=] (11.2583,23.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,7.5) circle [radius = 0.2];
\draw [black,fill=] (32.909,45) circle [radius = 0.2];
\draw [black,fill=] (31.1769,48) circle [radius = 0.2];
\draw [black,fill=] (19.0526,27) circle [radius = 0.2];
\draw [black,fill=] (4.33013,8.5) circle [radius = 0.2];
\draw [black,fill=] (12.1244,24) circle [radius = 0.2];
\draw [black,fill=] (32.0429,48.5) circle [radius = 0.2];
\draw [black,fill=] (19.9186,26.5) circle [radius = 0.2];
\draw [black,fill=] (6.06218,4.5) circle [radius = 0.2];
\draw [black,fill=] (4.33013,15.5) circle [radius = 0.2];
\draw [black,fill=] (4.33013,9.5) circle [radius = 0.2];
\draw [black,fill=] (5.19615,7) circle [radius = 0.2];
\draw [black,fill=] (6.06218,7.5) circle [radius = 0.2];
\draw [black,fill=] (3.4641,16) circle [radius = 0.2];
\draw [black,fill=] (7.79423,20.5) circle [radius = 0.2];
\draw [black,fill=] (5.19615,16) circle [radius = 0.2];
\draw [black,fill=] (13.8564,26) circle [radius = 0.2];
\draw [black,fill=] (29.4449,34) circle [radius = 0.2];
\draw [black,fill=] (32.0429,50.5) circle [radius = 0.2];
\draw [black,fill=] (25.1147,30.5) circle [radius = 0.2];
\draw [black,fill=] (6.06218,5.5) circle [radius = 0.2];
\draw [black,fill=] (32.0429,44.5) circle [radius = 0.2];
\draw [black,fill=] (15.5885,27) circle [radius = 0.2];
\draw [black,fill=] (19.9186,28.5) circle [radius = 0.2];
\draw [black,fill=] (24.2487,29) circle [radius = 0.2];
\draw [black,fill=] (27.7128,34) circle [radius = 0.2];
\draw [black,fill=] (4.33013,10.5) circle [radius = 0.2];
\draw [black,fill=] (18.1865,28.5) circle [radius = 0.2];
\draw [black,fill=] (5.19615,14) circle [radius = 0.2];
\draw [black,fill=] (5.19615,15) circle [radius = 0.2];
\draw [black,fill=] (33.775,40.5) circle [radius = 0.2];
\draw [black,fill=] (32.0429,41.5) circle [radius = 0.2];
\draw [black,fill=] (27.7128,32) circle [radius = 0.2];
\draw [black,fill=] (26.8468,31.5) circle [radius = 0.2];
\draw [black,fill=] (32.0429,39.5) circle [radius = 0.2];
\draw [black,fill=] (6.06218,18.5) circle [radius = 0.2];
\draw [black,fill=] (3.4641,10) circle [radius = 0.2];
\draw [black,fill=] (30.3109,35.5) circle [radius = 0.2];
\draw [black,fill=] (4.33013,14.5) circle [radius = 0.2];
\draw [black,fill=] (24.2487,30) circle [radius = 0.2];
\draw [black,fill=] (32.0429,45.5) circle [radius = 0.2];
\draw [black,fill=] (32.0429,35.5) circle [radius = 0.2];
\draw [black,fill=] (17.3205,27) circle [radius = 0.2];
\draw [black,fill=] (25.9808,30) circle [radius = 0.2];
\draw [black,fill=] (28.5788,32.5) circle [radius = 0.2];
\draw [black,fill=] (21.6506,29.5) circle [radius = 0.2];
\draw [black,fill=] (6.06218,20.5) circle [radius = 0.2];
\draw [black,fill=] (18.1865,25.5) circle [radius = 0.2];
\draw [black,fill=] (32.909,44) circle [radius = 0.2];
\draw [black,fill=] (14.7224,25.5) circle [radius = 0.2];
\draw [black,fill=] (31.1769,41) circle [radius = 0.2];
\draw [black,fill=] (12.9904,25.5) circle [radius = 0.2];
\draw [black,fill=] (18.1865,27.5) circle [radius = 0.2];
\draw [black,fill=] (32.909,42) circle [radius = 0.2];
\draw [black,fill=] (26.8468,33.5) circle [radius = 0.2];
\draw [black,fill=] (16.4545,27.5) circle [radius = 0.2];
\draw [black,fill=] (32.0429,51.5) circle [radius = 0.2];
\draw [black,fill=] (32.909,41) circle [radius = 0.2];
\draw [black,fill=] (28.5788,34.5) circle [radius = 0.2];
\draw [black,fill=] (16.4545,25.5) circle [radius = 0.2];
\draw [black,fill=] (5.19615,13) circle [radius = 0.2];
\draw [black,fill=] (5.19615,17) circle [radius = 0.2];
\draw [black,fill=] (32.0429,49.5) circle [radius = 0.2];
\draw [black,fill=] (26.8468,30.5) circle [radius = 0.2];
\draw [black,fill=] (27.7128,33) circle [radius = 0.2];
\draw [black,fill=] (31.1769,40) circle [radius = 0.2];
\draw [black,fill=] (32.909,40) circle [radius = 0.2];
\draw [black,fill=] (31.1769,51) circle [radius = 0.2];
\draw [black,fill=] (21.6506,28.5) circle [radius = 0.2];
\draw [black,fill=] (28.5788,33.5) circle [radius = 0.2];
\draw [black,fill=] (31.1769,52) circle [radius = 0.2];
\draw [black,fill=] (9.52628,22.5) circle [radius = 0.2];
\draw [black,fill=] (6.9282,11) circle [radius = 0.2];
\draw [black,fill=] (5.19615,18) circle [radius = 0.2];
\draw [black,fill=] (22.5167,29) circle [radius = 0.2];
\draw [black,fill=] (32.909,50) circle [radius = 0.2];
\draw [black,fill=] (33.775,50.5) circle [radius = 0.2];
\draw [black,fill=] (10.3923,23) circle [radius = 0.2];
\draw [black,fill=] (6.06218,12.5) circle [radius = 0.2];
\draw [black,fill=] (6.9282,10) circle [radius = 0.2];
\draw [black,fill=] (30.3109,34.5) circle [radius = 0.2];
\draw [black,fill=] (15.5885,26) circle [radius = 0.2];
\draw [black,fill=] (19.0526,26) circle [radius = 0.2];
\draw [black,fill=] (6.9282,6) circle [radius = 0.2];
\draw [black,fill=] (23.3827,30.5) circle [radius = 0.2];
\draw [black,fill=] (16.4545,26.5) circle [radius = 0.2];
\draw [black,fill=] (6.06218,8.5) circle [radius = 0.2];
\draw [black,fill=] (17.3205,29) circle [radius = 0.2];
\draw [black,fill=] (27.7128,35) circle [radius = 0.2];
\draw [black,fill=] (4.33013,7.5) circle [radius = 0.2];
\draw [black,fill=] (32.909,51) circle [radius = 0.2];
\draw [black,fill=] (31.1769,38) circle [radius = 0.2];
\draw [black,fill=] (6.9282,19) circle [radius = 0.2];
\draw [black,fill=] (28.5788,35.5) circle [radius = 0.2];
\draw [black,fill=] (6.06218,9.5) circle [radius = 0.2];
\draw [black,fill=] (32.909,49) circle [radius = 0.2];
\draw [black,fill=] (25.9808,31) circle [radius = 0.2];
\draw [black,fill=] (20.7846,28) circle [radius = 0.2];
\draw [black,fill=] (6.06218,17.5) circle [radius = 0.2];
\draw [black,fill=] (19.9186,27.5) circle [radius = 0.2];
\draw [black,fill=] (5.19615,10) circle [radius = 0.2];
\draw [black,fill=] (6.9282,5) circle [radius = 0.2];
\draw [black,fill=] (20.7846,27) circle [radius = 0.2];
\draw [black,fill=] (29.4449,35) circle [radius = 0.2];
\draw [black,fill=] (17.3205,28) circle [radius = 0.2];
\draw [black,fill=] (5.19615,19) circle [radius = 0.2];
\draw [black,fill=] (32.0429,42.5) circle [radius = 0.2];
\draw [black,fill=] (8.66025,22) circle [radius = 0.2];
\draw [black,fill=] (17.3205,30) circle [radius = 0.2];
\draw [black,fill=] (6.9282,12) circle [radius = 0.2];
\draw [black,fill=] (19.0526,28) circle [radius = 0.2];
\draw [black,fill=] (7.79423,10.5) circle [radius = 0.2];
\draw [black,fill=] (32.0429,47.5) circle [radius = 0.2];
\draw [black,fill=] (17.3205,26) circle [radius = 0.2];
\draw [black,fill=] (32.0429,40.5) circle [radius = 0.2];
\draw [black,fill=] (31.1769,37) circle [radius = 0.2];
\draw [black,fill=] (32.0429,46.5) circle [radius = 0.2];
\draw [black,fill=] (8.66025,21) circle [radius = 0.2];
\draw [black,fill=] (31.1769,50) circle [radius = 0.2];
\draw [black,fill=] (32.909,39) circle [radius = 0.2];
\draw [black,fill=] (6.06218,10.5) circle [radius = 0.2];
\draw [black,fill=] (32.909,43) circle [radius = 0.2];
\draw [black,fill=] (6.06218,11.5) circle [radius = 0.2];
\draw [black,fill=] (27.7128,31) circle [radius = 0.2];
\draw [black,fill=] (5.19615,9) circle [radius = 0.2];
\draw [black,fill=] (21.6506,27.5) circle [radius = 0.2];
\draw [black,fill=] (5.19615,11) circle [radius = 0.2];
\draw [black,fill=] (19.0526,29) circle [radius = 0.2];
\draw [black,fill=] (23.3827,29.5) circle [radius = 0.2];
\draw [black,fill=] (32.0429,38.5) circle [radius = 0.2];
\draw [black,fill=] (32.0429,43.5) circle [radius = 0.2];
\draw [black,fill=] (26.8468,32.5) circle [radius = 0.2];
\draw [black,fill=] (32.0429,36.5) circle [radius = 0.2];
\draw [black,fill=] (12.1244,25) circle [radius = 0.2];
\draw [black,fill=] (24.2487,31) circle [radius = 0.2];
\draw [black,fill=] (18.1865,26.5) circle [radius = 0.2];
\draw [black,fill=] (26.8468,34.5) circle [radius = 0.2];
\draw [red,fill=] (6.9282,4) circle [radius = 0.2];
\draw [red,fill=] (32.0429,52.5) circle [radius = 0.2];
\end{tikzpicture}

==> fig_N_20000000.tex <==
\begin{tikzpicture}[scale = 0.1, rotate = -30]
\draw [brown!60,fill=] (0,0) circle [radius = 0.3];
\draw [brown!60,fill=] (0,1) circle [radius = 0.3];
\draw [brown!60,fill=] (0,2) circle [radius = 0.3];
\draw [brown!60,fill=] (0,3) circle [radius = 0.3];
\draw [brown!60,fill=] (0,4) circle [radius = 0.3];
\draw [brown!60,fill=] (0,5) circle [radius = 0.3];
\draw [brown!60,fill=] (0,6) circle [radius = 0.3];
\draw [brown!60,fill=] (0,7) circle [radius = 0.3];
\draw [brown!60,fill=] (0,8) circle [radius = 0.3];
\draw [brown!60,fill=] (0,9) circle [radius = 0.3];
\draw [brown!60,fill=] (0,10) circle [radius = 0.3];
\draw [brown!60,fill=] (0,11) circle [radius = 0.3];
\draw [brown!60,fill=] (0,12) circle [radius = 0.3];
\draw [brown!60,fill=] (0,13) circle [radius = 0.3];
\draw [brown!60,fill=] (0,14) circle [radius = 0.3];
\draw [brown!60,fill=] (0,15) circle [radius = 0.3];
\draw [brown!60,fill=] (0,16) circle [radius = 0.3];
\draw [brown!60,fill=] (0,17) circle [radius = 0.3];
\draw [brown!60,fill=] (0,18) circle [radius = 0.3];
\draw [brown!60,fill=] (0,19) circle [radius = 0.3];
\draw [brown!60,fill=] (0,20) circle [radius = 0.3];
\draw [brown!60,fill=] (0,21) circle [radius = 0.3];
\draw [brown!60,fill=] (0,22) circle [radius = 0.3];
\draw [brown!60,fill=] (0,23) circle [radius = 0.3];
\draw [brown!60,fill=] (0,24) circle [radius = 0.3];
\draw [brown!60,fill=] (0,25) circle [radius = 0.3];
\draw [brown!60,fill=] (0,26) circle [radius = 0.3];
\draw [brown!60,fill=] (0,27) circle [radius = 0.3];
\draw [brown!60,fill=] (0,28) circle [radius = 0.3];
\draw [brown!60,fill=] (0,29) circle [radius = 0.3];
\draw [brown!60,fill=] (0,30) circle [radius = 0.3];
\draw [brown!60,fill=] (0,31) circle [radius = 0.3];
\draw [brown!60,fill=] (0,32) circle [radius = 0.3];
\draw [brown!60,fill=] (0,33) circle [radius = 0.3];
\draw [brown!60,fill=] (0,34) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,0.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,1.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,2.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,3.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,4.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,5.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,6.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,7.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,8.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,9.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,10.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,11.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,12.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,13.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,14.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,15.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,16.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,17.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,1) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,2) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,3) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,4) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,5) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,6) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,7) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,8) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,9) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,10) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,11) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,12) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,13) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,14) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,15) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,16) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,17) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,18) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,19) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,20) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,21) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,22) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,23) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,24) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,25) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,26) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,27) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,28) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,29) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,30) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,31) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,32) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,33) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,34) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,35) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,1.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,2.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,3.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,4.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,5.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,6.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,7.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,8.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,9.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,10.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,11.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,12.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,13.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,14.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,15.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,16.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,17.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,2) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,3) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,4) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,5) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,6) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,7) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,8) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,9) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,10) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,11) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,12) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,13) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,14) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,15) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,16) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,17) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,18) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,19) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,20) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,21) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,22) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,23) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,24) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,25) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,26) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,27) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,28) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,29) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,30) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,31) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,32) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,33) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,34) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,35) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,36) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,2.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,3.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,4.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,5.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,6.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,7.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,8.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,9.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,10.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,11.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,12.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,13.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,14.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,15.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,16.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,17.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,3) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,4) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,5) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,6) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,7) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,8) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,9) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,10) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,11) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,12) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,13) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,14) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,15) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,16) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,17) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,18) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,19) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,20) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,21) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,22) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,23) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,24) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,25) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,26) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,27) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,28) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,29) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,30) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,31) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,32) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,33) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,34) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,35) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,36) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,37) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,3.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,4.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,5.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,6.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,7.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,8.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,9.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,10.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,11.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,12.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,13.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,14.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,15.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,16.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,17.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,4) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,6) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,7) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,8) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,9) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,10) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,11) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,12) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,13) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,14) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,15) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,16) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,17) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,18) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,19) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,20) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,21) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,22) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,23) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,24) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,25) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,26) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,27) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,28) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,29) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,30) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,31) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,32) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,33) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,34) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,35) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,36) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,37) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,38) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,4.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,5.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,6.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,7.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,8.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,9.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,10.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,11.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,12.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,13.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,14.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,15.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,16.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,17.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,30) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,31) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,32) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,33) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,34) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,35) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,36) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,37) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,38) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,39) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,29) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,30) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,31) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,32) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,33) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,34) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,35) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,36) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,37) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,38) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,28) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,29) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,30) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,31) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,32) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,33) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,34) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,35) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,36) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,37) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,27) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,28) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,29) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,30) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,31) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,32) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,33) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,34) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,35) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,36) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,26) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,27) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,28) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,29) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,30) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,31) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,32) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,33) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,34) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,35) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,25) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,26) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,27) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,28) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,29) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,30) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,31) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,32) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,33) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,34) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,24) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,25) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,26) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,27) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,28) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,29) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,30) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,31) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,32) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,33) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,23) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,24) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,25) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,26) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,27) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,28) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,29) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,30) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,31) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,32) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,22) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,23) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,24) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,25) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,26) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,27) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,28) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,29) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,30) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,31) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,21) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,22) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,23) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,24) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,25) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,26) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,27) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,28) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,29) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,30) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,20) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,21) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,22) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,23) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,24) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,25) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,26) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,27) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,28) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,29) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,19) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,20) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,21) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,22) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,23) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,24) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,25) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,26) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,27) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,28) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,18) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,19) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,20) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,21) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,22) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,23) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,24) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,25) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,26) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,27) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,17.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,18) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,19) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,20) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,21) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,22) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,23) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,24) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,25) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,26) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,27) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,28) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,29) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,30) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,31) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,32) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,33) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,34) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,35) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,36) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,37) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,38) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,39) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,40) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,41) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,42) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,43) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,44) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,45) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,46) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,47) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,48) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,49) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,50) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,51) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,52) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,41.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,42.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,43.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,44.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,45.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,46.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,47.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,48.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,49.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,50.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,51.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,52.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,19) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,20) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,21) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,22) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,23) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,24) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,25) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,26) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,27) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,28) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,29) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,30) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,31) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,32) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,33) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,34) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,35) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,36) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,37) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,38) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,39) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,40) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,41) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,42) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,43) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,44) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,45) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,46) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,47) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,48) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,49) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,50) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,51) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,52) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,53) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,41.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,42.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,43.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,44.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,45.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,46.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,47.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,48.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,49.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,50.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,51.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,52.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,53.5) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,20) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,21) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,22) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,23) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,24) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,25) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,26) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,27) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,28) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,29) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,30) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,31) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,32) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,33) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,34) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,35) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,36) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,37) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,38) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,39) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,40) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,41) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,42) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,43) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,44) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,45) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,46) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,47) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,48) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,49) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,50) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,51) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,52) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,53) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,54) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,41.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,42.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,43.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,44.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,45.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,46.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,47.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,48.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,49.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,50.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,51.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,52.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,53.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,54.5) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,21) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,22) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,23) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,24) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,25) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,26) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,27) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,28) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,29) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,30) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,31) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,32) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,33) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,34) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,35) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,36) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,37) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,38) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,39) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,40) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,41) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,42) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,43) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,44) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,45) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,46) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,47) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,48) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,49) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,50) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,51) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,52) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,53) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,54) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,55) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,41.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,42.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,43.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,44.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,45.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,46.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,47.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,48.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,49.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,50.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,51.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,52.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,53.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,54.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,55.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,22) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,23) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,24) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,25) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,26) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,27) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,28) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,29) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,30) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,31) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,32) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,33) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,34) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,35) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,36) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,37) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,38) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,39) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,40) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,41) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,42) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,43) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,44) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,45) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,46) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,47) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,48) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,49) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,50) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,51) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,52) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,53) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,54) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,55) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,56) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,41.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,42.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,43.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,44.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,45.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,46.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,47.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,48.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,49.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,50.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,51.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,52.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,53.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,54.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,55.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,56.5) circle [radius = 0.3];
\draw [gray] (14.7224,30.5) -- (15.5885,30);
\draw [gray] (14.7224,30.5) -- (15.5885,31);
\draw [gray] (3.4641,23) -- (4.33013,22.5);
\draw [gray] (3.4641,23) -- (4.33013,23.5);
\draw [gray] (3.4641,23) -- (3.4641,24);
\draw [gray] (27.7128,35) -- (28.5788,34.5);
\draw [gray] (27.7128,35) -- (28.5788,35.5);
\draw [gray] (17.3205,32) -- (18.1865,31.5);
\draw [gray] (34.641,46) -- (35.507,45.5);
\draw [gray] (34.641,46) -- (35.507,46.5);
\draw [gray] (34.641,46) -- (34.641,47);
\draw [gray] (6.9282,27) -- (7.79423,26.5);
\draw [gray] (5.19615,21) -- (5.19615,22);
\draw [gray] (6.06218,4.5) -- (6.9282,4);
\draw [gray] (6.06218,4.5) -- (6.9282,5);
\draw [gray] (19.0526,31) -- (19.9186,30.5);
\draw [gray] (6.9282,26) -- (7.79423,26.5);
\draw [gray] (6.9282,26) -- (6.9282,27);
\draw [gray] (12.1244,30) -- (12.9904,29.5);
\draw [gray] (12.1244,30) -- (12.9904,30.5);
\draw [gray] (2.59808,6.5) -- (3.4641,7);
\draw [gray] (2.59808,6.5) -- (2.59808,7.5);
\draw [gray] (21.6506,30.5) -- (22.5167,30);
\draw [gray] (21.6506,30.5) -- (22.5167,31);
\draw [gray] (21.6506,30.5) -- (21.6506,31.5);
\draw [gray] (25.1147,31.5) -- (25.9808,32);
\draw [gray] (25.1147,31.5) -- (25.1147,32.5);
\draw [gray] (3.4641,5) -- (4.33013,5.5);
\draw [gray] (32.0429,49.5) -- (32.909,49);
\draw [gray] (32.0429,49.5) -- (32.909,50);
\draw [gray] (32.0429,49.5) -- (32.0429,50.5);
\draw [gray] (3.4641,20) -- (4.33013,19.5);
\draw [gray] (3.4641,20) -- (4.33013,20.5);
\draw [gray] (5.19615,22) -- (5.19615,23);
\draw [gray] (8.66025,27) -- (9.52628,26.5);
\draw [gray] (8.66025,27) -- (9.52628,27.5);
\draw [gray] (4.33013,22.5) -- (5.19615,22);
\draw [gray] (4.33013,22.5) -- (5.19615,23);
\draw [gray] (4.33013,22.5) -- (4.33013,23.5);
\draw [gray] (10.3923,28) -- (11.2583,28.5);
\draw [gray] (10.3923,28) -- (10.3923,29);
\draw [gray] (23.3827,30.5) -- (24.2487,31);
\draw [gray] (12.9904,29.5) -- (13.8564,30);
\draw [gray] (12.9904,29.5) -- (12.9904,30.5);
\draw [gray] (3.4641,7) -- (4.33013,6.5);
\draw [gray] (33.775,40.5) -- (34.641,41);
\draw [gray] (33.775,40.5) -- (33.775,41.5);
\draw [gray] (6.06218,15.5) -- (6.06218,16.5);
\draw [gray] (35.507,46.5) -- (36.3731,47);
\draw [gray] (35.507,46.5) -- (35.507,47.5);
\draw [gray] (3.4641,26) -- (4.33013,25.5);
\draw [gray] (3.4641,26) -- (4.33013,26.5);
\draw [gray] (33.775,39.5) -- (33.775,40.5);
\draw [gray] (4.33013,21.5) -- (5.19615,21);
\draw [gray] (4.33013,21.5) -- (5.19615,22);
\draw [gray] (4.33013,21.5) -- (4.33013,22.5);
\draw [gray] (25.9808,33) -- (25.9808,34);
\draw [gray] (25.9808,32) -- (26.8468,31.5);
\draw [gray] (25.9808,32) -- (25.9808,33);
\draw [gray] (21.6506,29.5) -- (22.5167,29);
\draw [gray] (21.6506,29.5) -- (22.5167,30);
\draw [gray] (21.6506,29.5) -- (21.6506,30.5);
\draw [gray] (4.33013,26.5) -- (5.19615,26);
\draw [gray] (5.19615,25) -- (6.06218,24.5);
\draw [gray] (5.19615,25) -- (6.06218,25.5);
\draw [gray] (5.19615,25) -- (5.19615,26);
\draw [gray] (4.33013,24.5) -- (5.19615,24);
\draw [gray] (4.33013,24.5) -- (5.19615,25);
\draw [gray] (4.33013,24.5) -- (4.33013,25.5);
\draw [gray] (2.59808,23.5) -- (3.4641,23);
\draw [gray] (2.59808,23.5) -- (3.4641,24);
\draw [gray] (32.0429,37.5) -- (32.909,38);
\draw [gray] (32.0429,37.5) -- (32.0429,38.5);
\draw [gray] (2.59808,8.5) -- (2.59808,9.5);
\draw [gray] (2.59808,22.5) -- (3.4641,23);
\draw [gray] (2.59808,22.5) -- (2.59808,23.5);
\draw [gray] (32.909,43) -- (33.775,42.5);
\draw [gray] (32.909,43) -- (33.775,43.5);
\draw [gray] (32.909,43) -- (32.909,44);
\draw [gray] (4.33013,17.5) -- (5.19615,17);
\draw [gray] (4.33013,17.5) -- (5.19615,18);
\draw [gray] (4.33013,17.5) -- (4.33013,18.5);
\draw [gray] (10.3923,29) -- (11.2583,28.5);
\draw [gray] (12.9904,30.5) -- (13.8564,30);
\draw [gray] (32.909,39) -- (33.775,38.5);
\draw [gray] (32.909,39) -- (33.775,39.5);
\draw [gray] (32.909,39) -- (32.909,40);
\draw [gray] (19.9186,29.5) -- (20.7846,29);
\draw [gray] (19.9186,29.5) -- (20.7846,30);
\draw [gray] (19.9186,29.5) -- (19.9186,30.5);
\draw [gray] (20.7846,30) -- (21.6506,29.5);
\draw [gray] (20.7846,30) -- (21.6506,30.5);
\draw [gray] (34.641,47) -- (35.507,46.5);
\draw [gray] (34.641,47) -- (35.507,47.5);
\draw [gray] (34.641,47) -- (34.641,48);
\draw [gray] (4.33013,14.5) -- (5.19615,14);
\draw [gray] (4.33013,14.5) -- (5.19615,15);
\draw [gray] (16.4545,30.5) -- (17.3205,31);
\draw [gray] (23.3827,28.5) -- (24.2487,29);
\draw [gray] (23.3827,28.5) -- (23.3827,29.5);
\draw [gray] (12.9904,28.5) -- (12.9904,29.5);
\draw [gray] (4.33013,20.5) -- (5.19615,20);
\draw [gray] (4.33013,20.5) -- (5.19615,21);
\draw [gray] (4.33013,20.5) -- (4.33013,21.5);
\draw [gray] (32.0429,51.5) -- (32.0429,52.5);
\draw [gray] (9.52628,28.5) -- (10.3923,28);
\draw [gray] (9.52628,28.5) -- (10.3923,29);
\draw [gray] (5.19615,15) -- (6.06218,15.5);
\draw [gray] (33.775,37.5) -- (33.775,38.5);
\draw [gray] (19.0526,30) -- (19.9186,29.5);
\draw [gray] (19.0526,30) -- (19.9186,30.5);
\draw [gray] (19.0526,30) -- (19.0526,31);
\draw [gray] (12.1244,29) -- (12.9904,28.5);
\draw [gray] (12.1244,29) -- (12.9904,29.5);
\draw [gray] (12.1244,29) -- (12.1244,30);
\draw [gray] (28.5788,35.5) -- (29.4449,35);
\draw [gray] (4.33013,25.5) -- (5.19615,25);
\draw [gray] (4.33013,25.5) -- (5.19615,26);
\draw [gray] (4.33013,25.5) -- (4.33013,26.5);
\draw [gray] (32.909,38) -- (33.775,37.5);
\draw [gray] (32.909,38) -- (33.775,38.5);
\draw [gray] (32.909,38) -- (32.909,39);
\draw [gray] (11.2583,28.5) -- (12.1244,29);
\draw [gray] (6.06218,26.5) -- (6.9282,26);
\draw [gray] (6.06218,26.5) -- (6.9282,27);
\draw [gray] (6.06218,25.5) -- (6.9282,26);
\draw [gray] (6.06218,25.5) -- (6.06218,26.5);
\draw [gray] (5.19615,14) -- (5.19615,15);
\draw [gray] (32.909,44) -- (33.775,43.5);
\draw [gray] (32.909,44) -- (33.775,44.5);
\draw [gray] (32.909,44) -- (32.909,45);
\draw [gray] (34.641,41) -- (34.641,42);
\draw [gray] (33.775,43.5) -- (34.641,44);
\draw [gray] (33.775,43.5) -- (33.775,44.5);
\draw [gray] (33.775,45.5) -- (34.641,45);
\draw [gray] (33.775,45.5) -- (34.641,46);
\draw [gray] (1.73205,7) -- (2.59808,6.5);
\draw [gray] (1.73205,7) -- (2.59808,7.5);
\draw [gray] (1.73205,7) -- (1.73205,8);
\draw [gray] (32.909,46) -- (33.775,45.5);
\draw [gray] (21.6506,31.5) -- (22.5167,31);
\draw [gray] (25.1147,32.5) -- (25.9808,32);
\draw [gray] (25.1147,32.5) -- (25.9808,33);
\draw [gray] (29.4449,35) -- (30.3109,35.5);
\draw [gray] (33.775,49.5) -- (34.641,49);
\draw [gray] (5.19615,17) -- (6.06218,16.5);
\draw [gray] (5.19615,17) -- (5.19615,18);
\draw [gray] (31.1769,38) -- (32.0429,37.5);
\draw [gray] (31.1769,38) -- (32.0429,38.5);
\draw [gray] (6.06218,24.5) -- (6.06218,25.5);
\draw [gray] (34.641,44) -- (35.507,43.5);
\draw [gray] (34.641,44) -- (35.507,44.5);
\draw [gray] (34.641,44) -- (34.641,45);
\draw [gray] (33.775,47.5) -- (34.641,47);
\draw [gray] (33.775,47.5) -- (34.641,48);
\draw [gray] (33.775,47.5) -- (33.775,48.5);
\draw [gray] (1.73205,8) -- (2.59808,7.5);
\draw [gray] (1.73205,8) -- (2.59808,8.5);
\draw [gray] (34.641,49) -- (35.507,48.5);
\draw [gray] (21.6506,28.5) -- (22.5167,28);
\draw [gray] (21.6506,28.5) -- (22.5167,29);
\draw [gray] (21.6506,28.5) -- (21.6506,29.5);
\draw [gray] (2.59808,7.5) -- (3.4641,7);
\draw [gray] (2.59808,7.5) -- (2.59808,8.5);
\draw [gray] (30.3109,36.5) -- (31.1769,37);
\draw [gray] (4.33013,18.5) -- (5.19615,18);
\draw [gray] (4.33013,18.5) -- (5.19615,19);
\draw [gray] (4.33013,18.5) -- (4.33013,19.5);
\draw [gray] (31.1769,37) -- (32.0429,37.5);
\draw [gray] (31.1769,37) -- (31.1769,38);
\draw [gray] (32.909,40) -- (33.775,39.5);
\draw [gray] (32.909,40) -- (33.775,40.5);
\draw [gray] (32.909,40) -- (32.909,41);
\draw [gray] (32.909,50) -- (33.775,49.5);
\draw [gray] (32.0429,38.5) -- (32.909,38);
\draw [gray] (32.0429,38.5) -- (32.909,39);
\draw [gray] (2.59808,9.5) -- (2.59808,10.5);
\draw [gray] (24.2487,31) -- (25.1147,31.5);
\draw [gray] (24.2487,31) -- (24.2487,32);
\draw [gray] (5.19615,26) -- (6.06218,25.5);
\draw [gray] (5.19615,26) -- (6.06218,26.5);
\draw [gray] (35.507,45.5) -- (36.3731,45);
\draw [gray] (35.507,45.5) -- (35.507,46.5);
\draw [gray] (18.1865,30.5) -- (19.0526,30);
\draw [gray] (18.1865,30.5) -- (19.0526,31);
\draw [gray] (18.1865,30.5) -- (18.1865,31.5);
\draw [gray] (32.0429,48.5) -- (32.909,48);
\draw [gray] (32.0429,48.5) -- (32.909,49);
\draw [gray] (32.0429,48.5) -- (32.0429,49.5);
\draw [gray] (9.52628,26.5) -- (9.52628,27.5);
\draw [gray] (32.909,49) -- (33.775,48.5);
\draw [gray] (32.909,49) -- (33.775,49.5);
\draw [gray] (32.909,49) -- (32.909,50);
\draw [gray] (33.775,42.5) -- (34.641,42);
\draw [gray] (33.775,42.5) -- (33.775,43.5);
\draw [gray] (5.19615,19) -- (5.19615,20);
\draw [gray] (3.4641,24) -- (4.33013,23.5);
\draw [gray] (3.4641,24) -- (4.33013,24.5);
\draw [gray] (3.4641,24) -- (3.4641,25);
\draw [gray] (9.52628,27.5) -- (10.3923,28);
\draw [gray] (9.52628,27.5) -- (9.52628,28.5);
\draw [gray] (22.5167,30) -- (23.3827,29.5);
\draw [gray] (22.5167,30) -- (23.3827,30.5);
\draw [gray] (22.5167,30) -- (22.5167,31);
\draw [gray] (23.3827,29.5) -- (24.2487,29);
\draw [gray] (23.3827,29.5) -- (23.3827,30.5);
\draw [gray] (17.3205,31) -- (18.1865,30.5);
\draw [gray] (17.3205,31) -- (18.1865,31.5);
\draw [gray] (17.3205,31) -- (17.3205,32);
\draw [gray] (5.19615,23) -- (5.19615,24);
\draw [gray] (33.775,44.5) -- (34.641,44);
\draw [gray] (33.775,44.5) -- (34.641,45);
\draw [gray] (33.775,44.5) -- (33.775,45.5);
\draw [gray] (5.19615,20) -- (5.19615,21);
\draw [gray] (33.775,38.5) -- (33.775,39.5);
\draw [gray] (33.775,41.5) -- (34.641,41);
\draw [gray] (33.775,41.5) -- (34.641,42);
\draw [gray] (33.775,41.5) -- (33.775,42.5);
\draw [gray] (20.7846,29) -- (21.6506,28.5);
\draw [gray] (20.7846,29) -- (21.6506,29.5);
\draw [gray] (20.7846,29) -- (20.7846,30);
\draw [gray] (30.3109,35.5) -- (30.3109,36.5);
\draw [gray] (28.5788,34.5) -- (29.4449,35);
\draw [gray] (28.5788,34.5) -- (28.5788,35.5);
\draw [gray] (31.1769,50) -- (32.0429,49.5);
\draw [gray] (31.1769,50) -- (32.0429,50.5);
\draw [gray] (15.5885,30) -- (16.4545,30.5);
\draw [gray] (15.5885,30) -- (15.5885,31);
\draw [gray] (3.4641,25) -- (4.33013,24.5);
\draw [gray] (3.4641,25) -- (4.33013,25.5);
\draw [gray] (3.4641,25) -- (3.4641,26);
\draw [gray] (32.909,48) -- (33.775,47.5);
\draw [gray] (32.909,48) -- (33.775,48.5);
\draw [gray] (32.909,48) -- (32.909,49);
\draw [gray] (3.4641,14) -- (4.33013,14.5);
\draw [gray] (3.4641,14) -- (3.4641,15);
\draw [gray] (4.33013,23.5) -- (5.19615,23);
\draw [gray] (4.33013,23.5) -- (5.19615,24);
\draw [gray] (4.33013,23.5) -- (4.33013,24.5);
\draw [gray] (4.33013,5.5) -- (5.19615,5);
\draw [gray] (4.33013,5.5) -- (4.33013,6.5);
\draw [gray] (7.79423,26.5) -- (8.66025,27);
\draw [gray] (35.507,44.5) -- (36.3731,45);
\draw [gray] (35.507,44.5) -- (35.507,45.5);
\draw [gray] (2.59808,10.5) -- (2.59808,11.5);
\draw [gray] (34.641,45) -- (35.507,44.5);
\draw [gray] (34.641,45) -- (35.507,45.5);
\draw [gray] (34.641,45) -- (34.641,46);
\draw [gray] (35.507,47.5) -- (36.3731,47);
\draw [gray] (35.507,47.5) -- (35.507,48.5);
\draw [gray] (4.33013,19.5) -- (5.19615,19);
\draw [gray] (4.33013,19.5) -- (5.19615,20);
\draw [gray] (4.33013,19.5) -- (4.33013,20.5);
\draw [gray] (22.5167,31) -- (23.3827,30.5);
\draw [gray] (15.5885,31) -- (16.4545,30.5);
\draw [gray] (2.59808,11.5) -- (3.4641,12);
\draw [gray] (35.507,43.5) -- (35.507,44.5);
\draw [gray] (5.19615,18) -- (5.19615,19);
\draw [gray] (25.9808,34) -- (26.8468,34.5);
\draw [gray] (26.8468,34.5) -- (27.7128,35);
\draw [gray] (18.1865,31.5) -- (19.0526,31);
\draw [gray] (32.909,45) -- (33.775,44.5);
\draw [gray] (32.909,45) -- (33.775,45.5);
\draw [gray] (32.909,45) -- (32.909,46);
\draw [gray] (32.0429,50.5) -- (32.909,50);
\draw [gray] (32.0429,50.5) -- (32.0429,51.5);
\draw [gray] (3.4641,15) -- (4.33013,14.5);
\draw [gray] (13.8564,30) -- (14.7224,30.5);
\draw [gray] (3.4641,12) -- (3.4641,13);
\draw [gray] (32.909,41) -- (33.775,40.5);
\draw [gray] (32.909,41) -- (33.775,41.5);
\draw [gray] (24.2487,32) -- (25.1147,31.5);
\draw [gray] (24.2487,32) -- (25.1147,32.5);
\draw [gray] (3.4641,13) -- (3.4641,14);
\draw [gray] (22.5167,29) -- (23.3827,28.5);
\draw [gray] (22.5167,29) -- (23.3827,29.5);
\draw [gray] (22.5167,29) -- (22.5167,30);
\draw [gray] (22.5167,28) -- (23.3827,28.5);
\draw [gray] (22.5167,28) -- (22.5167,29);
\draw [gray] (19.9186,30.5) -- (20.7846,30);
\draw [gray] (5.19615,5) -- (6.06218,4.5);
\draw [gray] (34.641,48) -- (35.507,47.5);
\draw [gray] (34.641,48) -- (35.507,48.5);
\draw [gray] (34.641,48) -- (34.641,49);
\draw [gray] (33.775,48.5) -- (34.641,48);
\draw [gray] (33.775,48.5) -- (34.641,49);
\draw [gray] (33.775,48.5) -- (33.775,49.5);
\draw [gray] (5.19615,24) -- (6.06218,24.5);
\draw [gray] (5.19615,24) -- (5.19615,25);
\draw [gray] (6.9282,4) -- (6.9282,5);
\draw [black,fill=] (14.7224,30.5) circle [radius = 0.2];
\draw [black,fill=] (3.4641,23) circle [radius = 0.2];
\draw [black,fill=] (27.7128,35) circle [radius = 0.2];
\draw [black,fill=] (17.3205,32) circle [radius = 0.2];
\draw [black,fill=] (34.641,46) circle [radius = 0.2];
\draw [black,fill=] (6.9282,27) circle [radius = 0.2];
\draw [black,fill=] (5.19615,21) circle [radius = 0.2];
\draw [black,fill=] (6.06218,4.5) circle [radius = 0.2];
\draw [black,fill=] (19.0526,31) circle [radius = 0.2];
\draw [black,fill=] (6.9282,26) circle [radius = 0.2];
\draw [black,fill=] (12.1244,30) circle [radius = 0.2];
\draw [black,fill=] (2.59808,6.5) circle [radius = 0.2];
\draw [black,fill=] (21.6506,30.5) circle [radius = 0.2];
\draw [black,fill=] (25.1147,31.5) circle [radius = 0.2];
\draw [black,fill=] (3.4641,5) circle [radius = 0.2];
\draw [black,fill=] (32.0429,49.5) circle [radius = 0.2];
\draw [black,fill=] (3.4641,20) circle [radius = 0.2];
\draw [black,fill=] (5.19615,22) circle [radius = 0.2];
\draw [black,fill=] (8.66025,27) circle [radius = 0.2];
\draw [black,fill=] (4.33013,22.5) circle [radius = 0.2];
\draw [black,fill=] (10.3923,28) circle [radius = 0.2];
\draw [black,fill=] (23.3827,30.5) circle [radius = 0.2];
\draw [black,fill=] (12.9904,29.5) circle [radius = 0.2];
\draw [black,fill=] (3.4641,7) circle [radius = 0.2];
\draw [black,fill=] (33.775,40.5) circle [radius = 0.2];
\draw [black,fill=] (6.06218,15.5) circle [radius = 0.2];
\draw [black,fill=] (35.507,46.5) circle [radius = 0.2];
\draw [black,fill=] (3.4641,26) circle [radius = 0.2];
\draw [black,fill=] (33.775,39.5) circle [radius = 0.2];
\draw [black,fill=] (4.33013,21.5) circle [radius = 0.2];
\draw [black,fill=] (25.9808,33) circle [radius = 0.2];
\draw [black,fill=] (25.9808,32) circle [radius = 0.2];
\draw [black,fill=] (21.6506,29.5) circle [radius = 0.2];
\draw [black,fill=] (4.33013,26.5) circle [radius = 0.2];
\draw [black,fill=] (5.19615,25) circle [radius = 0.2];
\draw [black,fill=] (4.33013,24.5) circle [radius = 0.2];
\draw [black,fill=] (2.59808,23.5) circle [radius = 0.2];
\draw [black,fill=] (32.0429,37.5) circle [radius = 0.2];
\draw [black,fill=] (2.59808,8.5) circle [radius = 0.2];
\draw [black,fill=] (2.59808,22.5) circle [radius = 0.2];
\draw [black,fill=] (32.909,43) circle [radius = 0.2];
\draw [black,fill=] (4.33013,17.5) circle [radius = 0.2];
\draw [black,fill=] (10.3923,29) circle [radius = 0.2];
\draw [black,fill=] (12.9904,30.5) circle [radius = 0.2];
\draw [black,fill=] (32.909,39) circle [radius = 0.2];
\draw [black,fill=] (19.9186,29.5) circle [radius = 0.2];
\draw [black,fill=] (20.7846,30) circle [radius = 0.2];
\draw [black,fill=] (34.641,47) circle [radius = 0.2];
\draw [black,fill=] (4.33013,14.5) circle [radius = 0.2];
\draw [black,fill=] (16.4545,30.5) circle [radius = 0.2];
\draw [black,fill=] (6.9282,5) circle [radius = 0.2];
\draw [black,fill=] (23.3827,28.5) circle [radius = 0.2];
\draw [black,fill=] (12.9904,28.5) circle [radius = 0.2];
\draw [black,fill=] (4.33013,20.5) circle [radius = 0.2];
\draw [black,fill=] (32.0429,51.5) circle [radius = 0.2];
\draw [black,fill=] (9.52628,28.5) circle [radius = 0.2];
\draw [black,fill=] (5.19615,15) circle [radius = 0.2];
\draw [black,fill=] (33.775,37.5) circle [radius = 0.2];
\draw [black,fill=] (19.0526,30) circle [radius = 0.2];
\draw [black,fill=] (12.1244,29) circle [radius = 0.2];
\draw [black,fill=] (28.5788,35.5) circle [radius = 0.2];
\draw [black,fill=] (4.33013,25.5) circle [radius = 0.2];
\draw [black,fill=] (32.909,38) circle [radius = 0.2];
\draw [black,fill=] (11.2583,28.5) circle [radius = 0.2];
\draw [black,fill=] (6.06218,26.5) circle [radius = 0.2];
\draw [black,fill=] (6.06218,25.5) circle [radius = 0.2];
\draw [black,fill=] (5.19615,14) circle [radius = 0.2];
\draw [black,fill=] (32.909,44) circle [radius = 0.2];
\draw [black,fill=] (34.641,41) circle [radius = 0.2];
\draw [black,fill=] (33.775,43.5) circle [radius = 0.2];
\draw [black,fill=] (33.775,45.5) circle [radius = 0.2];
\draw [black,fill=] (1.73205,7) circle [radius = 0.2];
\draw [black,fill=] (32.909,46) circle [radius = 0.2];
\draw [black,fill=] (21.6506,31.5) circle [radius = 0.2];
\draw [black,fill=] (25.1147,32.5) circle [radius = 0.2];
\draw [black,fill=] (29.4449,35) circle [radius = 0.2];
\draw [black,fill=] (33.775,49.5) circle [radius = 0.2];
\draw [black,fill=] (5.19615,17) circle [radius = 0.2];
\draw [black,fill=] (31.1769,38) circle [radius = 0.2];
\draw [black,fill=] (6.06218,24.5) circle [radius = 0.2];
\draw [black,fill=] (36.3731,47) circle [radius = 0.2];
\draw [black,fill=] (34.641,44) circle [radius = 0.2];
\draw [black,fill=] (33.775,47.5) circle [radius = 0.2];
\draw [black,fill=] (1.73205,8) circle [radius = 0.2];
\draw [black,fill=] (34.641,49) circle [radius = 0.2];
\draw [black,fill=] (21.6506,28.5) circle [radius = 0.2];
\draw [black,fill=] (2.59808,7.5) circle [radius = 0.2];
\draw [black,fill=] (30.3109,36.5) circle [radius = 0.2];
\draw [black,fill=] (4.33013,18.5) circle [radius = 0.2];
\draw [black,fill=] (31.1769,37) circle [radius = 0.2];
\draw [black,fill=] (32.909,40) circle [radius = 0.2];
\draw [black,fill=] (34.641,42) circle [radius = 0.2];
\draw [black,fill=] (32.909,50) circle [radius = 0.2];
\draw [black,fill=] (32.0429,38.5) circle [radius = 0.2];
\draw [black,fill=] (2.59808,9.5) circle [radius = 0.2];
\draw [black,fill=] (24.2487,31) circle [radius = 0.2];
\draw [black,fill=] (5.19615,26) circle [radius = 0.2];
\draw [black,fill=] (35.507,45.5) circle [radius = 0.2];
\draw [black,fill=] (18.1865,30.5) circle [radius = 0.2];
\draw [black,fill=] (32.0429,48.5) circle [radius = 0.2];
\draw [black,fill=] (9.52628,26.5) circle [radius = 0.2];
\draw [black,fill=] (32.909,49) circle [radius = 0.2];
\draw [black,fill=] (33.775,42.5) circle [radius = 0.2];
\draw [black,fill=] (5.19615,19) circle [radius = 0.2];
\draw [black,fill=] (3.4641,24) circle [radius = 0.2];
\draw [black,fill=] (9.52628,27.5) circle [radius = 0.2];
\draw [black,fill=] (22.5167,30) circle [radius = 0.2];
\draw [black,fill=] (35.507,48.5) circle [radius = 0.2];
\draw [black,fill=] (24.2487,29) circle [radius = 0.2];
\draw [black,fill=] (23.3827,29.5) circle [radius = 0.2];
\draw [black,fill=] (17.3205,31) circle [radius = 0.2];
\draw [black,fill=] (5.19615,23) circle [radius = 0.2];
\draw [black,fill=] (33.775,44.5) circle [radius = 0.2];
\draw [black,fill=] (36.3731,45) circle [radius = 0.2];
\draw [black,fill=] (5.19615,20) circle [radius = 0.2];
\draw [black,fill=] (33.775,38.5) circle [radius = 0.2];
\draw [black,fill=] (33.775,41.5) circle [radius = 0.2];
\draw [black,fill=] (20.7846,29) circle [radius = 0.2];
\draw [black,fill=] (30.3109,35.5) circle [radius = 0.2];
\draw [black,fill=] (28.5788,34.5) circle [radius = 0.2];
\draw [black,fill=] (31.1769,50) circle [radius = 0.2];
\draw [black,fill=] (15.5885,30) circle [radius = 0.2];
\draw [black,fill=] (3.4641,25) circle [radius = 0.2];
\draw [black,fill=] (32.909,48) circle [radius = 0.2];
\draw [black,fill=] (3.4641,14) circle [radius = 0.2];
\draw [black,fill=] (4.33013,23.5) circle [radius = 0.2];
\draw [black,fill=] (4.33013,5.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,26.5) circle [radius = 0.2];
\draw [black,fill=] (35.507,44.5) circle [radius = 0.2];
\draw [black,fill=] (2.59808,10.5) circle [radius = 0.2];
\draw [black,fill=] (4.33013,6.5) circle [radius = 0.2];
\draw [black,fill=] (34.641,45) circle [radius = 0.2];
\draw [black,fill=] (35.507,47.5) circle [radius = 0.2];
\draw [black,fill=] (6.06218,16.5) circle [radius = 0.2];
\draw [black,fill=] (4.33013,19.5) circle [radius = 0.2];
\draw [black,fill=] (22.5167,31) circle [radius = 0.2];
\draw [black,fill=] (15.5885,31) circle [radius = 0.2];
\draw [black,fill=] (2.59808,11.5) circle [radius = 0.2];
\draw [black,fill=] (35.507,43.5) circle [radius = 0.2];
\draw [black,fill=] (5.19615,18) circle [radius = 0.2];
\draw [black,fill=] (25.9808,34) circle [radius = 0.2];
\draw [black,fill=] (26.8468,34.5) circle [radius = 0.2];
\draw [black,fill=] (18.1865,31.5) circle [radius = 0.2];
\draw [black,fill=] (32.909,45) circle [radius = 0.2];
\draw [black,fill=] (32.0429,50.5) circle [radius = 0.2];
\draw [black,fill=] (3.4641,15) circle [radius = 0.2];
\draw [black,fill=] (13.8564,30) circle [radius = 0.2];
\draw [black,fill=] (3.4641,12) circle [radius = 0.2];
\draw [black,fill=] (26.8468,31.5) circle [radius = 0.2];
\draw [black,fill=] (32.909,41) circle [radius = 0.2];
\draw [black,fill=] (24.2487,32) circle [radius = 0.2];
\draw [black,fill=] (3.4641,13) circle [radius = 0.2];
\draw [black,fill=] (22.5167,29) circle [radius = 0.2];
\draw [black,fill=] (22.5167,28) circle [radius = 0.2];
\draw [black,fill=] (19.9186,30.5) circle [radius = 0.2];
\draw [black,fill=] (5.19615,5) circle [radius = 0.2];
\draw [black,fill=] (34.641,48) circle [radius = 0.2];
\draw [black,fill=] (33.775,48.5) circle [radius = 0.2];
\draw [black,fill=] (5.19615,24) circle [radius = 0.2];
\draw [red,fill=] (6.9282,4) circle [radius = 0.3];
\draw [red,fill=] (32.0429,52.5) circle [radius = 0.3];
\end{tikzpicture}

==> fig_N_initial.tex <==
\begin{tikzpicture}[scale = 0.12, rotate = -30]
\draw [brown!60,fill=] (0,0) circle [radius = 0.3];
\draw [brown!60,fill=] (0,1) circle [radius = 0.3];
\draw [brown!60,fill=] (0,2) circle [radius = 0.3];
\draw [brown!60,fill=] (0,3) circle [radius = 0.3];
\draw [brown!60,fill=] (0,4) circle [radius = 0.3];
\draw [brown!60,fill=] (0,5) circle [radius = 0.3];
\draw [brown!60,fill=] (0,6) circle [radius = 0.3];
\draw [brown!60,fill=] (0,7) circle [radius = 0.3];
\draw [brown!60,fill=] (0,8) circle [radius = 0.3];
\draw [brown!60,fill=] (0,9) circle [radius = 0.3];
\draw [brown!60,fill=] (0,10) circle [radius = 0.3];
\draw [brown!60,fill=] (0,11) circle [radius = 0.3];
\draw [brown!60,fill=] (0,12) circle [radius = 0.3];
\draw [brown!60,fill=] (0,13) circle [radius = 0.3];
\draw [brown!60,fill=] (0,14) circle [radius = 0.3];
\draw [brown!60,fill=] (0,15) circle [radius = 0.3];
\draw [brown!60,fill=] (0,16) circle [radius = 0.3];
\draw [brown!60,fill=] (0,17) circle [radius = 0.3];
\draw [brown!60,fill=] (0,18) circle [radius = 0.3];
\draw [brown!60,fill=] (0,19) circle [radius = 0.3];
\draw [brown!60,fill=] (0,20) circle [radius = 0.3];
\draw [brown!60,fill=] (0,21) circle [radius = 0.3];
\draw [brown!60,fill=] (0,22) circle [radius = 0.3];
\draw [brown!60,fill=] (0,23) circle [radius = 0.3];
\draw [brown!60,fill=] (0,24) circle [radius = 0.3];
\draw [brown!60,fill=] (0,25) circle [radius = 0.3];
\draw [brown!60,fill=] (0,26) circle [radius = 0.3];
\draw [brown!60,fill=] (0,27) circle [radius = 0.3];
\draw [brown!60,fill=] (0,28) circle [radius = 0.3];
\draw [brown!60,fill=] (0,29) circle [radius = 0.3];
\draw [brown!60,fill=] (0,30) circle [radius = 0.3];
\draw [brown!60,fill=] (0,31) circle [radius = 0.3];
\draw [brown!60,fill=] (0,32) circle [radius = 0.3];
\draw [brown!60,fill=] (0,33) circle [radius = 0.3];
\draw [brown!60,fill=] (0,34) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,0.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,1.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,2.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,3.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,4.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,5.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,6.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,7.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,8.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,9.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,10.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,11.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,12.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,13.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,14.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,15.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,16.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,17.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,1) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,2) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,3) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,4) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,5) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,6) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,7) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,8) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,9) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,10) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,11) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,12) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,13) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,14) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,15) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,16) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,17) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,18) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,19) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,20) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,21) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,22) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,23) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,24) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,25) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,26) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,27) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,28) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,29) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,30) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,31) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,32) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,33) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,34) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,35) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,1.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,2.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,3.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,4.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,5.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,6.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,7.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,8.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,9.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,10.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,11.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,12.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,13.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,14.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,15.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,16.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,17.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,2) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,3) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,4) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,5) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,6) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,7) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,8) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,9) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,10) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,11) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,12) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,13) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,14) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,15) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,16) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,17) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,18) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,19) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,20) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,21) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,22) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,23) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,24) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,25) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,26) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,27) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,28) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,29) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,30) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,31) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,32) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,33) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,34) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,35) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,36) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,2.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,3.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,4.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,5.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,6.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,7.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,8.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,9.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,10.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,11.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,12.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,13.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,14.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,15.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,16.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,17.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,3) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,4) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,5) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,6) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,7) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,8) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,9) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,10) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,11) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,12) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,13) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,14) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,15) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,16) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,17) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,18) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,19) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,20) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,21) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,22) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,23) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,24) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,25) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,26) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,27) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,28) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,29) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,30) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,31) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,32) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,33) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,34) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,35) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,36) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,37) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,3.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,4.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,5.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,6.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,7.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,8.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,9.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,10.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,11.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,12.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,13.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,14.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,15.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,16.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,17.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,4) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,6) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,7) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,8) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,9) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,10) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,11) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,12) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,13) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,14) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,15) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,16) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,17) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,18) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,19) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,20) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,21) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,22) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,23) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,24) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,25) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,26) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,27) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,28) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,29) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,30) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,31) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,32) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,33) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,34) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,35) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,36) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,37) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,38) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,4.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,5.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,6.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,7.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,8.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,9.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,10.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,11.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,12.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,13.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,14.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,15.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,16.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,17.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,30) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,31) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,32) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,33) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,34) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,35) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,36) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,37) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,38) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,39) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,29) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,30) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,31) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,32) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,33) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,34) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,35) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,36) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,37) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,38) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,28) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,29) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,30) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,31) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,32) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,33) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,34) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,35) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,36) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,37) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,27) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,28) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,29) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,30) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,31) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,32) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,33) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,34) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,35) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,36) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,26) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,27) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,28) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,29) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,30) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,31) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,32) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,33) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,34) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,35) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,25) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,26) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,27) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,28) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,29) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,30) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,31) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,32) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,33) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,34) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,24) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,25) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,26) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,27) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,28) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,29) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,30) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,31) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,32) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,33) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,23) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,24) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,25) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,26) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,27) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,28) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,29) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,30) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,31) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,32) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,22) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,23) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,24) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,25) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,26) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,27) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,28) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,29) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,30) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,31) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,21) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,22) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,23) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,24) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,25) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,26) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,27) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,28) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,29) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,30) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,20) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,21) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,22) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,23) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,24) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,25) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,26) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,27) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,28) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,29) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,19) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,20) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,21) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,22) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,23) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,24) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,25) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,26) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,27) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,28) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,18) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,19) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,20) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,21) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,22) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,23) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,24) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,25) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,26) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,27) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,17.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,18) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,19) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,20) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,21) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,22) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,23) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,24) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,25) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,26) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,27) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,28) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,29) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,30) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,31) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,32) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,33) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,34) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,35) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,36) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,37) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,38) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,39) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,40) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,41) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,42) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,43) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,44) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,45) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,46) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,47) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,48) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,49) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,50) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,51) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,52) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,41.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,42.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,43.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,44.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,45.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,46.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,47.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,48.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,49.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,50.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,51.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,52.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,19) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,20) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,21) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,22) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,23) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,24) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,25) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,26) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,27) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,28) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,29) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,30) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,31) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,32) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,33) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,34) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,35) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,36) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,37) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,38) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,39) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,40) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,41) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,42) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,43) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,44) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,45) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,46) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,47) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,48) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,49) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,50) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,51) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,52) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,53) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,41.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,42.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,43.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,44.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,45.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,46.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,47.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,48.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,49.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,50.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,51.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,52.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,53.5) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,20) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,21) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,22) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,23) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,24) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,25) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,26) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,27) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,28) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,29) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,30) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,31) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,32) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,33) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,34) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,35) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,36) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,37) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,38) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,39) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,40) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,41) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,42) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,43) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,44) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,45) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,46) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,47) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,48) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,49) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,50) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,51) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,52) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,53) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,54) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,41.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,42.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,43.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,44.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,45.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,46.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,47.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,48.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,49.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,50.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,51.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,52.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,53.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,54.5) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,21) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,22) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,23) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,24) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,25) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,26) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,27) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,28) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,29) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,30) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,31) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,32) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,33) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,34) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,35) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,36) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,37) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,38) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,39) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,40) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,41) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,42) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,43) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,44) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,45) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,46) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,47) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,48) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,49) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,50) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,51) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,52) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,53) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,54) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,55) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,41.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,42.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,43.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,44.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,45.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,46.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,47.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,48.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,49.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,50.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,51.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,52.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,53.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,54.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,55.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,22) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,23) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,24) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,25) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,26) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,27) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,28) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,29) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,30) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,31) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,32) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,33) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,34) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,35) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,36) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,37) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,38) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,39) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,40) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,41) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,42) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,43) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,44) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,45) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,46) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,47) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,48) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,49) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,50) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,51) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,52) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,53) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,54) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,55) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,56) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,41.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,42.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,43.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,44.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,45.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,46.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,47.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,48.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,49.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,50.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,51.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,52.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,53.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,54.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,55.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,56.5) circle [radius = 0.3];
\draw [gray] (6.9282,5) -- (7.79423,4.5);
\draw [gray] (6.9282,5) -- (7.79423,5.5);
\draw [gray] (6.9282,5) -- (6.9282,6);
\draw [gray] (6.9282,6) -- (7.79423,5.5);
\draw [gray] (6.9282,6) -- (7.79423,6.5);
\draw [gray] (6.9282,6) -- (6.9282,7);
\draw [gray] (6.9282,7) -- (7.79423,6.5);
\draw [gray] (6.9282,7) -- (7.79423,7.5);
\draw [gray] (6.9282,7) -- (6.9282,8);
\draw [gray] (6.9282,8) -- (7.79423,7.5);
\draw [gray] (6.9282,8) -- (7.79423,8.5);
\draw [gray] (6.9282,8) -- (6.9282,9);
\draw [gray] (6.9282,9) -- (7.79423,8.5);
\draw [gray] (6.9282,9) -- (7.79423,9.5);
\draw [gray] (6.9282,9) -- (6.9282,10);
\draw [gray] (6.9282,10) -- (7.79423,9.5);
\draw [gray] (6.9282,10) -- (7.79423,10.5);
\draw [gray] (6.9282,10) -- (6.9282,11);
\draw [gray] (6.9282,11) -- (7.79423,10.5);
\draw [gray] (6.9282,11) -- (7.79423,11.5);
\draw [gray] (6.9282,11) -- (6.9282,12);
\draw [gray] (6.9282,12) -- (7.79423,11.5);
\draw [gray] (6.9282,12) -- (7.79423,12.5);
\draw [gray] (6.9282,12) -- (6.9282,13);
\draw [gray] (6.9282,13) -- (7.79423,12.5);
\draw [gray] (6.9282,13) -- (7.79423,13.5);
\draw [gray] (6.9282,13) -- (6.9282,14);
\draw [gray] (6.9282,14) -- (7.79423,13.5);
\draw [gray] (6.9282,14) -- (7.79423,14.5);
\draw [gray] (6.9282,14) -- (6.9282,15);
\draw [gray] (6.9282,15) -- (7.79423,14.5);
\draw [gray] (6.9282,15) -- (7.79423,15.5);
\draw [gray] (6.9282,15) -- (6.9282,16);
\draw [gray] (6.9282,16) -- (7.79423,15.5);
\draw [gray] (6.9282,16) -- (7.79423,16.5);
\draw [gray] (6.9282,16) -- (6.9282,17);
\draw [gray] (6.9282,17) -- (7.79423,16.5);
\draw [gray] (6.9282,17) -- (7.79423,17.5);
\draw [gray] (6.9282,17) -- (6.9282,18);
\draw [gray] (6.9282,18) -- (7.79423,17.5);
\draw [gray] (6.9282,18) -- (7.79423,18.5);
\draw [gray] (6.9282,18) -- (6.9282,19);
\draw [gray] (6.9282,19) -- (7.79423,18.5);
\draw [gray] (6.9282,19) -- (7.79423,19.5);
\draw [gray] (6.9282,19) -- (6.9282,20);
\draw [gray] (6.9282,20) -- (7.79423,19.5);
\draw [gray] (6.9282,20) -- (7.79423,20.5);
\draw [gray] (6.9282,20) -- (6.9282,21);
\draw [gray] (6.9282,21) -- (7.79423,20.5);
\draw [gray] (6.9282,21) -- (7.79423,21.5);
\draw [gray] (6.9282,21) -- (6.9282,22);
\draw [gray] (6.9282,22) -- (7.79423,21.5);
\draw [gray] (6.9282,22) -- (7.79423,22.5);
\draw [gray] (6.9282,22) -- (6.9282,23);
\draw [gray] (6.9282,23) -- (7.79423,22.5);
\draw [gray] (6.9282,23) -- (7.79423,23.5);
\draw [gray] (6.9282,23) -- (6.9282,24);
\draw [gray] (6.9282,24) -- (7.79423,23.5);
\draw [gray] (6.9282,24) -- (7.79423,24.5);
\draw [gray] (6.9282,24) -- (6.9282,25);
\draw [gray] (6.9282,25) -- (7.79423,24.5);
\draw [gray] (6.9282,25) -- (7.79423,25.5);
\draw [gray] (6.9282,25) -- (6.9282,26);
\draw [gray] (6.9282,26) -- (7.79423,25.5);
\draw [gray] (6.9282,26) -- (7.79423,26.5);
\draw [gray] (6.9282,26) -- (6.9282,27);
\draw [gray] (6.9282,27) -- (7.79423,26.5);
\draw [gray] (6.9282,27) -- (7.79423,27.5);
\draw [gray] (6.9282,27) -- (6.9282,28);
\draw [gray] (6.9282,28) -- (7.79423,27.5);
\draw [gray] (6.9282,28) -- (7.79423,28.5);
\draw [gray] (6.9282,28) -- (6.9282,29);
\draw [gray] (6.9282,29) -- (7.79423,28.5);
\draw [gray] (6.9282,29) -- (7.79423,29.5);
\draw [gray] (6.9282,29) -- (6.9282,30);
\draw [gray] (6.9282,30) -- (7.79423,29.5);
\draw [gray] (6.9282,30) -- (7.79423,30.5);
\draw [gray] (7.79423,4.5) -- (7.79423,5.5);
\draw [gray] (7.79423,5.5) -- (7.79423,6.5);
\draw [gray] (7.79423,6.5) -- (7.79423,7.5);
\draw [gray] (7.79423,7.5) -- (7.79423,8.5);
\draw [gray] (7.79423,8.5) -- (7.79423,9.5);
\draw [gray] (7.79423,9.5) -- (7.79423,10.5);
\draw [gray] (7.79423,10.5) -- (7.79423,11.5);
\draw [gray] (7.79423,11.5) -- (7.79423,12.5);
\draw [gray] (7.79423,12.5) -- (7.79423,13.5);
\draw [gray] (7.79423,13.5) -- (7.79423,14.5);
\draw [gray] (7.79423,14.5) -- (7.79423,15.5);
\draw [gray] (7.79423,15.5) -- (7.79423,16.5);
\draw [gray] (7.79423,16.5) -- (7.79423,17.5);
\draw [gray] (7.79423,17.5) -- (7.79423,18.5);
\draw [gray] (7.79423,18.5) -- (7.79423,19.5);
\draw [gray] (7.79423,19.5) -- (7.79423,20.5);
\draw [gray] (7.79423,20.5) -- (7.79423,21.5);
\draw [gray] (7.79423,21.5) -- (7.79423,22.5);
\draw [gray] (7.79423,22.5) -- (7.79423,23.5);
\draw [gray] (7.79423,23.5) -- (7.79423,24.5);
\draw [gray] (7.79423,24.5) -- (7.79423,25.5);
\draw [gray] (7.79423,25.5) -- (7.79423,26.5);
\draw [gray] (7.79423,26.5) -- (7.79423,27.5);
\draw [gray] (7.79423,27.5) -- (7.79423,28.5);
\draw [gray] (7.79423,28.5) -- (7.79423,29.5);
\draw [gray] (7.79423,29.5) -- (8.66025,30);
\draw [gray] (7.79423,29.5) -- (7.79423,30.5);
\draw [gray] (7.79423,30.5) -- (8.66025,30);
\draw [gray] (7.79423,30.5) -- (8.66025,31);
\draw [gray] (8.66025,30) -- (9.52628,29.5);
\draw [gray] (8.66025,30) -- (9.52628,30.5);
\draw [gray] (8.66025,30) -- (8.66025,31);
\draw [gray] (8.66025,31) -- (9.52628,30.5);
\draw [gray] (9.52628,29.5) -- (10.3923,29);
\draw [gray] (9.52628,29.5) -- (10.3923,30);
\draw [gray] (9.52628,29.5) -- (9.52628,30.5);
\draw [gray] (9.52628,30.5) -- (10.3923,30);
\draw [gray] (10.3923,29) -- (11.2583,28.5);
\draw [gray] (10.3923,29) -- (11.2583,29.5);
\draw [gray] (10.3923,29) -- (10.3923,30);
\draw [gray] (10.3923,30) -- (11.2583,29.5);
\draw [gray] (11.2583,28.5) -- (12.1244,28);
\draw [gray] (11.2583,28.5) -- (12.1244,29);
\draw [gray] (11.2583,28.5) -- (11.2583,29.5);
\draw [gray] (11.2583,29.5) -- (12.1244,29);
\draw [gray] (12.1244,28) -- (12.9904,27.5);
\draw [gray] (12.1244,28) -- (12.9904,28.5);
\draw [gray] (12.1244,28) -- (12.1244,29);
\draw [gray] (12.1244,29) -- (12.9904,28.5);
\draw [gray] (12.9904,27.5) -- (13.8564,27);
\draw [gray] (12.9904,27.5) -- (13.8564,28);
\draw [gray] (12.9904,27.5) -- (12.9904,28.5);
\draw [gray] (12.9904,28.5) -- (13.8564,28);
\draw [gray] (13.8564,27) -- (14.7224,26.5);
\draw [gray] (13.8564,27) -- (14.7224,27.5);
\draw [gray] (13.8564,27) -- (13.8564,28);
\draw [gray] (13.8564,28) -- (14.7224,27.5);
\draw [gray] (14.7224,26.5) -- (15.5885,26);
\draw [gray] (14.7224,26.5) -- (15.5885,27);
\draw [gray] (14.7224,26.5) -- (14.7224,27.5);
\draw [gray] (14.7224,27.5) -- (15.5885,27);
\draw [gray] (15.5885,26) -- (16.4545,25.5);
\draw [gray] (15.5885,26) -- (16.4545,26.5);
\draw [gray] (15.5885,26) -- (15.5885,27);
\draw [gray] (15.5885,27) -- (16.4545,26.5);
\draw [gray] (16.4545,25.5) -- (17.3205,26);
\draw [gray] (16.4545,25.5) -- (16.4545,26.5);
\draw [gray] (16.4545,26.5) -- (17.3205,26);
\draw [gray] (16.4545,26.5) -- (17.3205,27);
\draw [gray] (17.3205,26) -- (18.1865,26.5);
\draw [gray] (17.3205,26) -- (17.3205,27);
\draw [gray] (17.3205,27) -- (18.1865,26.5);
\draw [gray] (17.3205,27) -- (18.1865,27.5);
\draw [gray] (18.1865,26.5) -- (19.0526,27);
\draw [gray] (18.1865,26.5) -- (18.1865,27.5);
\draw [gray] (18.1865,27.5) -- (19.0526,27);
\draw [gray] (18.1865,27.5) -- (19.0526,28);
\draw [gray] (19.0526,27) -- (19.9186,27.5);
\draw [gray] (19.0526,27) -- (19.0526,28);
\draw [gray] (19.0526,28) -- (19.9186,27.5);
\draw [gray] (19.0526,28) -- (19.9186,28.5);
\draw [gray] (19.9186,27.5) -- (20.7846,28);
\draw [gray] (19.9186,27.5) -- (19.9186,28.5);
\draw [gray] (19.9186,28.5) -- (20.7846,28);
\draw [gray] (19.9186,28.5) -- (20.7846,29);
\draw [gray] (20.7846,28) -- (21.6506,28.5);
\draw [gray] (20.7846,28) -- (20.7846,29);
\draw [gray] (20.7846,29) -- (21.6506,28.5);
\draw [gray] (20.7846,29) -- (21.6506,29.5);
\draw [gray] (21.6506,28.5) -- (22.5167,29);
\draw [gray] (21.6506,28.5) -- (21.6506,29.5);
\draw [gray] (21.6506,29.5) -- (22.5167,29);
\draw [gray] (21.6506,29.5) -- (22.5167,30);
\draw [gray] (22.5167,29) -- (23.3827,29.5);
\draw [gray] (22.5167,29) -- (22.5167,30);
\draw [gray] (22.5167,30) -- (23.3827,29.5);
\draw [gray] (22.5167,30) -- (23.3827,30.5);
\draw [gray] (23.3827,29.5) -- (24.2487,29);
\draw [gray] (23.3827,29.5) -- (24.2487,30);
\draw [gray] (23.3827,29.5) -- (23.3827,30.5);
\draw [gray] (23.3827,30.5) -- (24.2487,30);
\draw [gray] (24.2487,29) -- (25.1147,28.5);
\draw [gray] (24.2487,29) -- (25.1147,29.5);
\draw [gray] (24.2487,29) -- (24.2487,30);
\draw [gray] (24.2487,30) -- (25.1147,29.5);
\draw [gray] (25.1147,28.5) -- (25.9808,28);
\draw [gray] (25.1147,28.5) -- (25.9808,29);
\draw [gray] (25.1147,28.5) -- (25.1147,29.5);
\draw [gray] (25.1147,29.5) -- (25.9808,29);
\draw [gray] (25.9808,28) -- (26.8468,27.5);
\draw [gray] (25.9808,28) -- (26.8468,28.5);
\draw [gray] (25.9808,28) -- (25.9808,29);
\draw [gray] (25.9808,29) -- (26.8468,28.5);
\draw [gray] (26.8468,27.5) -- (27.7128,27);
\draw [gray] (26.8468,27.5) -- (27.7128,28);
\draw [gray] (26.8468,27.5) -- (26.8468,28.5);
\draw [gray] (26.8468,28.5) -- (27.7128,28);
\draw [gray] (27.7128,27) -- (28.5788,26.5);
\draw [gray] (27.7128,27) -- (28.5788,27.5);
\draw [gray] (27.7128,27) -- (27.7128,28);
\draw [gray] (27.7128,28) -- (28.5788,27.5);
\draw [gray] (28.5788,26.5) -- (29.4449,26);
\draw [gray] (28.5788,26.5) -- (29.4449,27);
\draw [gray] (28.5788,26.5) -- (28.5788,27.5);
\draw [gray] (28.5788,27.5) -- (29.4449,27);
\draw [gray] (29.4449,26) -- (30.3109,25.5);
\draw [gray] (29.4449,26) -- (30.3109,26.5);
\draw [gray] (29.4449,26) -- (29.4449,27);
\draw [gray] (29.4449,27) -- (30.3109,26.5);
\draw [gray] (30.3109,25.5) -- (31.1769,26);
\draw [gray] (30.3109,25.5) -- (30.3109,26.5);
\draw [gray] (30.3109,26.5) -- (31.1769,26);
\draw [gray] (30.3109,26.5) -- (31.1769,27);
\draw [gray] (31.1769,26) -- (32.0429,26.5);
\draw [gray] (31.1769,26) -- (31.1769,27);
\draw [gray] (31.1769,27) -- (32.0429,26.5);
\draw [gray] (31.1769,27) -- (32.0429,27.5);
\draw [gray] (31.1769,27) -- (31.1769,28);
\draw [gray] (31.1769,28) -- (32.0429,27.5);
\draw [gray] (31.1769,28) -- (32.0429,28.5);
\draw [gray] (31.1769,28) -- (31.1769,29);
\draw [gray] (31.1769,29) -- (32.0429,28.5);
\draw [gray] (31.1769,29) -- (32.0429,29.5);
\draw [gray] (31.1769,29) -- (31.1769,30);
\draw [gray] (31.1769,30) -- (32.0429,29.5);
\draw [gray] (31.1769,30) -- (32.0429,30.5);
\draw [gray] (31.1769,30) -- (31.1769,31);
\draw [gray] (31.1769,31) -- (32.0429,30.5);
\draw [gray] (31.1769,31) -- (32.0429,31.5);
\draw [gray] (31.1769,31) -- (31.1769,32);
\draw [gray] (31.1769,32) -- (32.0429,31.5);
\draw [gray] (31.1769,32) -- (32.0429,32.5);
\draw [gray] (31.1769,32) -- (31.1769,33);
\draw [gray] (31.1769,33) -- (32.0429,32.5);
\draw [gray] (31.1769,33) -- (32.0429,33.5);
\draw [gray] (31.1769,33) -- (31.1769,34);
\draw [gray] (31.1769,34) -- (32.0429,33.5);
\draw [gray] (31.1769,34) -- (32.0429,34.5);
\draw [gray] (31.1769,34) -- (31.1769,35);
\draw [gray] (31.1769,35) -- (32.0429,34.5);
\draw [gray] (31.1769,35) -- (32.0429,35.5);
\draw [gray] (31.1769,35) -- (31.1769,36);
\draw [gray] (31.1769,36) -- (32.0429,35.5);
\draw [gray] (31.1769,36) -- (32.0429,36.5);
\draw [gray] (31.1769,36) -- (31.1769,37);
\draw [gray] (31.1769,37) -- (32.0429,36.5);
\draw [gray] (31.1769,37) -- (32.0429,37.5);
\draw [gray] (31.1769,37) -- (31.1769,38);
\draw [gray] (31.1769,38) -- (32.0429,37.5);
\draw [gray] (31.1769,38) -- (32.0429,38.5);
\draw [gray] (31.1769,38) -- (31.1769,39);
\draw [gray] (31.1769,39) -- (32.0429,38.5);
\draw [gray] (31.1769,39) -- (32.0429,39.5);
\draw [gray] (31.1769,39) -- (31.1769,40);
\draw [gray] (31.1769,40) -- (32.0429,39.5);
\draw [gray] (31.1769,40) -- (32.0429,40.5);
\draw [gray] (31.1769,40) -- (31.1769,41);
\draw [gray] (31.1769,41) -- (32.0429,40.5);
\draw [gray] (31.1769,41) -- (32.0429,41.5);
\draw [gray] (31.1769,41) -- (31.1769,42);
\draw [gray] (31.1769,42) -- (32.0429,41.5);
\draw [gray] (31.1769,42) -- (32.0429,42.5);
\draw [gray] (31.1769,42) -- (31.1769,43);
\draw [gray] (31.1769,43) -- (32.0429,42.5);
\draw [gray] (31.1769,43) -- (32.0429,43.5);
\draw [gray] (31.1769,43) -- (31.1769,44);
\draw [gray] (31.1769,44) -- (32.0429,43.5);
\draw [gray] (31.1769,44) -- (32.0429,44.5);
\draw [gray] (31.1769,44) -- (31.1769,45);
\draw [gray] (31.1769,45) -- (32.0429,44.5);
\draw [gray] (31.1769,45) -- (32.0429,45.5);
\draw [gray] (31.1769,45) -- (31.1769,46);
\draw [gray] (31.1769,46) -- (32.0429,45.5);
\draw [gray] (31.1769,46) -- (32.0429,46.5);
\draw [gray] (31.1769,46) -- (31.1769,47);
\draw [gray] (31.1769,47) -- (32.0429,46.5);
\draw [gray] (31.1769,47) -- (32.0429,47.5);
\draw [gray] (31.1769,47) -- (31.1769,48);
\draw [gray] (31.1769,48) -- (32.0429,47.5);
\draw [gray] (31.1769,48) -- (32.0429,48.5);
\draw [gray] (31.1769,48) -- (31.1769,49);
\draw [gray] (31.1769,49) -- (32.0429,48.5);
\draw [gray] (31.1769,49) -- (32.0429,49.5);
\draw [gray] (31.1769,49) -- (31.1769,50);
\draw [gray] (31.1769,50) -- (32.0429,49.5);
\draw [gray] (31.1769,50) -- (32.0429,50.5);
\draw [gray] (31.1769,50) -- (31.1769,51);
\draw [gray] (31.1769,51) -- (32.0429,50.5);
\draw [gray] (31.1769,51) -- (32.0429,51.5);
\draw [gray] (31.1769,51) -- (31.1769,52);
\draw [gray] (31.1769,52) -- (32.0429,51.5);
\draw [gray] (31.1769,52) -- (32.0429,52.5);
\draw [gray] (32.0429,26.5) -- (32.0429,27.5);
\draw [gray] (32.0429,27.5) -- (32.0429,28.5);
\draw [gray] (32.0429,28.5) -- (32.0429,29.5);
\draw [gray] (32.0429,29.5) -- (32.0429,30.5);
\draw [gray] (32.0429,30.5) -- (32.0429,31.5);
\draw [gray] (32.0429,31.5) -- (32.0429,32.5);
\draw [gray] (32.0429,32.5) -- (32.0429,33.5);
\draw [gray] (32.0429,33.5) -- (32.0429,34.5);
\draw [gray] (32.0429,34.5) -- (32.0429,35.5);
\draw [gray] (32.0429,35.5) -- (32.0429,36.5);
\draw [gray] (32.0429,36.5) -- (32.0429,37.5);
\draw [gray] (32.0429,37.5) -- (32.0429,38.5);
\draw [gray] (32.0429,38.5) -- (32.0429,39.5);
\draw [gray] (32.0429,39.5) -- (32.0429,40.5);
\draw [gray] (32.0429,40.5) -- (32.0429,41.5);
\draw [gray] (32.0429,41.5) -- (32.0429,42.5);
\draw [gray] (32.0429,42.5) -- (32.0429,43.5);
\draw [gray] (32.0429,43.5) -- (32.0429,44.5);
\draw [gray] (32.0429,44.5) -- (32.0429,45.5);
\draw [gray] (32.0429,45.5) -- (32.0429,46.5);
\draw [gray] (32.0429,46.5) -- (32.0429,47.5);
\draw [gray] (32.0429,47.5) -- (32.0429,48.5);
\draw [gray] (32.0429,48.5) -- (32.0429,49.5);
\draw [gray] (32.0429,49.5) -- (32.0429,50.5);
\draw [gray] (32.0429,50.5) -- (32.0429,51.5);
\draw [gray] (32.0429,51.5) -- (32.0429,52.5);
\draw [gray] (6.9282,4) -- (7.79423,4.5);
\draw [gray] (6.9282,4) -- (6.9282,5);
\draw [black,fill=] (6.9282,5) circle [radius = 0.2];
\draw [black,fill=] (6.9282,6) circle [radius = 0.2];
\draw [black,fill=] (6.9282,7) circle [radius = 0.2];
\draw [black,fill=] (6.9282,8) circle [radius = 0.2];
\draw [black,fill=] (6.9282,9) circle [radius = 0.2];
\draw [black,fill=] (6.9282,10) circle [radius = 0.2];
\draw [black,fill=] (6.9282,11) circle [radius = 0.2];
\draw [black,fill=] (6.9282,12) circle [radius = 0.2];
\draw [black,fill=] (6.9282,13) circle [radius = 0.2];
\draw [black,fill=] (6.9282,14) circle [radius = 0.2];
\draw [black,fill=] (6.9282,15) circle [radius = 0.2];
\draw [black,fill=] (6.9282,16) circle [radius = 0.2];
\draw [black,fill=] (6.9282,17) circle [radius = 0.2];
\draw [black,fill=] (6.9282,18) circle [radius = 0.2];
\draw [black,fill=] (6.9282,19) circle [radius = 0.2];
\draw [black,fill=] (6.9282,20) circle [radius = 0.2];
\draw [black,fill=] (6.9282,21) circle [radius = 0.2];
\draw [black,fill=] (6.9282,22) circle [radius = 0.2];
\draw [black,fill=] (6.9282,23) circle [radius = 0.2];
\draw [black,fill=] (6.9282,24) circle [radius = 0.2];
\draw [black,fill=] (6.9282,25) circle [radius = 0.2];
\draw [black,fill=] (6.9282,26) circle [radius = 0.2];
\draw [black,fill=] (6.9282,27) circle [radius = 0.2];
\draw [black,fill=] (6.9282,28) circle [radius = 0.2];
\draw [black,fill=] (6.9282,29) circle [radius = 0.2];
\draw [black,fill=] (6.9282,30) circle [radius = 0.2];
\draw [black,fill=] (7.79423,4.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,5.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,6.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,7.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,8.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,9.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,10.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,11.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,12.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,13.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,14.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,15.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,16.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,17.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,18.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,19.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,20.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,21.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,22.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,23.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,24.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,25.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,26.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,27.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,28.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,29.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,30.5) circle [radius = 0.2];
\draw [black,fill=] (8.66025,30) circle [radius = 0.2];
\draw [black,fill=] (8.66025,31) circle [radius = 0.2];
\draw [black,fill=] (9.52628,29.5) circle [radius = 0.2];
\draw [black,fill=] (9.52628,30.5) circle [radius = 0.2];
\draw [black,fill=] (10.3923,29) circle [radius = 0.2];
\draw [black,fill=] (10.3923,30) circle [radius = 0.2];
\draw [black,fill=] (11.2583,28.5) circle [radius = 0.2];
\draw [black,fill=] (11.2583,29.5) circle [radius = 0.2];
\draw [black,fill=] (12.1244,28) circle [radius = 0.2];
\draw [black,fill=] (12.1244,29) circle [radius = 0.2];
\draw [black,fill=] (12.9904,27.5) circle [radius = 0.2];
\draw [black,fill=] (12.9904,28.5) circle [radius = 0.2];
\draw [black,fill=] (13.8564,27) circle [radius = 0.2];
\draw [black,fill=] (13.8564,28) circle [radius = 0.2];
\draw [black,fill=] (14.7224,26.5) circle [radius = 0.2];
\draw [black,fill=] (14.7224,27.5) circle [radius = 0.2];
\draw [black,fill=] (15.5885,26) circle [radius = 0.2];
\draw [black,fill=] (15.5885,27) circle [radius = 0.2];
\draw [black,fill=] (16.4545,25.5) circle [radius = 0.2];
\draw [black,fill=] (16.4545,26.5) circle [radius = 0.2];
\draw [black,fill=] (17.3205,26) circle [radius = 0.2];
\draw [black,fill=] (17.3205,27) circle [radius = 0.2];
\draw [black,fill=] (18.1865,26.5) circle [radius = 0.2];
\draw [black,fill=] (18.1865,27.5) circle [radius = 0.2];
\draw [black,fill=] (19.0526,27) circle [radius = 0.2];
\draw [black,fill=] (19.0526,28) circle [radius = 0.2];
\draw [black,fill=] (19.9186,27.5) circle [radius = 0.2];
\draw [black,fill=] (19.9186,28.5) circle [radius = 0.2];
\draw [black,fill=] (20.7846,28) circle [radius = 0.2];
\draw [black,fill=] (20.7846,29) circle [radius = 0.2];
\draw [black,fill=] (21.6506,28.5) circle [radius = 0.2];
\draw [black,fill=] (21.6506,29.5) circle [radius = 0.2];
\draw [black,fill=] (22.5167,29) circle [radius = 0.2];
\draw [black,fill=] (22.5167,30) circle [radius = 0.2];
\draw [black,fill=] (23.3827,29.5) circle [radius = 0.2];
\draw [black,fill=] (23.3827,30.5) circle [radius = 0.2];
\draw [black,fill=] (24.2487,29) circle [radius = 0.2];
\draw [black,fill=] (24.2487,30) circle [radius = 0.2];
\draw [black,fill=] (25.1147,28.5) circle [radius = 0.2];
\draw [black,fill=] (25.1147,29.5) circle [radius = 0.2];
\draw [black,fill=] (25.9808,28) circle [radius = 0.2];
\draw [black,fill=] (25.9808,29) circle [radius = 0.2];
\draw [black,fill=] (26.8468,27.5) circle [radius = 0.2];
\draw [black,fill=] (26.8468,28.5) circle [radius = 0.2];
\draw [black,fill=] (27.7128,27) circle [radius = 0.2];
\draw [black,fill=] (27.7128,28) circle [radius = 0.2];
\draw [black,fill=] (28.5788,26.5) circle [radius = 0.2];
\draw [black,fill=] (28.5788,27.5) circle [radius = 0.2];
\draw [black,fill=] (29.4449,26) circle [radius = 0.2];
\draw [black,fill=] (29.4449,27) circle [radius = 0.2];
\draw [black,fill=] (30.3109,25.5) circle [radius = 0.2];
\draw [black,fill=] (30.3109,26.5) circle [radius = 0.2];
\draw [black,fill=] (31.1769,26) circle [radius = 0.2];
\draw [black,fill=] (31.1769,27) circle [radius = 0.2];
\draw [black,fill=] (31.1769,28) circle [radius = 0.2];
\draw [black,fill=] (31.1769,29) circle [radius = 0.2];
\draw [black,fill=] (31.1769,30) circle [radius = 0.2];
\draw [black,fill=] (31.1769,31) circle [radius = 0.2];
\draw [black,fill=] (31.1769,32) circle [radius = 0.2];
\draw [black,fill=] (31.1769,33) circle [radius = 0.2];
\draw [black,fill=] (31.1769,34) circle [radius = 0.2];
\draw [black,fill=] (31.1769,35) circle [radius = 0.2];
\draw [black,fill=] (31.1769,36) circle [radius = 0.2];
\draw [black,fill=] (31.1769,37) circle [radius = 0.2];
\draw [black,fill=] (31.1769,38) circle [radius = 0.2];
\draw [black,fill=] (31.1769,39) circle [radius = 0.2];
\draw [black,fill=] (31.1769,40) circle [radius = 0.2];
\draw [black,fill=] (31.1769,41) circle [radius = 0.2];
\draw [black,fill=] (31.1769,42) circle [radius = 0.2];
\draw [black,fill=] (31.1769,43) circle [radius = 0.2];
\draw [black,fill=] (31.1769,44) circle [radius = 0.2];
\draw [black,fill=] (31.1769,45) circle [radius = 0.2];
\draw [black,fill=] (31.1769,46) circle [radius = 0.2];
\draw [black,fill=] (31.1769,47) circle [radius = 0.2];
\draw [black,fill=] (31.1769,48) circle [radius = 0.2];
\draw [black,fill=] (31.1769,49) circle [radius = 0.2];
\draw [black,fill=] (31.1769,50) circle [radius = 0.2];
\draw [black,fill=] (31.1769,51) circle [radius = 0.2];
\draw [black,fill=] (31.1769,52) circle [radius = 0.2];
\draw [black,fill=] (32.0429,26.5) circle [radius = 0.2];
\draw [black,fill=] (32.0429,27.5) circle [radius = 0.2];
\draw [black,fill=] (32.0429,28.5) circle [radius = 0.2];
\draw [black,fill=] (32.0429,29.5) circle [radius = 0.2];
\draw [black,fill=] (32.0429,30.5) circle [radius = 0.2];
\draw [black,fill=] (32.0429,31.5) circle [radius = 0.2];
\draw [black,fill=] (32.0429,32.5) circle [radius = 0.2];
\draw [black,fill=] (32.0429,33.5) circle [radius = 0.2];
\draw [black,fill=] (32.0429,34.5) circle [radius = 0.2];
\draw [black,fill=] (32.0429,35.5) circle [radius = 0.2];
\draw [black,fill=] (32.0429,36.5) circle [radius = 0.2];
\draw [black,fill=] (32.0429,37.5) circle [radius = 0.2];
\draw [black,fill=] (32.0429,38.5) circle [radius = 0.2];
\draw [black,fill=] (32.0429,39.5) circle [radius = 0.2];
\draw [black,fill=] (32.0429,40.5) circle [radius = 0.2];
\draw [black,fill=] (32.0429,41.5) circle [radius = 0.2];
\draw [black,fill=] (32.0429,42.5) circle [radius = 0.2];
\draw [black,fill=] (32.0429,43.5) circle [radius = 0.2];
\draw [black,fill=] (32.0429,44.5) circle [radius = 0.2];
\draw [black,fill=] (32.0429,45.5) circle [radius = 0.2];
\draw [black,fill=] (32.0429,46.5) circle [radius = 0.2];
\draw [black,fill=] (32.0429,47.5) circle [radius = 0.2];
\draw [black,fill=] (32.0429,48.5) circle [radius = 0.2];
\draw [black,fill=] (32.0429,49.5) circle [radius = 0.2];
\draw [black,fill=] (32.0429,50.5) circle [radius = 0.2];
\draw [black,fill=] (32.0429,51.5) circle [radius = 0.2];
\draw [red,fill=] (6.9282,4) circle [radius = 0.4];
\draw [red,fill=] (32.0429,52.5) circle [radius = 0.4];
\end{tikzpicture}

==> fig_angle60_lambda4_gamma2_0.tex <==
\begin{tikzpicture}[scale = 0.12, rotate = -30]
\draw [brown!60,fill=] (0,0) circle [radius = 0.3];
\draw [brown!60,fill=] (0,1) circle [radius = 0.3];
\draw [brown!60,fill=] (0,2) circle [radius = 0.3];
\draw [brown!60,fill=] (0,3) circle [radius = 0.3];
\draw [brown!60,fill=] (0,4) circle [radius = 0.3];
\draw [brown!60,fill=] (0,5) circle [radius = 0.3];
\draw [brown!60,fill=] (0,6) circle [radius = 0.3];
\draw [brown!60,fill=] (0,7) circle [radius = 0.3];
\draw [brown!60,fill=] (0,8) circle [radius = 0.3];
\draw [brown!60,fill=] (0,9) circle [radius = 0.3];
\draw [brown!60,fill=] (0,10) circle [radius = 0.3];
\draw [brown!60,fill=] (0,11) circle [radius = 0.3];
\draw [brown!60,fill=] (0,12) circle [radius = 0.3];
\draw [brown!60,fill=] (0,13) circle [radius = 0.3];
\draw [brown!60,fill=] (0,14) circle [radius = 0.3];
\draw [brown!60,fill=] (0,15) circle [radius = 0.3];
\draw [brown!60,fill=] (0,16) circle [radius = 0.3];
\draw [brown!60,fill=] (0,17) circle [radius = 0.3];
\draw [brown!60,fill=] (0,18) circle [radius = 0.3];
\draw [brown!60,fill=] (0,19) circle [radius = 0.3];
\draw [brown!60,fill=] (0,20) circle [radius = 0.3];
\draw [brown!60,fill=] (0,21) circle [radius = 0.3];
\draw [brown!60,fill=] (0,22) circle [radius = 0.3];
\draw [brown!60,fill=] (0,23) circle [radius = 0.3];
\draw [brown!60,fill=] (0,24) circle [radius = 0.3];
\draw [brown!60,fill=] (0,25) circle [radius = 0.3];
\draw [brown!60,fill=] (0,26) circle [radius = 0.3];
\draw [brown!60,fill=] (0,27) circle [radius = 0.3];
\draw [brown!60,fill=] (0,28) circle [radius = 0.3];
\draw [brown!60,fill=] (0,29) circle [radius = 0.3];
\draw [brown!60,fill=] (0,30) circle [radius = 0.3];
\draw [brown!60,fill=] (0,31) circle [radius = 0.3];
\draw [brown!60,fill=] (0,32) circle [radius = 0.3];
\draw [brown!60,fill=] (0,33) circle [radius = 0.3];
\draw [brown!60,fill=] (0,34) circle [radius = 0.3];
\draw [brown!60,fill=] (0,35) circle [radius = 0.3];
\draw [brown!60,fill=] (0,36) circle [radius = 0.3];
\draw [brown!60,fill=] (0,37) circle [radius = 0.3];
\draw [brown!60,fill=] (0,38) circle [radius = 0.3];
\draw [brown!60,fill=] (0,39) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,0.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,1.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,2.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,3.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,4.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,5.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,6.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,7.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,8.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,9.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,10.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,11.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,12.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,13.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,14.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,15.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,16.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,17.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,1) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,2) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,3) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,4) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,5) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,6) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,7) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,8) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,9) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,10) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,11) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,12) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,13) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,14) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,15) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,16) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,17) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,18) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,19) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,20) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,21) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,22) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,23) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,24) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,25) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,26) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,27) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,28) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,29) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,30) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,31) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,32) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,33) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,34) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,35) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,36) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,37) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,38) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,39) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,40) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,1.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,2.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,3.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,4.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,5.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,6.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,7.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,8.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,9.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,10.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,11.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,12.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,13.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,14.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,15.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,16.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,17.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,2) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,3) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,4) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,5) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,6) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,7) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,8) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,9) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,10) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,11) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,12) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,13) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,14) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,15) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,16) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,17) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,18) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,19) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,20) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,21) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,22) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,23) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,24) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,25) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,26) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,27) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,28) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,29) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,30) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,31) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,32) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,33) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,34) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,35) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,36) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,37) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,38) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,39) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,40) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,41) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,2.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,3.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,4.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,5.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,6.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,7.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,8.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,9.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,10.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,11.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,12.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,13.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,14.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,15.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,16.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,17.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,41.5) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,3) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,4) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,5) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,6) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,7) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,8) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,9) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,10) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,11) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,12) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,13) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,14) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,15) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,16) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,17) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,18) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,19) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,20) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,21) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,22) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,23) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,24) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,25) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,26) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,27) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,28) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,29) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,30) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,31) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,32) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,33) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,34) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,35) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,36) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,37) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,38) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,39) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,40) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,41) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,42) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,3.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,4.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,5.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,6.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,7.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,8.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,9.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,10.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,11.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,12.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,13.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,14.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,15.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,16.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,17.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,41.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,42.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,4) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,6) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,7) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,8) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,9) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,10) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,11) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,12) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,13) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,14) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,15) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,16) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,17) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,18) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,19) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,20) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,21) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,22) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,23) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,24) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,25) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,26) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,27) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,28) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,29) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,30) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,31) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,32) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,33) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,34) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,35) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,36) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,37) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,38) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,39) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,40) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,41) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,42) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,43) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,4.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,5.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,6.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,7.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,8.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,9.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,10.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,11.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,12.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,13.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,14.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,15.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,16.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,17.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,41.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,42.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,43.5) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,35) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,36) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,37) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,38) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,39) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,40) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,41) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,42) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,43) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,44) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,41.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,42.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,43.5) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,34) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,35) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,36) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,37) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,38) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,39) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,40) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,41) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,42) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,43) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,41.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,42.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,33) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,34) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,35) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,36) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,37) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,38) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,39) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,40) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,41) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,42) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,41.5) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,32) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,33) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,34) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,35) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,36) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,37) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,38) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,39) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,40) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,41) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,31) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,32) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,33) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,34) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,35) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,36) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,37) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,38) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,39) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,40) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,30) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,31) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,32) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,33) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,34) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,35) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,36) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,37) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,38) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,39) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,29) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,30) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,31) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,32) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,33) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,34) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,35) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,36) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,37) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,38) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,28) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,29) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,30) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,31) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,32) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,33) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,34) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,35) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,36) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,37) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,27) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,28) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,29) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,30) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,31) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,32) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,33) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,34) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,35) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,36) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,26) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,27) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,28) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,29) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,30) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,31) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,32) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,33) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,34) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,35) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,25) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,26) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,27) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,28) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,29) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,30) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,31) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,32) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,33) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,34) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,24) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,25) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,26) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,27) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,28) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,29) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,30) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,31) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,32) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,33) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,23) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,24) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,25) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,26) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,27) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,28) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,29) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,30) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,31) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,32) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,22) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,23) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,24) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,25) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,26) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,27) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,28) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,29) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,30) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,31) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,21) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,22) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,23) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,24) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,25) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,26) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,27) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,28) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,29) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,30) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,20) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,21) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,22) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,23) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,24) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,25) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,26) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,27) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,28) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,29) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,21) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,22) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,23) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,24) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,25) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,26) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,27) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,28) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,22) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,23) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,24) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,25) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,26) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,27) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (39.8372,23) circle [radius = 0.3];
\draw [brown!60,fill=] (39.8372,24) circle [radius = 0.3];
\draw [brown!60,fill=] (39.8372,25) circle [radius = 0.3];
\draw [brown!60,fill=] (39.8372,26) circle [radius = 0.3];
\draw [brown!60,fill=] (40.7032,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (40.7032,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (40.7032,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (41.5692,24) circle [radius = 0.3];
\draw [brown!60,fill=] (41.5692,25) circle [radius = 0.3];
\draw [brown!60,fill=] (42.4352,24.5) circle [radius = 0.3];
\draw [gray] (6.9282,5) -- (7.79423,4.5);
\draw [gray] (6.9282,5) -- (7.79423,5.5);
\draw [gray] (6.9282,5) -- (6.9282,6);
\draw [gray] (6.9282,6) -- (7.79423,5.5);
\draw [gray] (6.9282,6) -- (7.79423,6.5);
\draw [gray] (6.9282,6) -- (6.9282,7);
\draw [gray] (6.9282,7) -- (7.79423,6.5);
\draw [gray] (6.9282,7) -- (7.79423,7.5);
\draw [gray] (6.9282,7) -- (6.9282,8);
\draw [gray] (6.9282,8) -- (7.79423,7.5);
\draw [gray] (6.9282,8) -- (7.79423,8.5);
\draw [gray] (6.9282,8) -- (6.9282,9);
\draw [gray] (6.9282,9) -- (7.79423,8.5);
\draw [gray] (6.9282,9) -- (7.79423,9.5);
\draw [gray] (6.9282,9) -- (6.9282,10);
\draw [gray] (6.9282,10) -- (7.79423,9.5);
\draw [gray] (6.9282,10) -- (7.79423,10.5);
\draw [gray] (6.9282,10) -- (6.9282,11);
\draw [gray] (6.9282,11) -- (7.79423,10.5);
\draw [gray] (6.9282,11) -- (7.79423,11.5);
\draw [gray] (6.9282,11) -- (6.9282,12);
\draw [gray] (6.9282,12) -- (7.79423,11.5);
\draw [gray] (6.9282,12) -- (7.79423,12.5);
\draw [gray] (6.9282,12) -- (6.9282,13);
\draw [gray] (6.9282,13) -- (7.79423,12.5);
\draw [gray] (6.9282,13) -- (7.79423,13.5);
\draw [gray] (6.9282,13) -- (6.9282,14);
\draw [gray] (6.9282,14) -- (7.79423,13.5);
\draw [gray] (6.9282,14) -- (7.79423,14.5);
\draw [gray] (6.9282,14) -- (6.9282,15);
\draw [gray] (6.9282,15) -- (7.79423,14.5);
\draw [gray] (6.9282,15) -- (7.79423,15.5);
\draw [gray] (6.9282,15) -- (6.9282,16);
\draw [gray] (6.9282,16) -- (7.79423,15.5);
\draw [gray] (6.9282,16) -- (7.79423,16.5);
\draw [gray] (6.9282,16) -- (6.9282,17);
\draw [gray] (6.9282,17) -- (7.79423,16.5);
\draw [gray] (6.9282,17) -- (7.79423,17.5);
\draw [gray] (6.9282,17) -- (6.9282,18);
\draw [gray] (6.9282,18) -- (7.79423,17.5);
\draw [gray] (6.9282,18) -- (7.79423,18.5);
\draw [gray] (6.9282,18) -- (6.9282,19);
\draw [gray] (6.9282,19) -- (7.79423,18.5);
\draw [gray] (6.9282,19) -- (7.79423,19.5);
\draw [gray] (6.9282,19) -- (6.9282,20);
\draw [gray] (6.9282,20) -- (7.79423,19.5);
\draw [gray] (6.9282,20) -- (7.79423,20.5);
\draw [gray] (6.9282,20) -- (6.9282,21);
\draw [gray] (6.9282,21) -- (7.79423,20.5);
\draw [gray] (6.9282,21) -- (7.79423,21.5);
\draw [gray] (6.9282,21) -- (6.9282,22);
\draw [gray] (6.9282,22) -- (7.79423,21.5);
\draw [gray] (6.9282,22) -- (7.79423,22.5);
\draw [gray] (6.9282,22) -- (6.9282,23);
\draw [gray] (6.9282,23) -- (7.79423,22.5);
\draw [gray] (6.9282,23) -- (7.79423,23.5);
\draw [gray] (6.9282,23) -- (6.9282,24);
\draw [gray] (6.9282,24) -- (7.79423,23.5);
\draw [gray] (6.9282,24) -- (7.79423,24.5);
\draw [gray] (6.9282,24) -- (6.9282,25);
\draw [gray] (6.9282,25) -- (7.79423,24.5);
\draw [gray] (6.9282,25) -- (7.79423,25.5);
\draw [gray] (6.9282,25) -- (6.9282,26);
\draw [gray] (6.9282,26) -- (7.79423,25.5);
\draw [gray] (6.9282,26) -- (7.79423,26.5);
\draw [gray] (6.9282,26) -- (6.9282,27);
\draw [gray] (6.9282,27) -- (7.79423,26.5);
\draw [gray] (6.9282,27) -- (7.79423,27.5);
\draw [gray] (6.9282,27) -- (6.9282,28);
\draw [gray] (6.9282,28) -- (7.79423,27.5);
\draw [gray] (6.9282,28) -- (7.79423,28.5);
\draw [gray] (6.9282,28) -- (6.9282,29);
\draw [gray] (6.9282,29) -- (7.79423,28.5);
\draw [gray] (6.9282,29) -- (7.79423,29.5);
\draw [gray] (6.9282,29) -- (6.9282,30);
\draw [gray] (6.9282,30) -- (7.79423,29.5);
\draw [gray] (6.9282,30) -- (7.79423,30.5);
\draw [gray] (6.9282,30) -- (6.9282,31);
\draw [gray] (6.9282,31) -- (7.79423,30.5);
\draw [gray] (6.9282,31) -- (7.79423,31.5);
\draw [gray] (6.9282,31) -- (6.9282,32);
\draw [gray] (6.9282,32) -- (7.79423,31.5);
\draw [gray] (6.9282,32) -- (7.79423,32.5);
\draw [gray] (6.9282,32) -- (6.9282,33);
\draw [gray] (6.9282,33) -- (7.79423,32.5);
\draw [gray] (6.9282,33) -- (7.79423,33.5);
\draw [gray] (6.9282,33) -- (6.9282,34);
\draw [gray] (6.9282,34) -- (7.79423,33.5);
\draw [gray] (6.9282,34) -- (7.79423,34.5);
\draw [gray] (6.9282,34) -- (6.9282,35);
\draw [gray] (6.9282,35) -- (7.79423,34.5);
\draw [gray] (6.9282,35) -- (7.79423,35.5);
\draw [gray] (7.79423,4.5) -- (7.79423,5.5);
\draw [gray] (7.79423,5.5) -- (7.79423,6.5);
\draw [gray] (7.79423,6.5) -- (7.79423,7.5);
\draw [gray] (7.79423,7.5) -- (7.79423,8.5);
\draw [gray] (7.79423,8.5) -- (7.79423,9.5);
\draw [gray] (7.79423,9.5) -- (7.79423,10.5);
\draw [gray] (7.79423,10.5) -- (7.79423,11.5);
\draw [gray] (7.79423,11.5) -- (7.79423,12.5);
\draw [gray] (7.79423,12.5) -- (7.79423,13.5);
\draw [gray] (7.79423,13.5) -- (7.79423,14.5);
\draw [gray] (7.79423,14.5) -- (7.79423,15.5);
\draw [gray] (7.79423,15.5) -- (7.79423,16.5);
\draw [gray] (7.79423,16.5) -- (7.79423,17.5);
\draw [gray] (7.79423,17.5) -- (7.79423,18.5);
\draw [gray] (7.79423,18.5) -- (7.79423,19.5);
\draw [gray] (7.79423,19.5) -- (7.79423,20.5);
\draw [gray] (7.79423,20.5) -- (7.79423,21.5);
\draw [gray] (7.79423,21.5) -- (7.79423,22.5);
\draw [gray] (7.79423,22.5) -- (7.79423,23.5);
\draw [gray] (7.79423,23.5) -- (7.79423,24.5);
\draw [gray] (7.79423,24.5) -- (7.79423,25.5);
\draw [gray] (7.79423,25.5) -- (7.79423,26.5);
\draw [gray] (7.79423,26.5) -- (7.79423,27.5);
\draw [gray] (7.79423,27.5) -- (7.79423,28.5);
\draw [gray] (7.79423,28.5) -- (7.79423,29.5);
\draw [gray] (7.79423,29.5) -- (7.79423,30.5);
\draw [gray] (7.79423,30.5) -- (7.79423,31.5);
\draw [gray] (7.79423,31.5) -- (7.79423,32.5);
\draw [gray] (7.79423,32.5) -- (7.79423,33.5);
\draw [gray] (7.79423,33.5) -- (7.79423,34.5);
\draw [gray] (7.79423,34.5) -- (8.66025,35);
\draw [gray] (7.79423,34.5) -- (7.79423,35.5);
\draw [gray] (7.79423,35.5) -- (8.66025,35);
\draw [gray] (7.79423,35.5) -- (8.66025,36);
\draw [gray] (8.66025,35) -- (9.52628,34.5);
\draw [gray] (8.66025,35) -- (9.52628,35.5);
\draw [gray] (8.66025,35) -- (8.66025,36);
\draw [gray] (8.66025,36) -- (9.52628,35.5);
\draw [gray] (9.52628,34.5) -- (10.3923,34);
\draw [gray] (9.52628,34.5) -- (10.3923,35);
\draw [gray] (9.52628,34.5) -- (9.52628,35.5);
\draw [gray] (9.52628,35.5) -- (10.3923,35);
\draw [gray] (10.3923,34) -- (11.2583,33.5);
\draw [gray] (10.3923,34) -- (11.2583,34.5);
\draw [gray] (10.3923,34) -- (10.3923,35);
\draw [gray] (10.3923,35) -- (11.2583,34.5);
\draw [gray] (11.2583,33.5) -- (12.1244,33);
\draw [gray] (11.2583,33.5) -- (12.1244,34);
\draw [gray] (11.2583,33.5) -- (11.2583,34.5);
\draw [gray] (11.2583,34.5) -- (12.1244,34);
\draw [gray] (12.1244,33) -- (12.9904,32.5);
\draw [gray] (12.1244,33) -- (12.9904,33.5);
\draw [gray] (12.1244,33) -- (12.1244,34);
\draw [gray] (12.1244,34) -- (12.9904,33.5);
\draw [gray] (12.9904,32.5) -- (13.8564,32);
\draw [gray] (12.9904,32.5) -- (13.8564,33);
\draw [gray] (12.9904,32.5) -- (12.9904,33.5);
\draw [gray] (12.9904,33.5) -- (13.8564,33);
\draw [gray] (13.8564,32) -- (14.7224,31.5);
\draw [gray] (13.8564,32) -- (14.7224,32.5);
\draw [gray] (13.8564,32) -- (13.8564,33);
\draw [gray] (13.8564,33) -- (14.7224,32.5);
\draw [gray] (14.7224,31.5) -- (15.5885,31);
\draw [gray] (14.7224,31.5) -- (15.5885,32);
\draw [gray] (14.7224,31.5) -- (14.7224,32.5);
\draw [gray] (14.7224,32.5) -- (15.5885,32);
\draw [gray] (15.5885,31) -- (16.4545,30.5);
\draw [gray] (15.5885,31) -- (16.4545,31.5);
\draw [gray] (15.5885,31) -- (15.5885,32);
\draw [gray] (15.5885,32) -- (16.4545,31.5);
\draw [gray] (16.4545,30.5) -- (17.3205,30);
\draw [gray] (16.4545,30.5) -- (17.3205,31);
\draw [gray] (16.4545,30.5) -- (16.4545,31.5);
\draw [gray] (16.4545,31.5) -- (17.3205,31);
\draw [gray] (17.3205,30) -- (18.1865,29.5);
\draw [gray] (17.3205,30) -- (18.1865,30.5);
\draw [gray] (17.3205,30) -- (17.3205,31);
\draw [gray] (17.3205,31) -- (18.1865,30.5);
\draw [gray] (18.1865,29.5) -- (19.0526,29);
\draw [gray] (18.1865,29.5) -- (19.0526,30);
\draw [gray] (18.1865,29.5) -- (18.1865,30.5);
\draw [gray] (18.1865,30.5) -- (19.0526,30);
\draw [gray] (19.0526,29) -- (19.9186,28.5);
\draw [gray] (19.0526,29) -- (19.9186,29.5);
\draw [gray] (19.0526,29) -- (19.0526,30);
\draw [gray] (19.0526,30) -- (19.9186,29.5);
\draw [gray] (19.9186,28.5) -- (20.7846,28);
\draw [gray] (19.9186,28.5) -- (20.7846,29);
\draw [gray] (19.9186,28.5) -- (19.9186,29.5);
\draw [gray] (19.9186,29.5) -- (20.7846,29);
\draw [gray] (20.7846,28) -- (21.6506,27.5);
\draw [gray] (20.7846,28) -- (21.6506,28.5);
\draw [gray] (20.7846,28) -- (20.7846,29);
\draw [gray] (20.7846,29) -- (21.6506,28.5);
\draw [gray] (21.6506,27.5) -- (22.5167,27);
\draw [gray] (21.6506,27.5) -- (22.5167,28);
\draw [gray] (21.6506,27.5) -- (21.6506,28.5);
\draw [gray] (21.6506,28.5) -- (22.5167,28);
\draw [gray] (22.5167,27) -- (23.3827,26.5);
\draw [gray] (22.5167,27) -- (23.3827,27.5);
\draw [gray] (22.5167,27) -- (22.5167,28);
\draw [gray] (22.5167,28) -- (23.3827,27.5);
\draw [gray] (23.3827,26.5) -- (24.2487,26);
\draw [gray] (23.3827,26.5) -- (24.2487,27);
\draw [gray] (23.3827,26.5) -- (23.3827,27.5);
\draw [gray] (23.3827,27.5) -- (24.2487,27);
\draw [gray] (24.2487,26) -- (25.1147,25.5);
\draw [gray] (24.2487,26) -- (25.1147,26.5);
\draw [gray] (24.2487,26) -- (24.2487,27);
\draw [gray] (24.2487,27) -- (25.1147,26.5);
\draw [gray] (25.1147,25.5) -- (25.9808,25);
\draw [gray] (25.1147,25.5) -- (25.9808,26);
\draw [gray] (25.1147,25.5) -- (25.1147,26.5);
\draw [gray] (25.1147,26.5) -- (25.9808,26);
\draw [gray] (25.9808,25) -- (26.8468,24.5);
\draw [gray] (25.9808,25) -- (26.8468,25.5);
\draw [gray] (25.9808,25) -- (25.9808,26);
\draw [gray] (25.9808,26) -- (26.8468,25.5);
\draw [gray] (26.8468,24.5) -- (27.7128,24);
\draw [gray] (26.8468,24.5) -- (27.7128,25);
\draw [gray] (26.8468,24.5) -- (26.8468,25.5);
\draw [gray] (26.8468,25.5) -- (27.7128,25);
\draw [gray] (27.7128,24) -- (28.5788,23.5);
\draw [gray] (27.7128,24) -- (28.5788,24.5);
\draw [gray] (27.7128,24) -- (27.7128,25);
\draw [gray] (27.7128,25) -- (28.5788,24.5);
\draw [gray] (28.5788,23.5) -- (29.4449,23);
\draw [gray] (28.5788,23.5) -- (29.4449,24);
\draw [gray] (28.5788,23.5) -- (28.5788,24.5);
\draw [gray] (28.5788,24.5) -- (29.4449,24);
\draw [gray] (29.4449,23) -- (30.3109,22.5);
\draw [gray] (29.4449,23) -- (30.3109,23.5);
\draw [gray] (29.4449,23) -- (29.4449,24);
\draw [gray] (29.4449,24) -- (30.3109,23.5);
\draw [gray] (30.3109,22.5) -- (31.1769,22);
\draw [gray] (30.3109,22.5) -- (31.1769,23);
\draw [gray] (30.3109,22.5) -- (30.3109,23.5);
\draw [gray] (30.3109,23.5) -- (31.1769,23);
\draw [gray] (31.1769,22) -- (32.0429,21.5);
\draw [gray] (31.1769,22) -- (32.0429,22.5);
\draw [gray] (31.1769,22) -- (31.1769,23);
\draw [gray] (31.1769,23) -- (32.0429,22.5);
\draw [gray] (32.0429,21.5) -- (32.909,21);
\draw [gray] (32.0429,21.5) -- (32.909,22);
\draw [gray] (32.0429,21.5) -- (32.0429,22.5);
\draw [gray] (32.0429,22.5) -- (32.909,22);
\draw [gray] (32.909,21) -- (33.775,20.5);
\draw [gray] (32.909,21) -- (33.775,21.5);
\draw [gray] (32.909,21) -- (32.909,22);
\draw [gray] (32.909,22) -- (33.775,21.5);
\draw [gray] (33.775,20.5) -- (34.641,20);
\draw [gray] (33.775,20.5) -- (34.641,21);
\draw [gray] (33.775,20.5) -- (33.775,21.5);
\draw [gray] (33.775,21.5) -- (34.641,21);
\draw [gray] (34.641,20) -- (35.507,20.5);
\draw [gray] (34.641,20) -- (34.641,21);
\draw [gray] (34.641,21) -- (35.507,20.5);
\draw [gray] (6.9282,4) -- (7.79423,4.5);
\draw [gray] (6.9282,4) -- (6.9282,5);
\draw [black,fill=] (6.9282,5) circle [radius = 0.2];
\draw [black,fill=] (6.9282,6) circle [radius = 0.2];
\draw [black,fill=] (6.9282,7) circle [radius = 0.2];
\draw [black,fill=] (6.9282,8) circle [radius = 0.2];
\draw [black,fill=] (6.9282,9) circle [radius = 0.2];
\draw [black,fill=] (6.9282,10) circle [radius = 0.2];
\draw [black,fill=] (6.9282,11) circle [radius = 0.2];
\draw [black,fill=] (6.9282,12) circle [radius = 0.2];
\draw [black,fill=] (6.9282,13) circle [radius = 0.2];
\draw [black,fill=] (6.9282,14) circle [radius = 0.2];
\draw [black,fill=] (6.9282,15) circle [radius = 0.2];
\draw [black,fill=] (6.9282,16) circle [radius = 0.2];
\draw [black,fill=] (6.9282,17) circle [radius = 0.2];
\draw [black,fill=] (6.9282,18) circle [radius = 0.2];
\draw [black,fill=] (6.9282,19) circle [radius = 0.2];
\draw [black,fill=] (6.9282,20) circle [radius = 0.2];
\draw [black,fill=] (6.9282,21) circle [radius = 0.2];
\draw [black,fill=] (6.9282,22) circle [radius = 0.2];
\draw [black,fill=] (6.9282,23) circle [radius = 0.2];
\draw [black,fill=] (6.9282,24) circle [radius = 0.2];
\draw [black,fill=] (6.9282,25) circle [radius = 0.2];
\draw [black,fill=] (6.9282,26) circle [radius = 0.2];
\draw [black,fill=] (6.9282,27) circle [radius = 0.2];
\draw [black,fill=] (6.9282,28) circle [radius = 0.2];
\draw [black,fill=] (6.9282,29) circle [radius = 0.2];
\draw [black,fill=] (6.9282,30) circle [radius = 0.2];
\draw [black,fill=] (6.9282,31) circle [radius = 0.2];
\draw [black,fill=] (6.9282,32) circle [radius = 0.2];
\draw [black,fill=] (6.9282,33) circle [radius = 0.2];
\draw [black,fill=] (6.9282,34) circle [radius = 0.2];
\draw [black,fill=] (6.9282,35) circle [radius = 0.2];
\draw [black,fill=] (7.79423,4.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,5.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,6.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,7.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,8.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,9.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,10.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,11.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,12.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,13.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,14.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,15.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,16.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,17.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,18.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,19.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,20.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,21.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,22.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,23.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,24.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,25.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,26.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,27.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,28.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,29.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,30.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,31.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,32.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,33.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,34.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,35.5) circle [radius = 0.2];
\draw [black,fill=] (8.66025,35) circle [radius = 0.2];
\draw [black,fill=] (8.66025,36) circle [radius = 0.2];
\draw [black,fill=] (9.52628,34.5) circle [radius = 0.2];
\draw [black,fill=] (9.52628,35.5) circle [radius = 0.2];
\draw [black,fill=] (10.3923,34) circle [radius = 0.2];
\draw [black,fill=] (10.3923,35) circle [radius = 0.2];
\draw [black,fill=] (11.2583,33.5) circle [radius = 0.2];
\draw [black,fill=] (11.2583,34.5) circle [radius = 0.2];
\draw [black,fill=] (12.1244,33) circle [radius = 0.2];
\draw [black,fill=] (12.1244,34) circle [radius = 0.2];
\draw [black,fill=] (12.9904,32.5) circle [radius = 0.2];
\draw [black,fill=] (12.9904,33.5) circle [radius = 0.2];
\draw [black,fill=] (13.8564,32) circle [radius = 0.2];
\draw [black,fill=] (13.8564,33) circle [radius = 0.2];
\draw [black,fill=] (14.7224,31.5) circle [radius = 0.2];
\draw [black,fill=] (14.7224,32.5) circle [radius = 0.2];
\draw [black,fill=] (15.5885,31) circle [radius = 0.2];
\draw [black,fill=] (15.5885,32) circle [radius = 0.2];
\draw [black,fill=] (16.4545,30.5) circle [radius = 0.2];
\draw [black,fill=] (16.4545,31.5) circle [radius = 0.2];
\draw [black,fill=] (17.3205,30) circle [radius = 0.2];
\draw [black,fill=] (17.3205,31) circle [radius = 0.2];
\draw [black,fill=] (18.1865,29.5) circle [radius = 0.2];
\draw [black,fill=] (18.1865,30.5) circle [radius = 0.2];
\draw [black,fill=] (19.0526,29) circle [radius = 0.2];
\draw [black,fill=] (19.0526,30) circle [radius = 0.2];
\draw [black,fill=] (19.9186,28.5) circle [radius = 0.2];
\draw [black,fill=] (19.9186,29.5) circle [radius = 0.2];
\draw [black,fill=] (20.7846,28) circle [radius = 0.2];
\draw [black,fill=] (20.7846,29) circle [radius = 0.2];
\draw [black,fill=] (21.6506,27.5) circle [radius = 0.2];
\draw [black,fill=] (21.6506,28.5) circle [radius = 0.2];
\draw [black,fill=] (22.5167,27) circle [radius = 0.2];
\draw [black,fill=] (22.5167,28) circle [radius = 0.2];
\draw [black,fill=] (23.3827,26.5) circle [radius = 0.2];
\draw [black,fill=] (23.3827,27.5) circle [radius = 0.2];
\draw [black,fill=] (24.2487,26) circle [radius = 0.2];
\draw [black,fill=] (24.2487,27) circle [radius = 0.2];
\draw [black,fill=] (25.1147,25.5) circle [radius = 0.2];
\draw [black,fill=] (25.1147,26.5) circle [radius = 0.2];
\draw [black,fill=] (25.9808,25) circle [radius = 0.2];
\draw [black,fill=] (25.9808,26) circle [radius = 0.2];
\draw [black,fill=] (26.8468,24.5) circle [radius = 0.2];
\draw [black,fill=] (26.8468,25.5) circle [radius = 0.2];
\draw [black,fill=] (27.7128,24) circle [radius = 0.2];
\draw [black,fill=] (27.7128,25) circle [radius = 0.2];
\draw [black,fill=] (28.5788,23.5) circle [radius = 0.2];
\draw [black,fill=] (28.5788,24.5) circle [radius = 0.2];
\draw [black,fill=] (29.4449,23) circle [radius = 0.2];
\draw [black,fill=] (29.4449,24) circle [radius = 0.2];
\draw [black,fill=] (30.3109,22.5) circle [radius = 0.2];
\draw [black,fill=] (30.3109,23.5) circle [radius = 0.2];
\draw [black,fill=] (31.1769,22) circle [radius = 0.2];
\draw [black,fill=] (31.1769,23) circle [radius = 0.2];
\draw [black,fill=] (32.0429,21.5) circle [radius = 0.2];
\draw [black,fill=] (32.0429,22.5) circle [radius = 0.2];
\draw [black,fill=] (32.909,21) circle [radius = 0.2];
\draw [black,fill=] (32.909,22) circle [radius = 0.2];
\draw [black,fill=] (33.775,20.5) circle [radius = 0.2];
\draw [black,fill=] (33.775,21.5) circle [radius = 0.2];
\draw [black,fill=] (34.641,20) circle [radius = 0.2];
\draw [black,fill=] (34.641,21) circle [radius = 0.2];
\draw [red,fill=] (6.9282,4) circle [radius = 0.4];
\draw [red,fill=] (35.507,20.5) circle [radius = 0.4];
\end{tikzpicture}

==> fig_angle60_lambda4_gamma2_2000000.tex <==
\begin{tikzpicture}[scale = 0.09]
\draw [brown!60,fill=] (0,0) circle [radius = 0.3];
\draw [brown!60,fill=] (0,1) circle [radius = 0.3];
\draw [brown!60,fill=] (0,2) circle [radius = 0.3];
\draw [brown!60,fill=] (0,3) circle [radius = 0.3];
\draw [brown!60,fill=] (0,4) circle [radius = 0.3];
\draw [brown!60,fill=] (0,5) circle [radius = 0.3];
\draw [brown!60,fill=] (0,6) circle [radius = 0.3];
\draw [brown!60,fill=] (0,7) circle [radius = 0.3];
\draw [brown!60,fill=] (0,8) circle [radius = 0.3];
\draw [brown!60,fill=] (0,9) circle [radius = 0.3];
\draw [brown!60,fill=] (0,10) circle [radius = 0.3];
\draw [brown!60,fill=] (0,11) circle [radius = 0.3];
\draw [brown!60,fill=] (0,12) circle [radius = 0.3];
\draw [brown!60,fill=] (0,13) circle [radius = 0.3];
\draw [brown!60,fill=] (0,14) circle [radius = 0.3];
\draw [brown!60,fill=] (0,15) circle [radius = 0.3];
\draw [brown!60,fill=] (0,16) circle [radius = 0.3];
\draw [brown!60,fill=] (0,17) circle [radius = 0.3];
\draw [brown!60,fill=] (0,18) circle [radius = 0.3];
\draw [brown!60,fill=] (0,19) circle [radius = 0.3];
\draw [brown!60,fill=] (0,20) circle [radius = 0.3];
\draw [brown!60,fill=] (0,21) circle [radius = 0.3];
\draw [brown!60,fill=] (0,22) circle [radius = 0.3];
\draw [brown!60,fill=] (0,23) circle [radius = 0.3];
\draw [brown!60,fill=] (0,24) circle [radius = 0.3];
\draw [brown!60,fill=] (0,25) circle [radius = 0.3];
\draw [brown!60,fill=] (0,26) circle [radius = 0.3];
\draw [brown!60,fill=] (0,27) circle [radius = 0.3];
\draw [brown!60,fill=] (0,28) circle [radius = 0.3];
\draw [brown!60,fill=] (0,29) circle [radius = 0.3];
\draw [brown!60,fill=] (0,30) circle [radius = 0.3];
\draw [brown!60,fill=] (0,31) circle [radius = 0.3];
\draw [brown!60,fill=] (0,32) circle [radius = 0.3];
\draw [brown!60,fill=] (0,33) circle [radius = 0.3];
\draw [brown!60,fill=] (0,34) circle [radius = 0.3];
\draw [brown!60,fill=] (0,35) circle [radius = 0.3];
\draw [brown!60,fill=] (0,36) circle [radius = 0.3];
\draw [brown!60,fill=] (0,37) circle [radius = 0.3];
\draw [brown!60,fill=] (0,38) circle [radius = 0.3];
\draw [brown!60,fill=] (0,39) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,0.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,1.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,2.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,3.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,4.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,5.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,6.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,7.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,8.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,9.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,10.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,11.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,12.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,13.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,14.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,15.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,16.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,17.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,1) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,2) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,3) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,4) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,5) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,6) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,7) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,8) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,9) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,10) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,11) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,12) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,13) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,14) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,15) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,16) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,17) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,18) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,19) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,20) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,21) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,22) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,23) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,24) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,25) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,26) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,27) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,28) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,29) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,30) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,31) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,32) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,33) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,34) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,35) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,36) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,37) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,38) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,39) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,40) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,1.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,2.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,3.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,4.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,5.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,6.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,7.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,8.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,9.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,10.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,11.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,12.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,13.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,14.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,15.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,16.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,17.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,2) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,3) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,4) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,5) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,6) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,7) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,8) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,9) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,10) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,11) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,12) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,13) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,14) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,15) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,16) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,17) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,18) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,19) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,20) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,21) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,22) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,23) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,24) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,25) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,26) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,27) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,28) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,29) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,30) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,31) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,32) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,33) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,34) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,35) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,36) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,37) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,38) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,39) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,40) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,41) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,2.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,3.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,4.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,5.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,6.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,7.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,8.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,9.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,10.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,11.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,12.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,13.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,14.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,15.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,16.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,17.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,41.5) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,3) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,4) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,5) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,6) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,7) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,8) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,9) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,10) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,11) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,12) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,13) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,14) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,15) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,16) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,17) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,18) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,19) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,20) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,21) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,22) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,23) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,24) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,25) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,26) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,27) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,28) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,29) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,30) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,31) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,32) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,33) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,34) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,35) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,36) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,37) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,38) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,39) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,40) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,41) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,42) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,3.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,4.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,5.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,6.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,7.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,8.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,9.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,10.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,11.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,12.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,13.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,14.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,15.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,16.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,17.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,41.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,42.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,4) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,6) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,7) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,8) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,9) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,10) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,11) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,12) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,13) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,14) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,15) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,16) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,17) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,18) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,19) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,20) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,21) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,22) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,23) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,24) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,25) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,26) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,27) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,28) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,29) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,30) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,31) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,32) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,33) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,34) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,35) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,36) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,37) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,38) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,39) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,40) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,41) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,42) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,43) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,4.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,5.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,6.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,7.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,8.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,9.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,10.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,11.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,12.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,13.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,14.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,15.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,16.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,17.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,41.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,42.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,43.5) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,35) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,36) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,37) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,38) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,39) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,40) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,41) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,42) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,43) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,44) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,41.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,42.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,43.5) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,34) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,35) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,36) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,37) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,38) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,39) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,40) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,41) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,42) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,43) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,41.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,42.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,33) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,34) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,35) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,36) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,37) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,38) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,39) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,40) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,41) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,42) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,41.5) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,32) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,33) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,34) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,35) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,36) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,37) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,38) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,39) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,40) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,41) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,31) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,32) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,33) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,34) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,35) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,36) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,37) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,38) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,39) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,40) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,30) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,31) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,32) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,33) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,34) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,35) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,36) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,37) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,38) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,39) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,29) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,30) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,31) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,32) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,33) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,34) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,35) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,36) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,37) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,38) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,28) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,29) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,30) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,31) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,32) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,33) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,34) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,35) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,36) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,37) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,27) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,28) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,29) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,30) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,31) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,32) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,33) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,34) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,35) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,36) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,26) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,27) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,28) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,29) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,30) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,31) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,32) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,33) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,34) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,35) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,25) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,26) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,27) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,28) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,29) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,30) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,31) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,32) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,33) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,34) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,24) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,25) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,26) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,27) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,28) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,29) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,30) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,31) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,32) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,33) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,23) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,24) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,25) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,26) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,27) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,28) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,29) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,30) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,31) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,32) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,22) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,23) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,24) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,25) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,26) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,27) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,28) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,29) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,30) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,31) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,21) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,22) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,23) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,24) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,25) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,26) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,27) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,28) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,29) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,30) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,20) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,21) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,22) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,23) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,24) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,25) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,26) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,27) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,28) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,29) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,21) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,22) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,23) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,24) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,25) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,26) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,27) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,28) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,22) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,23) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,24) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,25) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,26) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,27) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (39.8372,23) circle [radius = 0.3];
\draw [brown!60,fill=] (39.8372,24) circle [radius = 0.3];
\draw [brown!60,fill=] (39.8372,25) circle [radius = 0.3];
\draw [brown!60,fill=] (39.8372,26) circle [radius = 0.3];
\draw [brown!60,fill=] (40.7032,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (40.7032,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (40.7032,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (41.5692,24) circle [radius = 0.3];
\draw [brown!60,fill=] (41.5692,25) circle [radius = 0.3];
\draw [brown!60,fill=] (42.4352,24.5) circle [radius = 0.3];
\draw [gray] (4.33013,22.5) -- (5.19615,23);
\draw [gray] (4.33013,22.5) -- (4.33013,23.5);
\draw [gray] (6.9282,7) -- (6.9282,8);
\draw [gray] (3.4641,12) -- (4.33013,11.5);
\draw [gray] (3.4641,12) -- (4.33013,12.5);
\draw [gray] (3.4641,12) -- (3.4641,13);
\draw [gray] (5.19615,23) -- (6.06218,22.5);
\draw [gray] (5.19615,23) -- (6.06218,23.5);
\draw [gray] (5.19615,23) -- (5.19615,24);
\draw [gray] (5.19615,25) -- (6.06218,24.5);
\draw [gray] (5.19615,25) -- (6.06218,25.5);
\draw [gray] (5.19615,25) -- (5.19615,26);
\draw [gray] (2.59808,21.5) -- (3.4641,22);
\draw [gray] (5.19615,19) -- (6.06218,18.5);
\draw [gray] (5.19615,19) -- (6.06218,19.5);
\draw [gray] (5.19615,19) -- (5.19615,20);
\draw [gray] (5.19615,17) -- (6.06218,16.5);
\draw [gray] (5.19615,17) -- (6.06218,17.5);
\draw [gray] (5.19615,17) -- (5.19615,18);
\draw [gray] (12.9904,31.5) -- (13.8564,32);
\draw [gray] (12.9904,31.5) -- (12.9904,32.5);
\draw [gray] (5.19615,8) -- (6.06218,7.5);
\draw [gray] (5.19615,8) -- (6.06218,8.5);
\draw [gray] (5.19615,8) -- (5.19615,9);
\draw [gray] (23.3827,30.5) -- (24.2487,30);
\draw [gray] (23.3827,30.5) -- (24.2487,31);
\draw [gray] (6.9282,28) -- (7.79423,27.5);
\draw [gray] (6.9282,28) -- (7.79423,28.5);
\draw [gray] (6.9282,28) -- (6.9282,29);
\draw [gray] (4.33013,12.5) -- (5.19615,13);
\draw [gray] (4.33013,12.5) -- (4.33013,13.5);
\draw [gray] (25.1147,29.5) -- (25.9808,29);
\draw [gray] (25.1147,29.5) -- (25.1147,30.5);
\draw [gray] (6.06218,26.5) -- (6.9282,27);
\draw [gray] (34.641,21) -- (35.507,20.5);
\draw [gray] (34.641,21) -- (34.641,22);
\draw [gray] (6.06218,8.5) -- (6.9282,8);
\draw [gray] (5.19615,13) -- (5.19615,14);
\draw [gray] (5.19615,24) -- (6.06218,23.5);
\draw [gray] (5.19615,24) -- (6.06218,24.5);
\draw [gray] (5.19615,24) -- (5.19615,25);
\draw [gray] (17.3205,30) -- (18.1865,29.5);
\draw [gray] (17.3205,30) -- (18.1865,30.5);
\draw [gray] (17.3205,30) -- (17.3205,31);
\draw [gray] (27.7128,28) -- (28.5788,27.5);
\draw [gray] (27.7128,28) -- (27.7128,29);
\draw [gray] (10.3923,31) -- (11.2583,30.5);
\draw [gray] (10.3923,31) -- (11.2583,31.5);
\draw [gray] (18.1865,31.5) -- (19.0526,31);
\draw [gray] (5.19615,9) -- (6.06218,8.5);
\draw [gray] (5.19615,9) -- (5.19615,10);
\draw [gray] (19.9186,30.5) -- (20.7846,30);
\draw [gray] (19.9186,30.5) -- (20.7846,31);
\draw [gray] (4.33013,21.5) -- (5.19615,21);
\draw [gray] (4.33013,21.5) -- (4.33013,22.5);
\draw [gray] (28.5788,25.5) -- (29.4449,25);
\draw [gray] (28.5788,25.5) -- (29.4449,26);
\draw [gray] (28.5788,25.5) -- (28.5788,26.5);
\draw [gray] (24.2487,30) -- (25.1147,29.5);
\draw [gray] (24.2487,30) -- (25.1147,30.5);
\draw [gray] (24.2487,30) -- (24.2487,31);
\draw [gray] (6.06218,16.5) -- (6.06218,17.5);
\draw [gray] (5.19615,26) -- (6.06218,25.5);
\draw [gray] (5.19615,26) -- (6.06218,26.5);
\draw [gray] (5.19615,16) -- (6.06218,16.5);
\draw [gray] (5.19615,16) -- (5.19615,17);
\draw [gray] (4.33013,16.5) -- (5.19615,16);
\draw [gray] (4.33013,16.5) -- (5.19615,17);
\draw [gray] (4.33013,10.5) -- (5.19615,10);
\draw [gray] (4.33013,10.5) -- (4.33013,11.5);
\draw [gray] (6.06218,18.5) -- (6.9282,18);
\draw [gray] (6.06218,18.5) -- (6.06218,19.5);
\draw [gray] (8.66025,29) -- (9.52628,29.5);
\draw [gray] (6.06218,23.5) -- (6.06218,24.5);
\draw [gray] (3.4641,23) -- (4.33013,22.5);
\draw [gray] (3.4641,23) -- (4.33013,23.5);
\draw [gray] (20.7846,30) -- (21.6506,29.5);
\draw [gray] (20.7846,30) -- (21.6506,30.5);
\draw [gray] (20.7846,30) -- (20.7846,31);
\draw [gray] (5.19615,20) -- (6.06218,19.5);
\draw [gray] (5.19615,20) -- (5.19615,21);
\draw [gray] (16.4545,30.5) -- (17.3205,30);
\draw [gray] (16.4545,30.5) -- (17.3205,31);
\draw [gray] (6.06218,7.5) -- (6.9282,7);
\draw [gray] (6.06218,7.5) -- (6.9282,8);
\draw [gray] (6.06218,7.5) -- (6.06218,8.5);
\draw [gray] (5.19615,18) -- (6.06218,17.5);
\draw [gray] (5.19615,18) -- (6.06218,18.5);
\draw [gray] (5.19615,18) -- (5.19615,19);
\draw [gray] (6.06218,17.5) -- (6.9282,18);
\draw [gray] (6.06218,17.5) -- (6.06218,18.5);
\draw [gray] (12.1244,33) -- (12.9904,32.5);
\draw [gray] (12.1244,33) -- (12.9904,33.5);
\draw [gray] (6.06218,6.5) -- (6.9282,7);
\draw [gray] (6.06218,6.5) -- (6.06218,7.5);
\draw [gray] (4.33013,25.5) -- (5.19615,25);
\draw [gray] (4.33013,25.5) -- (5.19615,26);
\draw [gray] (19.0526,30) -- (19.9186,30.5);
\draw [gray] (19.0526,30) -- (19.0526,31);
\draw [gray] (21.6506,29.5) -- (22.5167,30);
\draw [gray] (21.6506,29.5) -- (21.6506,30.5);
\draw [gray] (6.9282,29) -- (7.79423,28.5);
\draw [gray] (5.19615,14) -- (5.19615,15);
\draw [gray] (15.5885,31) -- (16.4545,30.5);
\draw [gray] (11.2583,31.5) -- (12.1244,31);
\draw [gray] (11.2583,31.5) -- (12.1244,32);
\draw [gray] (3.4641,13) -- (4.33013,12.5);
\draw [gray] (3.4641,13) -- (4.33013,13.5);
\draw [gray] (4.33013,11.5) -- (4.33013,12.5);
\draw [gray] (29.4449,23) -- (30.3109,22.5);
\draw [gray] (29.4449,23) -- (30.3109,23.5);
\draw [gray] (29.4449,23) -- (29.4449,24);
\draw [gray] (6.06218,25.5) -- (6.06218,26.5);
\draw [gray] (26.8468,26.5) -- (27.7128,26);
\draw [gray] (26.8468,26.5) -- (27.7128,27);
\draw [gray] (27.7128,26) -- (28.5788,25.5);
\draw [gray] (27.7128,26) -- (28.5788,26.5);
\draw [gray] (27.7128,26) -- (27.7128,27);
\draw [gray] (18.1865,30.5) -- (19.0526,30);
\draw [gray] (18.1865,30.5) -- (19.0526,31);
\draw [gray] (18.1865,30.5) -- (18.1865,31.5);
\draw [gray] (29.4449,25) -- (30.3109,24.5);
\draw [gray] (29.4449,25) -- (29.4449,26);
\draw [gray] (29.4449,24) -- (30.3109,23.5);
\draw [gray] (29.4449,24) -- (30.3109,24.5);
\draw [gray] (29.4449,24) -- (29.4449,25);
\draw [gray] (3.4641,22) -- (4.33013,21.5);
\draw [gray] (3.4641,22) -- (4.33013,22.5);
\draw [gray] (3.4641,22) -- (3.4641,23);
\draw [gray] (9.52628,29.5) -- (10.3923,30);
\draw [gray] (32.909,21) -- (33.775,21.5);
\draw [gray] (32.909,21) -- (32.909,22);
\draw [gray] (12.1244,31) -- (12.9904,31.5);
\draw [gray] (12.1244,31) -- (12.1244,32);
\draw [gray] (4.33013,23.5) -- (5.19615,23);
\draw [gray] (4.33013,23.5) -- (5.19615,24);
\draw [gray] (4.33013,23.5) -- (4.33013,24.5);
\draw [gray] (7.79423,26.5) -- (7.79423,27.5);
\draw [gray] (6.9282,27) -- (7.79423,26.5);
\draw [gray] (6.9282,27) -- (7.79423,27.5);
\draw [gray] (6.9282,27) -- (6.9282,28);
\draw [gray] (4.33013,13.5) -- (5.19615,13);
\draw [gray] (4.33013,13.5) -- (5.19615,14);
\draw [gray] (30.3109,23.5) -- (31.1769,23);
\draw [gray] (30.3109,23.5) -- (30.3109,24.5);
\draw [gray] (32.0429,22.5) -- (32.909,22);
\draw [gray] (32.0429,22.5) -- (32.909,23);
\draw [gray] (32.0429,22.5) -- (32.0429,23.5);
\draw [gray] (28.5788,24.5) -- (29.4449,24);
\draw [gray] (28.5788,24.5) -- (29.4449,25);
\draw [gray] (28.5788,24.5) -- (28.5788,25.5);
\draw [gray] (17.3205,31) -- (18.1865,30.5);
\draw [gray] (17.3205,31) -- (18.1865,31.5);
\draw [gray] (18.1865,29.5) -- (19.0526,30);
\draw [gray] (18.1865,29.5) -- (18.1865,30.5);
\draw [gray] (32.909,23) -- (33.775,22.5);
\draw [gray] (32.909,23) -- (33.775,23.5);
\draw [gray] (33.775,21.5) -- (34.641,21);
\draw [gray] (33.775,21.5) -- (34.641,22);
\draw [gray] (33.775,21.5) -- (33.775,22.5);
\draw [gray] (7.79423,28.5) -- (8.66025,29);
\draw [gray] (31.1769,23) -- (32.0429,22.5);
\draw [gray] (31.1769,23) -- (32.0429,23.5);
\draw [gray] (32.909,22) -- (33.775,21.5);
\draw [gray] (32.909,22) -- (33.775,22.5);
\draw [gray] (32.909,22) -- (32.909,23);
\draw [gray] (30.3109,22.5) -- (31.1769,23);
\draw [gray] (30.3109,22.5) -- (30.3109,23.5);
\draw [gray] (11.2583,29.5) -- (11.2583,30.5);
\draw [gray] (11.2583,30.5) -- (12.1244,31);
\draw [gray] (11.2583,30.5) -- (11.2583,31.5);
\draw [gray] (22.5167,30) -- (23.3827,29.5);
\draw [gray] (22.5167,30) -- (23.3827,30.5);
\draw [gray] (22.5167,30) -- (22.5167,31);
\draw [gray] (7.79423,27.5) -- (7.79423,28.5);
\draw [gray] (12.9904,32.5) -- (13.8564,32);
\draw [gray] (12.9904,32.5) -- (12.9904,33.5);
\draw [gray] (14.7224,31.5) -- (15.5885,31);
\draw [gray] (13.8564,32) -- (14.7224,31.5);
\draw [gray] (25.9808,29) -- (26.8468,29.5);
\draw [gray] (6.06218,5.5) -- (6.9282,5);
\draw [gray] (6.06218,5.5) -- (6.06218,6.5);
\draw [gray] (28.5788,23.5) -- (29.4449,23);
\draw [gray] (28.5788,23.5) -- (29.4449,24);
\draw [gray] (28.5788,23.5) -- (28.5788,24.5);
\draw [gray] (6.06218,22.5) -- (6.06218,23.5);
\draw [gray] (20.7846,31) -- (21.6506,30.5);
\draw [gray] (20.7846,31) -- (21.6506,31.5);
\draw [gray] (4.33013,24.5) -- (5.19615,24);
\draw [gray] (4.33013,24.5) -- (5.19615,25);
\draw [gray] (4.33013,24.5) -- (4.33013,25.5);
\draw [gray] (5.19615,15) -- (5.19615,16);
\draw [gray] (26.8468,29.5) -- (27.7128,29);
\draw [gray] (32.0429,23.5) -- (32.909,23);
\draw [gray] (21.6506,30.5) -- (22.5167,30);
\draw [gray] (21.6506,30.5) -- (22.5167,31);
\draw [gray] (21.6506,30.5) -- (21.6506,31.5);
\draw [gray] (28.5788,26.5) -- (29.4449,26);
\draw [gray] (28.5788,26.5) -- (28.5788,27.5);
\draw [gray] (4.33013,9.5) -- (5.19615,9);
\draw [gray] (4.33013,9.5) -- (5.19615,10);
\draw [gray] (4.33013,9.5) -- (4.33013,10.5);
\draw [gray] (22.5167,31) -- (23.3827,30.5);
\draw [gray] (10.3923,30) -- (11.2583,29.5);
\draw [gray] (10.3923,30) -- (11.2583,30.5);
\draw [gray] (10.3923,30) -- (10.3923,31);
\draw [gray] (33.775,22.5) -- (34.641,22);
\draw [gray] (33.775,22.5) -- (33.775,23.5);
\draw [gray] (19.0526,31) -- (19.9186,30.5);
\draw [gray] (25.1147,30.5) -- (25.1147,31.5);
\draw [gray] (24.2487,29) -- (25.1147,29.5);
\draw [gray] (24.2487,29) -- (24.2487,30);
\draw [gray] (24.2487,31) -- (25.1147,30.5);
\draw [gray] (24.2487,31) -- (25.1147,31.5);
\draw [gray] (27.7128,27) -- (28.5788,26.5);
\draw [gray] (27.7128,27) -- (28.5788,27.5);
\draw [gray] (27.7128,27) -- (27.7128,28);
\draw [gray] (6.06218,24.5) -- (6.06218,25.5);
\draw [gray] (12.1244,32) -- (12.9904,31.5);
\draw [gray] (12.1244,32) -- (12.9904,32.5);
\draw [gray] (12.1244,32) -- (12.1244,33);
\draw [gray] (21.6506,31.5) -- (22.5167,31);
\draw [gray] (23.3827,29.5) -- (24.2487,29);
\draw [gray] (23.3827,29.5) -- (24.2487,30);
\draw [gray] (23.3827,29.5) -- (23.3827,30.5);
\draw [gray] (6.9282,4) -- (6.9282,5);
\draw [black,fill=] (4.33013,22.5) circle [radius = 0.2];
\draw [black,fill=] (6.9282,7) circle [radius = 0.2];
\draw [black,fill=] (3.4641,12) circle [radius = 0.2];
\draw [black,fill=] (5.19615,23) circle [radius = 0.2];
\draw [black,fill=] (5.19615,25) circle [radius = 0.2];
\draw [black,fill=] (2.59808,21.5) circle [radius = 0.2];
\draw [black,fill=] (5.19615,19) circle [radius = 0.2];
\draw [black,fill=] (5.19615,17) circle [radius = 0.2];
\draw [black,fill=] (12.9904,31.5) circle [radius = 0.2];
\draw [black,fill=] (5.19615,8) circle [radius = 0.2];
\draw [black,fill=] (5.19615,21) circle [radius = 0.2];
\draw [black,fill=] (23.3827,30.5) circle [radius = 0.2];
\draw [black,fill=] (6.9282,28) circle [radius = 0.2];
\draw [black,fill=] (4.33013,12.5) circle [radius = 0.2];
\draw [black,fill=] (25.1147,29.5) circle [radius = 0.2];
\draw [black,fill=] (6.06218,26.5) circle [radius = 0.2];
\draw [black,fill=] (34.641,21) circle [radius = 0.2];
\draw [black,fill=] (6.06218,8.5) circle [radius = 0.2];
\draw [black,fill=] (6.06218,19.5) circle [radius = 0.2];
\draw [black,fill=] (5.19615,13) circle [radius = 0.2];
\draw [black,fill=] (12.9904,33.5) circle [radius = 0.2];
\draw [black,fill=] (5.19615,24) circle [radius = 0.2];
\draw [black,fill=] (17.3205,30) circle [radius = 0.2];
\draw [black,fill=] (27.7128,28) circle [radius = 0.2];
\draw [black,fill=] (10.3923,31) circle [radius = 0.2];
\draw [black,fill=] (18.1865,31.5) circle [radius = 0.2];
\draw [black,fill=] (5.19615,9) circle [radius = 0.2];
\draw [black,fill=] (19.9186,30.5) circle [radius = 0.2];
\draw [black,fill=] (4.33013,21.5) circle [radius = 0.2];
\draw [black,fill=] (28.5788,25.5) circle [radius = 0.2];
\draw [black,fill=] (24.2487,30) circle [radius = 0.2];
\draw [black,fill=] (6.06218,16.5) circle [radius = 0.2];
\draw [black,fill=] (5.19615,26) circle [radius = 0.2];
\draw [black,fill=] (5.19615,16) circle [radius = 0.2];
\draw [black,fill=] (4.33013,16.5) circle [radius = 0.2];
\draw [black,fill=] (4.33013,10.5) circle [radius = 0.2];
\draw [black,fill=] (6.06218,18.5) circle [radius = 0.2];
\draw [black,fill=] (8.66025,29) circle [radius = 0.2];
\draw [black,fill=] (6.06218,23.5) circle [radius = 0.2];
\draw [black,fill=] (3.4641,23) circle [radius = 0.2];
\draw [black,fill=] (20.7846,30) circle [radius = 0.2];
\draw [black,fill=] (5.19615,20) circle [radius = 0.2];
\draw [black,fill=] (6.9282,18) circle [radius = 0.2];
\draw [black,fill=] (16.4545,30.5) circle [radius = 0.2];
\draw [black,fill=] (6.9282,8) circle [radius = 0.2];
\draw [black,fill=] (6.06218,7.5) circle [radius = 0.2];
\draw [black,fill=] (5.19615,18) circle [radius = 0.2];
\draw [black,fill=] (6.06218,17.5) circle [radius = 0.2];
\draw [black,fill=] (12.1244,33) circle [radius = 0.2];
\draw [black,fill=] (6.06218,6.5) circle [radius = 0.2];
\draw [black,fill=] (4.33013,25.5) circle [radius = 0.2];
\draw [black,fill=] (19.0526,30) circle [radius = 0.2];
\draw [black,fill=] (21.6506,29.5) circle [radius = 0.2];
\draw [black,fill=] (6.9282,29) circle [radius = 0.2];
\draw [black,fill=] (5.19615,14) circle [radius = 0.2];
\draw [black,fill=] (15.5885,31) circle [radius = 0.2];
\draw [black,fill=] (5.19615,10) circle [radius = 0.2];
\draw [black,fill=] (11.2583,31.5) circle [radius = 0.2];
\draw [black,fill=] (3.4641,13) circle [radius = 0.2];
\draw [black,fill=] (4.33013,11.5) circle [radius = 0.2];
\draw [black,fill=] (29.4449,23) circle [radius = 0.2];
\draw [black,fill=] (6.06218,25.5) circle [radius = 0.2];
\draw [black,fill=] (26.8468,26.5) circle [radius = 0.2];
\draw [black,fill=] (27.7128,26) circle [radius = 0.2];
\draw [black,fill=] (6.9282,5) circle [radius = 0.2];
\draw [black,fill=] (18.1865,30.5) circle [radius = 0.2];
\draw [black,fill=] (29.4449,25) circle [radius = 0.2];
\draw [black,fill=] (29.4449,24) circle [radius = 0.2];
\draw [black,fill=] (3.4641,22) circle [radius = 0.2];
\draw [black,fill=] (9.52628,29.5) circle [radius = 0.2];
\draw [black,fill=] (32.909,21) circle [radius = 0.2];
\draw [black,fill=] (27.7128,29) circle [radius = 0.2];
\draw [black,fill=] (12.1244,31) circle [radius = 0.2];
\draw [black,fill=] (34.641,22) circle [radius = 0.2];
\draw [black,fill=] (4.33013,23.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,26.5) circle [radius = 0.2];
\draw [black,fill=] (6.9282,27) circle [radius = 0.2];
\draw [black,fill=] (4.33013,13.5) circle [radius = 0.2];
\draw [black,fill=] (30.3109,23.5) circle [radius = 0.2];
\draw [black,fill=] (32.0429,22.5) circle [radius = 0.2];
\draw [black,fill=] (28.5788,24.5) circle [radius = 0.2];
\draw [black,fill=] (17.3205,31) circle [radius = 0.2];
\draw [black,fill=] (18.1865,29.5) circle [radius = 0.2];
\draw [black,fill=] (32.909,23) circle [radius = 0.2];
\draw [black,fill=] (33.775,21.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,28.5) circle [radius = 0.2];
\draw [black,fill=] (31.1769,23) circle [radius = 0.2];
\draw [black,fill=] (32.909,22) circle [radius = 0.2];
\draw [black,fill=] (28.5788,27.5) circle [radius = 0.2];
\draw [black,fill=] (33.775,23.5) circle [radius = 0.2];
\draw [black,fill=] (30.3109,22.5) circle [radius = 0.2];
\draw [black,fill=] (11.2583,29.5) circle [radius = 0.2];
\draw [black,fill=] (11.2583,30.5) circle [radius = 0.2];
\draw [black,fill=] (22.5167,30) circle [radius = 0.2];
\draw [black,fill=] (7.79423,27.5) circle [radius = 0.2];
\draw [black,fill=] (12.9904,32.5) circle [radius = 0.2];
\draw [black,fill=] (14.7224,31.5) circle [radius = 0.2];
\draw [black,fill=] (13.8564,32) circle [radius = 0.2];
\draw [black,fill=] (25.9808,29) circle [radius = 0.2];
\draw [black,fill=] (25.1147,31.5) circle [radius = 0.2];
\draw [black,fill=] (6.06218,5.5) circle [radius = 0.2];
\draw [black,fill=] (28.5788,23.5) circle [radius = 0.2];
\draw [black,fill=] (29.4449,26) circle [radius = 0.2];
\draw [black,fill=] (6.06218,22.5) circle [radius = 0.2];
\draw [black,fill=] (20.7846,31) circle [radius = 0.2];
\draw [black,fill=] (4.33013,24.5) circle [radius = 0.2];
\draw [black,fill=] (5.19615,15) circle [radius = 0.2];
\draw [black,fill=] (26.8468,29.5) circle [radius = 0.2];
\draw [black,fill=] (32.0429,23.5) circle [radius = 0.2];
\draw [black,fill=] (21.6506,30.5) circle [radius = 0.2];
\draw [black,fill=] (28.5788,26.5) circle [radius = 0.2];
\draw [black,fill=] (4.33013,9.5) circle [radius = 0.2];
\draw [black,fill=] (22.5167,31) circle [radius = 0.2];
\draw [black,fill=] (10.3923,30) circle [radius = 0.2];
\draw [black,fill=] (33.775,22.5) circle [radius = 0.2];
\draw [black,fill=] (19.0526,31) circle [radius = 0.2];
\draw [black,fill=] (25.1147,30.5) circle [radius = 0.2];
\draw [black,fill=] (24.2487,29) circle [radius = 0.2];
\draw [black,fill=] (30.3109,24.5) circle [radius = 0.2];
\draw [black,fill=] (24.2487,31) circle [radius = 0.2];
\draw [black,fill=] (27.7128,27) circle [radius = 0.2];
\draw [black,fill=] (6.06218,24.5) circle [radius = 0.2];
\draw [black,fill=] (12.1244,32) circle [radius = 0.2];
\draw [black,fill=] (21.6506,31.5) circle [radius = 0.2];
\draw [black,fill=] (23.3827,29.5) circle [radius = 0.2];
\draw [red,fill=] (6.9282,4) circle [radius = 0.2];
\draw [red,fill=] (35.507,20.5) circle [radius = 0.2];
\end{tikzpicture}

==> fig_angle60_lambda4_gamma2_4000000.tex <==
\begin{tikzpicture}[scale = 0.09]
\draw [brown!60,fill=] (0,0) circle [radius = 0.3];
\draw [brown!60,fill=] (0,1) circle [radius = 0.3];
\draw [brown!60,fill=] (0,2) circle [radius = 0.3];
\draw [brown!60,fill=] (0,3) circle [radius = 0.3];
\draw [brown!60,fill=] (0,4) circle [radius = 0.3];
\draw [brown!60,fill=] (0,5) circle [radius = 0.3];
\draw [brown!60,fill=] (0,6) circle [radius = 0.3];
\draw [brown!60,fill=] (0,7) circle [radius = 0.3];
\draw [brown!60,fill=] (0,8) circle [radius = 0.3];
\draw [brown!60,fill=] (0,9) circle [radius = 0.3];
\draw [brown!60,fill=] (0,10) circle [radius = 0.3];
\draw [brown!60,fill=] (0,11) circle [radius = 0.3];
\draw [brown!60,fill=] (0,12) circle [radius = 0.3];
\draw [brown!60,fill=] (0,13) circle [radius = 0.3];
\draw [brown!60,fill=] (0,14) circle [radius = 0.3];
\draw [brown!60,fill=] (0,15) circle [radius = 0.3];
\draw [brown!60,fill=] (0,16) circle [radius = 0.3];
\draw [brown!60,fill=] (0,17) circle [radius = 0.3];
\draw [brown!60,fill=] (0,18) circle [radius = 0.3];
\draw [brown!60,fill=] (0,19) circle [radius = 0.3];
\draw [brown!60,fill=] (0,20) circle [radius = 0.3];
\draw [brown!60,fill=] (0,21) circle [radius = 0.3];
\draw [brown!60,fill=] (0,22) circle [radius = 0.3];
\draw [brown!60,fill=] (0,23) circle [radius = 0.3];
\draw [brown!60,fill=] (0,24) circle [radius = 0.3];
\draw [brown!60,fill=] (0,25) circle [radius = 0.3];
\draw [brown!60,fill=] (0,26) circle [radius = 0.3];
\draw [brown!60,fill=] (0,27) circle [radius = 0.3];
\draw [brown!60,fill=] (0,28) circle [radius = 0.3];
\draw [brown!60,fill=] (0,29) circle [radius = 0.3];
\draw [brown!60,fill=] (0,30) circle [radius = 0.3];
\draw [brown!60,fill=] (0,31) circle [radius = 0.3];
\draw [brown!60,fill=] (0,32) circle [radius = 0.3];
\draw [brown!60,fill=] (0,33) circle [radius = 0.3];
\draw [brown!60,fill=] (0,34) circle [radius = 0.3];
\draw [brown!60,fill=] (0,35) circle [radius = 0.3];
\draw [brown!60,fill=] (0,36) circle [radius = 0.3];
\draw [brown!60,fill=] (0,37) circle [radius = 0.3];
\draw [brown!60,fill=] (0,38) circle [radius = 0.3];
\draw [brown!60,fill=] (0,39) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,0.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,1.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,2.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,3.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,4.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,5.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,6.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,7.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,8.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,9.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,10.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,11.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,12.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,13.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,14.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,15.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,16.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,17.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,1) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,2) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,3) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,4) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,5) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,6) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,7) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,8) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,9) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,10) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,11) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,12) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,13) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,14) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,15) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,16) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,17) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,18) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,19) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,20) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,21) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,22) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,23) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,24) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,25) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,26) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,27) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,28) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,29) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,30) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,31) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,32) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,33) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,34) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,35) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,36) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,37) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,38) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,39) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,40) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,1.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,2.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,3.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,4.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,5.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,6.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,7.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,8.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,9.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,10.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,11.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,12.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,13.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,14.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,15.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,16.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,17.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,2) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,3) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,4) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,5) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,6) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,7) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,8) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,9) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,10) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,11) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,12) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,13) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,14) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,15) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,16) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,17) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,18) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,19) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,20) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,21) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,22) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,23) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,24) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,25) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,26) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,27) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,28) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,29) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,30) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,31) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,32) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,33) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,34) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,35) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,36) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,37) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,38) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,39) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,40) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,41) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,2.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,3.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,4.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,5.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,6.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,7.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,8.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,9.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,10.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,11.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,12.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,13.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,14.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,15.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,16.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,17.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,41.5) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,3) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,4) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,5) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,6) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,7) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,8) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,9) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,10) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,11) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,12) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,13) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,14) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,15) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,16) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,17) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,18) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,19) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,20) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,21) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,22) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,23) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,24) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,25) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,26) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,27) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,28) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,29) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,30) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,31) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,32) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,33) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,34) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,35) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,36) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,37) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,38) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,39) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,40) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,41) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,42) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,3.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,4.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,5.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,6.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,7.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,8.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,9.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,10.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,11.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,12.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,13.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,14.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,15.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,16.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,17.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,41.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,42.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,4) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,6) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,7) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,8) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,9) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,10) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,11) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,12) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,13) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,14) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,15) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,16) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,17) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,18) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,19) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,20) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,21) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,22) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,23) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,24) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,25) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,26) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,27) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,28) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,29) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,30) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,31) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,32) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,33) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,34) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,35) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,36) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,37) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,38) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,39) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,40) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,41) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,42) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,43) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,4.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,5.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,6.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,7.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,8.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,9.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,10.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,11.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,12.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,13.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,14.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,15.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,16.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,17.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,41.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,42.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,43.5) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,35) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,36) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,37) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,38) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,39) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,40) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,41) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,42) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,43) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,44) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,41.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,42.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,43.5) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,34) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,35) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,36) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,37) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,38) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,39) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,40) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,41) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,42) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,43) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,41.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,42.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,33) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,34) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,35) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,36) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,37) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,38) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,39) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,40) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,41) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,42) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,41.5) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,32) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,33) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,34) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,35) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,36) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,37) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,38) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,39) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,40) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,41) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,31) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,32) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,33) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,34) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,35) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,36) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,37) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,38) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,39) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,40) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,30) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,31) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,32) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,33) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,34) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,35) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,36) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,37) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,38) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,39) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,29) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,30) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,31) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,32) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,33) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,34) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,35) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,36) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,37) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,38) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,28) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,29) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,30) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,31) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,32) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,33) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,34) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,35) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,36) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,37) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,27) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,28) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,29) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,30) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,31) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,32) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,33) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,34) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,35) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,36) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,26) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,27) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,28) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,29) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,30) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,31) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,32) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,33) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,34) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,35) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,25) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,26) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,27) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,28) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,29) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,30) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,31) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,32) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,33) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,34) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,24) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,25) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,26) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,27) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,28) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,29) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,30) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,31) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,32) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,33) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,23) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,24) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,25) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,26) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,27) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,28) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,29) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,30) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,31) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,32) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,22) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,23) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,24) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,25) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,26) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,27) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,28) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,29) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,30) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,31) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,21) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,22) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,23) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,24) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,25) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,26) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,27) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,28) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,29) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,30) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,20) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,21) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,22) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,23) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,24) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,25) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,26) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,27) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,28) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,29) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,21) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,22) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,23) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,24) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,25) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,26) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,27) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,28) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,22) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,23) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,24) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,25) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,26) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,27) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (39.8372,23) circle [radius = 0.3];
\draw [brown!60,fill=] (39.8372,24) circle [radius = 0.3];
\draw [brown!60,fill=] (39.8372,25) circle [radius = 0.3];
\draw [brown!60,fill=] (39.8372,26) circle [radius = 0.3];
\draw [brown!60,fill=] (40.7032,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (40.7032,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (40.7032,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (41.5692,24) circle [radius = 0.3];
\draw [brown!60,fill=] (41.5692,25) circle [radius = 0.3];
\draw [brown!60,fill=] (42.4352,24.5) circle [radius = 0.3];
\draw [gray] (19.0526,33) -- (19.9186,32.5);
\draw [gray] (27.7128,27) -- (28.5788,26.5);
\draw [gray] (27.7128,27) -- (28.5788,27.5);
\draw [gray] (27.7128,27) -- (27.7128,28);
\draw [gray] (6.9282,13) -- (6.9282,14);
\draw [gray] (7.79423,18.5) -- (7.79423,19.5);
\draw [gray] (33.775,22.5) -- (34.641,22);
\draw [gray] (33.775,22.5) -- (34.641,23);
\draw [gray] (7.79423,19.5) -- (7.79423,20.5);
\draw [gray] (5.19615,10) -- (6.06218,9.5);
\draw [gray] (5.19615,10) -- (5.19615,11);
\draw [gray] (21.6506,30.5) -- (22.5167,30);
\draw [gray] (21.6506,30.5) -- (22.5167,31);
\draw [gray] (21.6506,30.5) -- (21.6506,31.5);
\draw [gray] (6.06218,14.5) -- (6.9282,14);
\draw [gray] (6.06218,14.5) -- (6.9282,15);
\draw [gray] (6.06218,14.5) -- (6.06218,15.5);
\draw [gray] (25.9808,30) -- (26.8468,29.5);
\draw [gray] (30.3109,26.5) -- (31.1769,26);
\draw [gray] (14.7224,29.5) -- (15.5885,29);
\draw [gray] (14.7224,29.5) -- (15.5885,30);
\draw [gray] (6.9282,21) -- (7.79423,20.5);
\draw [gray] (6.9282,21) -- (7.79423,21.5);
\draw [gray] (9.52628,26.5) -- (10.3923,26);
\draw [gray] (9.52628,26.5) -- (10.3923,27);
\draw [gray] (6.9282,8) -- (7.79423,8.5);
\draw [gray] (6.9282,8) -- (6.9282,9);
\draw [gray] (6.9282,5) -- (7.79423,5.5);
\draw [gray] (6.9282,5) -- (6.9282,6);
\draw [gray] (14.7224,28.5) -- (15.5885,29);
\draw [gray] (14.7224,28.5) -- (14.7224,29.5);
\draw [gray] (32.0429,21.5) -- (32.0429,22.5);
\draw [gray] (16.4545,30.5) -- (17.3205,31);
\draw [gray] (13.8564,28) -- (14.7224,27.5);
\draw [gray] (13.8564,28) -- (14.7224,28.5);
\draw [gray] (27.7128,25) -- (28.5788,24.5);
\draw [gray] (27.7128,25) -- (28.5788,25.5);
\draw [gray] (27.7128,25) -- (27.7128,26);
\draw [gray] (10.3923,27) -- (11.2583,26.5);
\draw [gray] (7.79423,8.5) -- (7.79423,9.5);
\draw [gray] (31.1769,22) -- (32.0429,21.5);
\draw [gray] (31.1769,22) -- (32.0429,22.5);
\draw [gray] (31.1769,22) -- (31.1769,23);
\draw [gray] (17.3205,31) -- (17.3205,32);
\draw [gray] (27.7128,28) -- (28.5788,27.5);
\draw [gray] (27.7128,28) -- (28.5788,28.5);
\draw [gray] (30.3109,24.5) -- (31.1769,24);
\draw [gray] (30.3109,24.5) -- (30.3109,25.5);
\draw [gray] (9.52628,25.5) -- (10.3923,25);
\draw [gray] (9.52628,25.5) -- (10.3923,26);
\draw [gray] (9.52628,25.5) -- (9.52628,26.5);
\draw [gray] (29.4449,26) -- (30.3109,25.5);
\draw [gray] (29.4449,26) -- (30.3109,26.5);
\draw [gray] (29.4449,26) -- (29.4449,27);
\draw [gray] (6.9282,14) -- (6.9282,15);
\draw [gray] (4.33013,14.5) -- (5.19615,15);
\draw [gray] (4.33013,14.5) -- (4.33013,15.5);
\draw [gray] (6.9282,9) -- (7.79423,8.5);
\draw [gray] (6.9282,9) -- (7.79423,9.5);
\draw [gray] (15.5885,32) -- (16.4545,32.5);
\draw [gray] (6.06218,17.5) -- (6.9282,17);
\draw [gray] (6.06218,17.5) -- (6.9282,18);
\draw [gray] (28.5788,23.5) -- (29.4449,23);
\draw [gray] (28.5788,23.5) -- (29.4449,24);
\draw [gray] (28.5788,23.5) -- (28.5788,24.5);
\draw [gray] (23.3827,31.5) -- (24.2487,31);
\draw [gray] (8.66025,24) -- (9.52628,23.5);
\draw [gray] (8.66025,24) -- (9.52628,24.5);
\draw [gray] (25.1147,30.5) -- (25.9808,30);
\draw [gray] (18.1865,32.5) -- (19.0526,32);
\draw [gray] (18.1865,32.5) -- (19.0526,33);
\draw [gray] (6.9282,17) -- (6.9282,18);
\draw [gray] (5.19615,11) -- (6.06218,11.5);
\draw [gray] (5.19615,11) -- (5.19615,12);
\draw [gray] (10.3923,24) -- (11.2583,24.5);
\draw [gray] (10.3923,24) -- (10.3923,25);
\draw [gray] (8.66025,22) -- (9.52628,22.5);
\draw [gray] (8.66025,22) -- (8.66025,23);
\draw [gray] (8.66025,23) -- (9.52628,22.5);
\draw [gray] (8.66025,23) -- (9.52628,23.5);
\draw [gray] (8.66025,23) -- (8.66025,24);
\draw [gray] (5.19615,15) -- (6.06218,14.5);
\draw [gray] (5.19615,15) -- (6.06218,15.5);
\draw [gray] (5.19615,15) -- (5.19615,16);
\draw [gray] (16.4545,32.5) -- (17.3205,32);
\draw [gray] (9.52628,23.5) -- (10.3923,23);
\draw [gray] (9.52628,23.5) -- (10.3923,24);
\draw [gray] (9.52628,23.5) -- (9.52628,24.5);
\draw [gray] (6.9282,18) -- (7.79423,18.5);
\draw [gray] (6.9282,18) -- (6.9282,19);
\draw [gray] (5.19615,16) -- (6.06218,15.5);
\draw [gray] (5.19615,16) -- (6.06218,16.5);
\draw [gray] (19.0526,32) -- (19.9186,31.5);
\draw [gray] (19.0526,32) -- (19.9186,32.5);
\draw [gray] (19.0526,32) -- (19.0526,33);
\draw [gray] (7.79423,5.5) -- (7.79423,6.5);
\draw [gray] (10.3923,26) -- (11.2583,25.5);
\draw [gray] (10.3923,26) -- (11.2583,26.5);
\draw [gray] (10.3923,26) -- (10.3923,27);
\draw [gray] (9.52628,24.5) -- (10.3923,24);
\draw [gray] (9.52628,24.5) -- (10.3923,25);
\draw [gray] (9.52628,24.5) -- (9.52628,25.5);
\draw [gray] (24.2487,30) -- (25.1147,30.5);
\draw [gray] (24.2487,30) -- (24.2487,31);
\draw [gray] (26.8468,28.5) -- (27.7128,28);
\draw [gray] (26.8468,28.5) -- (26.8468,29.5);
\draw [gray] (16.4545,29.5) -- (16.4545,30.5);
\draw [gray] (7.79423,21.5) -- (8.66025,22);
\draw [gray] (4.33013,15.5) -- (5.19615,15);
\draw [gray] (4.33013,15.5) -- (5.19615,16);
\draw [gray] (11.2583,26.5) -- (12.1244,27);
\draw [gray] (29.4449,27) -- (30.3109,26.5);
\draw [gray] (22.5167,30) -- (23.3827,30.5);
\draw [gray] (22.5167,30) -- (22.5167,31);
\draw [gray] (6.9282,19) -- (7.79423,18.5);
\draw [gray] (6.9282,19) -- (7.79423,19.5);
\draw [gray] (6.9282,19) -- (6.9282,20);
\draw [gray] (6.9282,15) -- (7.79423,15.5);
\draw [gray] (6.9282,15) -- (6.9282,16);
\draw [gray] (22.5167,31) -- (23.3827,30.5);
\draw [gray] (22.5167,31) -- (23.3827,31.5);
\draw [gray] (4.33013,10.5) -- (5.19615,10);
\draw [gray] (4.33013,10.5) -- (5.19615,11);
\draw [gray] (6.06218,16.5) -- (6.9282,16);
\draw [gray] (6.06218,16.5) -- (6.9282,17);
\draw [gray] (6.06218,16.5) -- (6.06218,17.5);
\draw [gray] (30.3109,23.5) -- (31.1769,23);
\draw [gray] (30.3109,23.5) -- (31.1769,24);
\draw [gray] (30.3109,23.5) -- (30.3109,24.5);
\draw [gray] (5.19615,12) -- (6.06218,11.5);
\draw [gray] (5.19615,12) -- (6.06218,12.5);
\draw [gray] (6.9282,20) -- (7.79423,19.5);
\draw [gray] (6.9282,20) -- (7.79423,20.5);
\draw [gray] (6.9282,20) -- (6.9282,21);
\draw [gray] (24.2487,31) -- (25.1147,30.5);
\draw [gray] (6.9282,6) -- (7.79423,5.5);
\draw [gray] (6.9282,6) -- (7.79423,6.5);
\draw [gray] (6.9282,6) -- (6.9282,7);
\draw [gray] (29.4449,24) -- (30.3109,23.5);
\draw [gray] (29.4449,24) -- (30.3109,24.5);
\draw [gray] (29.4449,24) -- (29.4449,25);
\draw [gray] (6.06218,15.5) -- (6.9282,15);
\draw [gray] (6.06218,15.5) -- (6.9282,16);
\draw [gray] (6.06218,15.5) -- (6.06218,16.5);
\draw [gray] (28.5788,27.5) -- (29.4449,27);
\draw [gray] (28.5788,27.5) -- (28.5788,28.5);
\draw [gray] (21.6506,31.5) -- (22.5167,31);
\draw [gray] (21.6506,31.5) -- (21.6506,32.5);
\draw [gray] (31.1769,24) -- (32.0429,23.5);
\draw [gray] (31.1769,24) -- (32.0429,24.5);
\draw [gray] (31.1769,23) -- (32.0429,22.5);
\draw [gray] (31.1769,23) -- (32.0429,23.5);
\draw [gray] (31.1769,23) -- (31.1769,24);
\draw [gray] (29.4449,23) -- (30.3109,23.5);
\draw [gray] (29.4449,23) -- (29.4449,24);
\draw [gray] (28.5788,24.5) -- (29.4449,24);
\draw [gray] (28.5788,24.5) -- (29.4449,25);
\draw [gray] (28.5788,24.5) -- (28.5788,25.5);
\draw [gray] (32.0429,22.5) -- (32.909,23);
\draw [gray] (32.0429,22.5) -- (32.0429,23.5);
\draw [gray] (26.8468,27.5) -- (27.7128,27);
\draw [gray] (26.8468,27.5) -- (27.7128,28);
\draw [gray] (26.8468,27.5) -- (26.8468,28.5);
\draw [gray] (30.3109,25.5) -- (31.1769,26);
\draw [gray] (30.3109,25.5) -- (30.3109,26.5);
\draw [gray] (12.1244,27) -- (12.9904,27.5);
\draw [gray] (20.7846,32) -- (21.6506,31.5);
\draw [gray] (20.7846,32) -- (21.6506,32.5);
\draw [gray] (9.52628,22.5) -- (10.3923,23);
\draw [gray] (9.52628,22.5) -- (9.52628,23.5);
\draw [gray] (6.06218,9.5) -- (6.9282,9);
\draw [gray] (6.9282,16) -- (7.79423,15.5);
\draw [gray] (6.9282,16) -- (6.9282,17);
\draw [gray] (10.3923,23) -- (10.3923,24);
\draw [gray] (27.7128,26) -- (28.5788,25.5);
\draw [gray] (27.7128,26) -- (28.5788,26.5);
\draw [gray] (27.7128,26) -- (27.7128,27);
\draw [gray] (15.5885,30) -- (16.4545,29.5);
\draw [gray] (15.5885,30) -- (16.4545,30.5);
\draw [gray] (27.7128,24) -- (28.5788,23.5);
\draw [gray] (27.7128,24) -- (28.5788,24.5);
\draw [gray] (27.7128,24) -- (27.7128,25);
\draw [gray] (32.0429,24.5) -- (32.909,24);
\draw [gray] (14.7224,27.5) -- (14.7224,28.5);
\draw [gray] (6.06218,12.5) -- (6.9282,13);
\draw [gray] (6.06218,12.5) -- (6.06218,13.5);
\draw [gray] (28.5788,26.5) -- (29.4449,26);
\draw [gray] (28.5788,26.5) -- (29.4449,27);
\draw [gray] (28.5788,26.5) -- (28.5788,27.5);
\draw [gray] (7.79423,20.5) -- (7.79423,21.5);
\draw [gray] (6.9282,7) -- (7.79423,6.5);
\draw [gray] (6.9282,7) -- (6.9282,8);
\draw [gray] (28.5788,25.5) -- (29.4449,25);
\draw [gray] (28.5788,25.5) -- (29.4449,26);
\draw [gray] (28.5788,25.5) -- (28.5788,26.5);
\draw [gray] (6.06218,13.5) -- (6.9282,13);
\draw [gray] (6.06218,13.5) -- (6.9282,14);
\draw [gray] (6.06218,13.5) -- (6.06218,14.5);
\draw [gray] (32.0429,23.5) -- (32.909,23);
\draw [gray] (32.0429,23.5) -- (32.909,24);
\draw [gray] (32.0429,23.5) -- (32.0429,24.5);
\draw [gray] (15.5885,29) -- (16.4545,29.5);
\draw [gray] (15.5885,29) -- (15.5885,30);
\draw [gray] (6.06218,11.5) -- (6.9282,11);
\draw [gray] (6.06218,11.5) -- (6.06218,12.5);
\draw [gray] (32.909,23) -- (33.775,22.5);
\draw [gray] (32.909,23) -- (32.909,24);
\draw [gray] (10.3923,25) -- (11.2583,24.5);
\draw [gray] (10.3923,25) -- (11.2583,25.5);
\draw [gray] (10.3923,25) -- (10.3923,26);
\draw [gray] (11.2583,25.5) -- (11.2583,26.5);
\draw [gray] (29.4449,25) -- (30.3109,24.5);
\draw [gray] (29.4449,25) -- (30.3109,25.5);
\draw [gray] (29.4449,25) -- (29.4449,26);
\draw [gray] (34.641,22) -- (35.507,21.5);
\draw [gray] (34.641,22) -- (34.641,23);
\draw [gray] (23.3827,30.5) -- (24.2487,30);
\draw [gray] (23.3827,30.5) -- (24.2487,31);
\draw [gray] (23.3827,30.5) -- (23.3827,31.5);
\draw [gray] (17.3205,32) -- (18.1865,32.5);
\draw [gray] (20.7846,31) -- (21.6506,30.5);
\draw [gray] (20.7846,31) -- (21.6506,31.5);
\draw [gray] (20.7846,31) -- (20.7846,32);
\draw [gray] (11.2583,24.5) -- (11.2583,25.5);
\draw [gray] (19.9186,32.5) -- (20.7846,32);
\draw [gray] (19.9186,31.5) -- (20.7846,31);
\draw [gray] (19.9186,31.5) -- (20.7846,32);
\draw [gray] (19.9186,31.5) -- (19.9186,32.5);
\draw [gray] (12.9904,27.5) -- (13.8564,28);
\draw [gray] (6.9282,4) -- (6.9282,5);
\draw [gray] (35.507,20.5) -- (35.507,21.5);
\draw [black,fill=] (19.0526,33) circle [radius = 0.2];
\draw [black,fill=] (27.7128,27) circle [radius = 0.2];
\draw [black,fill=] (6.9282,13) circle [radius = 0.2];
\draw [black,fill=] (26.8468,29.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,18.5) circle [radius = 0.2];
\draw [black,fill=] (33.775,22.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,19.5) circle [radius = 0.2];
\draw [black,fill=] (5.19615,10) circle [radius = 0.2];
\draw [black,fill=] (21.6506,30.5) circle [radius = 0.2];
\draw [black,fill=] (6.9282,11) circle [radius = 0.2];
\draw [black,fill=] (6.06218,14.5) circle [radius = 0.2];
\draw [black,fill=] (25.9808,30) circle [radius = 0.2];
\draw [black,fill=] (30.3109,26.5) circle [radius = 0.2];
\draw [black,fill=] (28.5788,28.5) circle [radius = 0.2];
\draw [black,fill=] (14.7224,29.5) circle [radius = 0.2];
\draw [black,fill=] (6.9282,21) circle [radius = 0.2];
\draw [black,fill=] (9.52628,26.5) circle [radius = 0.2];
\draw [black,fill=] (6.9282,8) circle [radius = 0.2];
\draw [black,fill=] (6.9282,5) circle [radius = 0.2];
\draw [black,fill=] (14.7224,28.5) circle [radius = 0.2];
\draw [black,fill=] (32.0429,21.5) circle [radius = 0.2];
\draw [black,fill=] (32.909,24) circle [radius = 0.2];
\draw [black,fill=] (16.4545,30.5) circle [radius = 0.2];
\draw [black,fill=] (13.8564,28) circle [radius = 0.2];
\draw [black,fill=] (27.7128,25) circle [radius = 0.2];
\draw [black,fill=] (10.3923,27) circle [radius = 0.2];
\draw [black,fill=] (7.79423,8.5) circle [radius = 0.2];
\draw [black,fill=] (31.1769,22) circle [radius = 0.2];
\draw [black,fill=] (17.3205,31) circle [radius = 0.2];
\draw [black,fill=] (27.7128,28) circle [radius = 0.2];
\draw [black,fill=] (30.3109,24.5) circle [radius = 0.2];
\draw [black,fill=] (9.52628,25.5) circle [radius = 0.2];
\draw [black,fill=] (29.4449,26) circle [radius = 0.2];
\draw [black,fill=] (6.9282,14) circle [radius = 0.2];
\draw [black,fill=] (4.33013,14.5) circle [radius = 0.2];
\draw [black,fill=] (6.9282,9) circle [radius = 0.2];
\draw [black,fill=] (15.5885,32) circle [radius = 0.2];
\draw [black,fill=] (6.06218,17.5) circle [radius = 0.2];
\draw [black,fill=] (28.5788,23.5) circle [radius = 0.2];
\draw [black,fill=] (23.3827,31.5) circle [radius = 0.2];
\draw [black,fill=] (8.66025,24) circle [radius = 0.2];
\draw [black,fill=] (7.79423,9.5) circle [radius = 0.2];
\draw [black,fill=] (25.1147,30.5) circle [radius = 0.2];
\draw [black,fill=] (18.1865,32.5) circle [radius = 0.2];
\draw [black,fill=] (6.9282,17) circle [radius = 0.2];
\draw [black,fill=] (5.19615,11) circle [radius = 0.2];
\draw [black,fill=] (10.3923,24) circle [radius = 0.2];
\draw [black,fill=] (8.66025,22) circle [radius = 0.2];
\draw [black,fill=] (8.66025,23) circle [radius = 0.2];
\draw [black,fill=] (5.19615,15) circle [radius = 0.2];
\draw [black,fill=] (34.641,23) circle [radius = 0.2];
\draw [black,fill=] (16.4545,32.5) circle [radius = 0.2];
\draw [black,fill=] (9.52628,23.5) circle [radius = 0.2];
\draw [black,fill=] (6.9282,18) circle [radius = 0.2];
\draw [black,fill=] (5.19615,16) circle [radius = 0.2];
\draw [black,fill=] (19.0526,32) circle [radius = 0.2];
\draw [black,fill=] (7.79423,5.5) circle [radius = 0.2];
\draw [black,fill=] (10.3923,26) circle [radius = 0.2];
\draw [black,fill=] (9.52628,24.5) circle [radius = 0.2];
\draw [black,fill=] (24.2487,30) circle [radius = 0.2];
\draw [black,fill=] (26.8468,28.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,6.5) circle [radius = 0.2];
\draw [black,fill=] (16.4545,29.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,21.5) circle [radius = 0.2];
\draw [black,fill=] (4.33013,15.5) circle [radius = 0.2];
\draw [black,fill=] (11.2583,26.5) circle [radius = 0.2];
\draw [black,fill=] (29.4449,27) circle [radius = 0.2];
\draw [black,fill=] (22.5167,30) circle [radius = 0.2];
\draw [black,fill=] (6.9282,19) circle [radius = 0.2];
\draw [black,fill=] (6.9282,15) circle [radius = 0.2];
\draw [black,fill=] (22.5167,31) circle [radius = 0.2];
\draw [black,fill=] (4.33013,10.5) circle [radius = 0.2];
\draw [black,fill=] (6.06218,16.5) circle [radius = 0.2];
\draw [black,fill=] (30.3109,23.5) circle [radius = 0.2];
\draw [black,fill=] (5.19615,12) circle [radius = 0.2];
\draw [black,fill=] (6.9282,20) circle [radius = 0.2];
\draw [black,fill=] (24.2487,31) circle [radius = 0.2];
\draw [black,fill=] (6.9282,6) circle [radius = 0.2];
\draw [black,fill=] (29.4449,24) circle [radius = 0.2];
\draw [black,fill=] (6.06218,15.5) circle [radius = 0.2];
\draw [black,fill=] (28.5788,27.5) circle [radius = 0.2];
\draw [black,fill=] (21.6506,31.5) circle [radius = 0.2];
\draw [black,fill=] (31.1769,24) circle [radius = 0.2];
\draw [black,fill=] (31.1769,23) circle [radius = 0.2];
\draw [black,fill=] (29.4449,23) circle [radius = 0.2];
\draw [black,fill=] (28.5788,24.5) circle [radius = 0.2];
\draw [black,fill=] (32.0429,22.5) circle [radius = 0.2];
\draw [black,fill=] (26.8468,27.5) circle [radius = 0.2];
\draw [black,fill=] (30.3109,25.5) circle [radius = 0.2];
\draw [black,fill=] (12.1244,27) circle [radius = 0.2];
\draw [black,fill=] (20.7846,32) circle [radius = 0.2];
\draw [black,fill=] (9.52628,22.5) circle [radius = 0.2];
\draw [black,fill=] (35.507,21.5) circle [radius = 0.2];
\draw [black,fill=] (6.06218,9.5) circle [radius = 0.2];
\draw [black,fill=] (6.9282,16) circle [radius = 0.2];
\draw [black,fill=] (10.3923,23) circle [radius = 0.2];
\draw [black,fill=] (27.7128,26) circle [radius = 0.2];
\draw [black,fill=] (15.5885,30) circle [radius = 0.2];
\draw [black,fill=] (27.7128,24) circle [radius = 0.2];
\draw [black,fill=] (32.0429,24.5) circle [radius = 0.2];
\draw [black,fill=] (14.7224,27.5) circle [radius = 0.2];
\draw [black,fill=] (6.06218,12.5) circle [radius = 0.2];
\draw [black,fill=] (28.5788,26.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,20.5) circle [radius = 0.2];
\draw [black,fill=] (6.9282,7) circle [radius = 0.2];
\draw [black,fill=] (28.5788,25.5) circle [radius = 0.2];
\draw [black,fill=] (6.06218,13.5) circle [radius = 0.2];
\draw [black,fill=] (32.0429,23.5) circle [radius = 0.2];
\draw [black,fill=] (15.5885,29) circle [radius = 0.2];
\draw [black,fill=] (6.06218,11.5) circle [radius = 0.2];
\draw [black,fill=] (32.909,23) circle [radius = 0.2];
\draw [black,fill=] (7.79423,15.5) circle [radius = 0.2];
\draw [black,fill=] (10.3923,25) circle [radius = 0.2];
\draw [black,fill=] (11.2583,25.5) circle [radius = 0.2];
\draw [black,fill=] (21.6506,32.5) circle [radius = 0.2];
\draw [black,fill=] (29.4449,25) circle [radius = 0.2];
\draw [black,fill=] (34.641,22) circle [radius = 0.2];
\draw [black,fill=] (31.1769,26) circle [radius = 0.2];
\draw [black,fill=] (23.3827,30.5) circle [radius = 0.2];
\draw [black,fill=] (17.3205,32) circle [radius = 0.2];
\draw [black,fill=] (20.7846,31) circle [radius = 0.2];
\draw [black,fill=] (11.2583,24.5) circle [radius = 0.2];
\draw [black,fill=] (19.9186,32.5) circle [radius = 0.2];
\draw [black,fill=] (19.9186,31.5) circle [radius = 0.2];
\draw [black,fill=] (12.9904,27.5) circle [radius = 0.2];
\draw [red,fill=] (6.9282,4) circle [radius = 0.2];
\draw [red,fill=] (35.507,20.5) circle [radius = 0.2];
\end{tikzpicture}

==> fig_angle60_lambda4_gamma2_6000000.tex <==
\begin{tikzpicture}[scale = 0.09]
\draw [brown!60,fill=] (0,0) circle [radius = 0.3];
\draw [brown!60,fill=] (0,1) circle [radius = 0.3];
\draw [brown!60,fill=] (0,2) circle [radius = 0.3];
\draw [brown!60,fill=] (0,3) circle [radius = 0.3];
\draw [brown!60,fill=] (0,4) circle [radius = 0.3];
\draw [brown!60,fill=] (0,5) circle [radius = 0.3];
\draw [brown!60,fill=] (0,6) circle [radius = 0.3];
\draw [brown!60,fill=] (0,7) circle [radius = 0.3];
\draw [brown!60,fill=] (0,8) circle [radius = 0.3];
\draw [brown!60,fill=] (0,9) circle [radius = 0.3];
\draw [brown!60,fill=] (0,10) circle [radius = 0.3];
\draw [brown!60,fill=] (0,11) circle [radius = 0.3];
\draw [brown!60,fill=] (0,12) circle [radius = 0.3];
\draw [brown!60,fill=] (0,13) circle [radius = 0.3];
\draw [brown!60,fill=] (0,14) circle [radius = 0.3];
\draw [brown!60,fill=] (0,15) circle [radius = 0.3];
\draw [brown!60,fill=] (0,16) circle [radius = 0.3];
\draw [brown!60,fill=] (0,17) circle [radius = 0.3];
\draw [brown!60,fill=] (0,18) circle [radius = 0.3];
\draw [brown!60,fill=] (0,19) circle [radius = 0.3];
\draw [brown!60,fill=] (0,20) circle [radius = 0.3];
\draw [brown!60,fill=] (0,21) circle [radius = 0.3];
\draw [brown!60,fill=] (0,22) circle [radius = 0.3];
\draw [brown!60,fill=] (0,23) circle [radius = 0.3];
\draw [brown!60,fill=] (0,24) circle [radius = 0.3];
\draw [brown!60,fill=] (0,25) circle [radius = 0.3];
\draw [brown!60,fill=] (0,26) circle [radius = 0.3];
\draw [brown!60,fill=] (0,27) circle [radius = 0.3];
\draw [brown!60,fill=] (0,28) circle [radius = 0.3];
\draw [brown!60,fill=] (0,29) circle [radius = 0.3];
\draw [brown!60,fill=] (0,30) circle [radius = 0.3];
\draw [brown!60,fill=] (0,31) circle [radius = 0.3];
\draw [brown!60,fill=] (0,32) circle [radius = 0.3];
\draw [brown!60,fill=] (0,33) circle [radius = 0.3];
\draw [brown!60,fill=] (0,34) circle [radius = 0.3];
\draw [brown!60,fill=] (0,35) circle [radius = 0.3];
\draw [brown!60,fill=] (0,36) circle [radius = 0.3];
\draw [brown!60,fill=] (0,37) circle [radius = 0.3];
\draw [brown!60,fill=] (0,38) circle [radius = 0.3];
\draw [brown!60,fill=] (0,39) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,0.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,1.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,2.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,3.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,4.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,5.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,6.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,7.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,8.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,9.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,10.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,11.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,12.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,13.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,14.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,15.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,16.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,17.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,1) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,2) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,3) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,4) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,5) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,6) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,7) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,8) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,9) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,10) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,11) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,12) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,13) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,14) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,15) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,16) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,17) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,18) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,19) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,20) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,21) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,22) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,23) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,24) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,25) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,26) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,27) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,28) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,29) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,30) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,31) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,32) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,33) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,34) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,35) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,36) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,37) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,38) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,39) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,40) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,1.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,2.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,3.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,4.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,5.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,6.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,7.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,8.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,9.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,10.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,11.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,12.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,13.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,14.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,15.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,16.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,17.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,2) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,3) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,4) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,5) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,6) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,7) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,8) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,9) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,10) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,11) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,12) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,13) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,14) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,15) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,16) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,17) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,18) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,19) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,20) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,21) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,22) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,23) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,24) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,25) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,26) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,27) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,28) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,29) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,30) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,31) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,32) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,33) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,34) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,35) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,36) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,37) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,38) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,39) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,40) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,41) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,2.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,3.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,4.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,5.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,6.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,7.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,8.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,9.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,10.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,11.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,12.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,13.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,14.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,15.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,16.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,17.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,41.5) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,3) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,4) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,5) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,6) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,7) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,8) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,9) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,10) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,11) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,12) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,13) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,14) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,15) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,16) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,17) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,18) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,19) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,20) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,21) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,22) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,23) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,24) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,25) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,26) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,27) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,28) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,29) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,30) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,31) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,32) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,33) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,34) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,35) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,36) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,37) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,38) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,39) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,40) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,41) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,42) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,3.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,4.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,5.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,6.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,7.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,8.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,9.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,10.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,11.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,12.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,13.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,14.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,15.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,16.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,17.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,41.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,42.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,4) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,6) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,7) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,8) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,9) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,10) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,11) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,12) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,13) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,14) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,15) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,16) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,17) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,18) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,19) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,20) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,21) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,22) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,23) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,24) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,25) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,26) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,27) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,28) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,29) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,30) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,31) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,32) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,33) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,34) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,35) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,36) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,37) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,38) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,39) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,40) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,41) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,42) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,43) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,4.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,5.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,6.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,7.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,8.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,9.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,10.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,11.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,12.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,13.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,14.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,15.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,16.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,17.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,41.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,42.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,43.5) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,35) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,36) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,37) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,38) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,39) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,40) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,41) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,42) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,43) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,44) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,41.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,42.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,43.5) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,34) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,35) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,36) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,37) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,38) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,39) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,40) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,41) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,42) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,43) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,41.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,42.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,33) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,34) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,35) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,36) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,37) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,38) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,39) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,40) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,41) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,42) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,41.5) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,32) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,33) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,34) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,35) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,36) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,37) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,38) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,39) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,40) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,41) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,31) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,32) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,33) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,34) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,35) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,36) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,37) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,38) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,39) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,40) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,30) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,31) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,32) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,33) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,34) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,35) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,36) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,37) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,38) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,39) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,29) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,30) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,31) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,32) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,33) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,34) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,35) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,36) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,37) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,38) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,28) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,29) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,30) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,31) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,32) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,33) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,34) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,35) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,36) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,37) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,27) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,28) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,29) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,30) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,31) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,32) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,33) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,34) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,35) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,36) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,26) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,27) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,28) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,29) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,30) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,31) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,32) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,33) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,34) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,35) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,25) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,26) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,27) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,28) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,29) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,30) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,31) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,32) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,33) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,34) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,24) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,25) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,26) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,27) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,28) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,29) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,30) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,31) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,32) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,33) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,23) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,24) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,25) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,26) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,27) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,28) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,29) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,30) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,31) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,32) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,22) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,23) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,24) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,25) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,26) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,27) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,28) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,29) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,30) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,31) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,21) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,22) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,23) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,24) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,25) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,26) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,27) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,28) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,29) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,30) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,20) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,21) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,22) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,23) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,24) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,25) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,26) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,27) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,28) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,29) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,21) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,22) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,23) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,24) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,25) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,26) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,27) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,28) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,22) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,23) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,24) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,25) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,26) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,27) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (39.8372,23) circle [radius = 0.3];
\draw [brown!60,fill=] (39.8372,24) circle [radius = 0.3];
\draw [brown!60,fill=] (39.8372,25) circle [radius = 0.3];
\draw [brown!60,fill=] (39.8372,26) circle [radius = 0.3];
\draw [brown!60,fill=] (40.7032,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (40.7032,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (40.7032,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (41.5692,24) circle [radius = 0.3];
\draw [brown!60,fill=] (41.5692,25) circle [radius = 0.3];
\draw [brown!60,fill=] (42.4352,24.5) circle [radius = 0.3];
\draw [gray] (29.4449,24) -- (30.3109,23.5);
\draw [gray] (29.4449,24) -- (30.3109,24.5);
\draw [gray] (29.4449,24) -- (29.4449,25);
\draw [gray] (6.06218,12.5) -- (6.9282,13);
\draw [gray] (6.06218,12.5) -- (6.06218,13.5);
\draw [gray] (15.5885,26) -- (16.4545,26.5);
\draw [gray] (15.5885,26) -- (15.5885,27);
\draw [gray] (32.0429,24.5) -- (32.909,24);
\draw [gray] (34.641,23) -- (35.507,22.5);
\draw [gray] (34.641,23) -- (35.507,23.5);
\draw [gray] (34.641,23) -- (34.641,24);
\draw [gray] (12.1244,24) -- (12.9904,23.5);
\draw [gray] (12.1244,24) -- (12.9904,24.5);
\draw [gray] (7.79423,21.5) -- (8.66025,22);
\draw [gray] (4.33013,20.5) -- (5.19615,20);
\draw [gray] (35.507,22.5) -- (35.507,23.5);
\draw [gray] (6.06218,8.5) -- (6.06218,9.5);
\draw [gray] (19.0526,30) -- (19.0526,31);
\draw [gray] (30.3109,22.5) -- (31.1769,22);
\draw [gray] (30.3109,22.5) -- (31.1769,23);
\draw [gray] (30.3109,22.5) -- (30.3109,23.5);
\draw [gray] (21.6506,27.5) -- (22.5167,27);
\draw [gray] (21.6506,27.5) -- (22.5167,28);
\draw [gray] (21.6506,27.5) -- (21.6506,28.5);
\draw [gray] (27.7128,24) -- (28.5788,24.5);
\draw [gray] (6.06218,20.5) -- (6.9282,20);
\draw [gray] (6.06218,20.5) -- (6.9282,21);
\draw [gray] (12.9904,23.5) -- (13.8564,24);
\draw [gray] (12.9904,23.5) -- (12.9904,24.5);
\draw [gray] (25.9808,30) -- (26.8468,29.5);
\draw [gray] (25.9808,30) -- (26.8468,30.5);
\draw [gray] (25.9808,30) -- (25.9808,31);
\draw [gray] (6.06218,15.5) -- (6.06218,16.5);
\draw [gray] (24.2487,27) -- (24.2487,28);
\draw [gray] (5.19615,16) -- (6.06218,15.5);
\draw [gray] (5.19615,16) -- (6.06218,16.5);
\draw [gray] (28.5788,26.5) -- (29.4449,26);
\draw [gray] (28.5788,26.5) -- (28.5788,27.5);
\draw [gray] (23.3827,29.5) -- (24.2487,29);
\draw [gray] (23.3827,29.5) -- (24.2487,30);
\draw [gray] (23.3827,29.5) -- (23.3827,30.5);
\draw [gray] (16.4545,27.5) -- (16.4545,28.5);
\draw [gray] (21.6506,30.5) -- (21.6506,31.5);
\draw [gray] (6.06218,10.5) -- (6.06218,11.5);
\draw [gray] (30.3109,24.5) -- (31.1769,24);
\draw [gray] (30.3109,24.5) -- (31.1769,25);
\draw [gray] (14.7224,24.5) -- (15.5885,24);
\draw [gray] (14.7224,24.5) -- (15.5885,25);
\draw [gray] (14.7224,24.5) -- (14.7224,25.5);
\draw [gray] (24.2487,30) -- (25.1147,29.5);
\draw [gray] (35.507,21.5) -- (35.507,22.5);
\draw [gray] (33.775,24.5) -- (34.641,24);
\draw [gray] (16.4545,26.5) -- (16.4545,27.5);
\draw [gray] (18.1865,30.5) -- (19.0526,30);
\draw [gray] (18.1865,30.5) -- (19.0526,31);
\draw [gray] (6.9282,19) -- (6.9282,20);
\draw [gray] (5.19615,20) -- (6.06218,19.5);
\draw [gray] (5.19615,20) -- (6.06218,20.5);
\draw [gray] (6.9282,22) -- (7.79423,21.5);
\draw [gray] (31.1769,22) -- (32.0429,22.5);
\draw [gray] (31.1769,22) -- (31.1769,23);
\draw [gray] (5.19615,8) -- (6.06218,8.5);
\draw [gray] (15.5885,25) -- (15.5885,26);
\draw [gray] (16.4545,29.5) -- (17.3205,30);
\draw [gray] (21.6506,29.5) -- (22.5167,29);
\draw [gray] (21.6506,29.5) -- (21.6506,30.5);
\draw [gray] (22.5167,27) -- (23.3827,26.5);
\draw [gray] (22.5167,27) -- (23.3827,27.5);
\draw [gray] (22.5167,27) -- (22.5167,28);
\draw [gray] (14.7224,26.5) -- (15.5885,26);
\draw [gray] (14.7224,26.5) -- (15.5885,27);
\draw [gray] (4.33013,19.5) -- (5.19615,20);
\draw [gray] (4.33013,19.5) -- (4.33013,20.5);
\draw [gray] (6.06218,9.5) -- (6.06218,10.5);
\draw [gray] (24.2487,29) -- (25.1147,29.5);
\draw [gray] (24.2487,29) -- (24.2487,30);
\draw [gray] (13.8564,24) -- (14.7224,24.5);
\draw [gray] (13.8564,24) -- (13.8564,25);
\draw [gray] (6.9282,13) -- (6.9282,14);
\draw [gray] (12.9904,26.5) -- (13.8564,26);
\draw [gray] (12.9904,26.5) -- (13.8564,27);
\draw [gray] (13.8564,26) -- (14.7224,25.5);
\draw [gray] (13.8564,26) -- (14.7224,26.5);
\draw [gray] (13.8564,26) -- (13.8564,27);
\draw [gray] (31.1769,25) -- (32.0429,24.5);
\draw [gray] (31.1769,25) -- (31.1769,26);
\draw [gray] (11.2583,22.5) -- (11.2583,23.5);
\draw [gray] (15.5885,24) -- (15.5885,25);
\draw [gray] (6.06218,18.5) -- (6.9282,19);
\draw [gray] (6.06218,18.5) -- (6.06218,19.5);
\draw [gray] (32.0429,22.5) -- (32.909,23);
\draw [gray] (32.0429,22.5) -- (32.0429,23.5);
\draw [gray] (5.19615,6) -- (6.06218,6.5);
\draw [gray] (5.19615,6) -- (5.19615,7);
\draw [gray] (6.06218,13.5) -- (6.9282,13);
\draw [gray] (6.06218,13.5) -- (6.9282,14);
\draw [gray] (32.909,24) -- (33.775,23.5);
\draw [gray] (32.909,24) -- (33.775,24.5);
\draw [gray] (27.7128,29) -- (28.5788,28.5);
\draw [gray] (5.19615,11) -- (6.06218,10.5);
\draw [gray] (5.19615,11) -- (6.06218,11.5);
\draw [gray] (23.3827,30.5) -- (24.2487,30);
\draw [gray] (5.19615,15) -- (6.06218,15.5);
\draw [gray] (5.19615,15) -- (5.19615,16);
\draw [gray] (19.0526,31) -- (19.9186,31.5);
\draw [gray] (32.909,23) -- (33.775,22.5);
\draw [gray] (32.909,23) -- (33.775,23.5);
\draw [gray] (32.909,23) -- (32.909,24);
\draw [gray] (33.775,22.5) -- (34.641,22);
\draw [gray] (33.775,22.5) -- (34.641,23);
\draw [gray] (33.775,22.5) -- (33.775,23.5);
\draw [gray] (4.33013,6.5) -- (5.19615,6);
\draw [gray] (4.33013,6.5) -- (5.19615,7);
\draw [gray] (8.66025,22) -- (9.52628,21.5);
\draw [gray] (8.66025,22) -- (9.52628,22.5);
\draw [gray] (33.775,23.5) -- (34.641,23);
\draw [gray] (33.775,23.5) -- (34.641,24);
\draw [gray] (33.775,23.5) -- (33.775,24.5);
\draw [gray] (11.2583,24.5) -- (12.1244,24);
\draw [gray] (6.9282,20) -- (6.9282,21);
\draw [gray] (9.52628,21.5) -- (9.52628,22.5);
\draw [gray] (6.06218,4.5) -- (6.9282,4);
\draw [gray] (25.1147,29.5) -- (25.9808,30);
\draw [gray] (12.9904,24.5) -- (13.8564,24);
\draw [gray] (12.9904,24.5) -- (13.8564,25);
\draw [gray] (20.7846,31) -- (21.6506,30.5);
\draw [gray] (20.7846,31) -- (21.6506,31.5);
\draw [gray] (10.3923,23) -- (11.2583,22.5);
\draw [gray] (10.3923,23) -- (11.2583,23.5);
\draw [gray] (23.3827,28.5) -- (24.2487,28);
\draw [gray] (23.3827,28.5) -- (24.2487,29);
\draw [gray] (23.3827,28.5) -- (23.3827,29.5);
\draw [gray] (20.7846,28) -- (21.6506,27.5);
\draw [gray] (20.7846,28) -- (21.6506,28.5);
\draw [gray] (34.641,24) -- (35.507,23.5);
\draw [gray] (28.5788,27.5) -- (28.5788,28.5);
\draw [gray] (4.33013,10.5) -- (5.19615,11);
\draw [gray] (21.6506,26.5) -- (22.5167,26);
\draw [gray] (21.6506,26.5) -- (22.5167,27);
\draw [gray] (21.6506,26.5) -- (21.6506,27.5);
\draw [gray] (22.5167,29) -- (23.3827,28.5);
\draw [gray] (22.5167,29) -- (23.3827,29.5);
\draw [gray] (16.4545,28.5) -- (16.4545,29.5);
\draw [gray] (29.4449,25) -- (30.3109,24.5);
\draw [gray] (29.4449,25) -- (29.4449,26);
\draw [gray] (28.5788,25.5) -- (29.4449,25);
\draw [gray] (28.5788,25.5) -- (29.4449,26);
\draw [gray] (28.5788,25.5) -- (28.5788,26.5);
\draw [gray] (14.7224,25.5) -- (15.5885,25);
\draw [gray] (14.7224,25.5) -- (15.5885,26);
\draw [gray] (14.7224,25.5) -- (14.7224,26.5);
\draw [gray] (26.8468,29.5) -- (27.7128,29);
\draw [gray] (26.8468,29.5) -- (26.8468,30.5);
\draw [gray] (6.9282,21) -- (7.79423,21.5);
\draw [gray] (6.9282,21) -- (6.9282,22);
\draw [gray] (6.06218,11.5) -- (6.06218,12.5);
\draw [gray] (5.19615,7) -- (6.06218,6.5);
\draw [gray] (5.19615,7) -- (5.19615,8);
\draw [gray] (28.5788,24.5) -- (29.4449,24);
\draw [gray] (28.5788,24.5) -- (29.4449,25);
\draw [gray] (28.5788,24.5) -- (28.5788,25.5);
\draw [gray] (13.8564,25) -- (14.7224,24.5);
\draw [gray] (13.8564,25) -- (14.7224,25.5);
\draw [gray] (13.8564,25) -- (13.8564,26);
\draw [gray] (32.0429,23.5) -- (32.909,23);
\draw [gray] (32.0429,23.5) -- (32.909,24);
\draw [gray] (32.0429,23.5) -- (32.0429,24.5);
\draw [gray] (6.9282,14) -- (7.79423,14.5);
\draw [gray] (11.2583,23.5) -- (12.1244,24);
\draw [gray] (11.2583,23.5) -- (11.2583,24.5);
\draw [gray] (20.7846,30) -- (21.6506,29.5);
\draw [gray] (20.7846,30) -- (21.6506,30.5);
\draw [gray] (20.7846,30) -- (20.7846,31);
\draw [gray] (31.1769,24) -- (32.0429,23.5);
\draw [gray] (31.1769,24) -- (32.0429,24.5);
\draw [gray] (31.1769,24) -- (31.1769,25);
\draw [gray] (5.19615,5) -- (6.06218,4.5);
\draw [gray] (5.19615,5) -- (5.19615,6);
\draw [gray] (9.52628,22.5) -- (10.3923,23);
\draw [gray] (5.19615,14) -- (6.06218,13.5);
\draw [gray] (5.19615,14) -- (5.19615,15);
\draw [gray] (22.5167,28) -- (23.3827,27.5);
\draw [gray] (22.5167,28) -- (23.3827,28.5);
\draw [gray] (22.5167,28) -- (22.5167,29);
\draw [gray] (19.9186,31.5) -- (20.7846,31);
\draw [gray] (6.06218,16.5) -- (6.06218,17.5);
\draw [gray] (34.641,22) -- (35.507,21.5);
\draw [gray] (34.641,22) -- (35.507,22.5);
\draw [gray] (34.641,22) -- (34.641,23);
\draw [gray] (23.3827,26.5) -- (24.2487,27);
\draw [gray] (23.3827,26.5) -- (23.3827,27.5);
\draw [gray] (6.06218,19.5) -- (6.9282,19);
\draw [gray] (6.06218,19.5) -- (6.9282,20);
\draw [gray] (6.06218,19.5) -- (6.06218,20.5);
\draw [gray] (31.1769,23) -- (32.0429,22.5);
\draw [gray] (31.1769,23) -- (32.0429,23.5);
\draw [gray] (31.1769,23) -- (31.1769,24);
\draw [gray] (13.8564,27) -- (14.7224,26.5);
\draw [gray] (22.5167,26) -- (23.3827,26.5);
\draw [gray] (22.5167,26) -- (22.5167,27);
\draw [gray] (24.2487,28) -- (24.2487,29);
\draw [gray] (17.3205,30) -- (18.1865,30.5);
\draw [gray] (30.3109,23.5) -- (31.1769,23);
\draw [gray] (30.3109,23.5) -- (31.1769,24);
\draw [gray] (30.3109,23.5) -- (30.3109,24.5);
\draw [gray] (23.3827,27.5) -- (24.2487,27);
\draw [gray] (23.3827,27.5) -- (24.2487,28);
\draw [gray] (23.3827,27.5) -- (23.3827,28.5);
\draw [gray] (15.5885,27) -- (16.4545,26.5);
\draw [gray] (15.5885,27) -- (16.4545,27.5);
\draw [gray] (21.6506,28.5) -- (22.5167,28);
\draw [gray] (21.6506,28.5) -- (22.5167,29);
\draw [gray] (21.6506,28.5) -- (21.6506,29.5);
\draw [gray] (25.9808,31) -- (26.8468,30.5);
\draw [gray] (6.06218,17.5) -- (6.06218,18.5);
\draw [gray] (35.507,20.5) -- (35.507,21.5);
\draw [black,fill=] (29.4449,24) circle [radius = 0.2];
\draw [black,fill=] (6.06218,12.5) circle [radius = 0.2];
\draw [black,fill=] (15.5885,26) circle [radius = 0.2];
\draw [black,fill=] (32.0429,24.5) circle [radius = 0.2];
\draw [black,fill=] (34.641,23) circle [radius = 0.2];
\draw [black,fill=] (12.1244,24) circle [radius = 0.2];
\draw [black,fill=] (7.79423,21.5) circle [radius = 0.2];
\draw [black,fill=] (4.33013,20.5) circle [radius = 0.2];
\draw [black,fill=] (35.507,22.5) circle [radius = 0.2];
\draw [black,fill=] (6.06218,8.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,14.5) circle [radius = 0.2];
\draw [black,fill=] (19.0526,30) circle [radius = 0.2];
\draw [black,fill=] (30.3109,22.5) circle [radius = 0.2];
\draw [black,fill=] (21.6506,27.5) circle [radius = 0.2];
\draw [black,fill=] (27.7128,24) circle [radius = 0.2];
\draw [black,fill=] (6.06218,20.5) circle [radius = 0.2];
\draw [black,fill=] (12.9904,23.5) circle [radius = 0.2];
\draw [black,fill=] (25.9808,30) circle [radius = 0.2];
\draw [black,fill=] (6.06218,15.5) circle [radius = 0.2];
\draw [black,fill=] (24.2487,27) circle [radius = 0.2];
\draw [black,fill=] (5.19615,16) circle [radius = 0.2];
\draw [black,fill=] (28.5788,26.5) circle [radius = 0.2];
\draw [black,fill=] (23.3827,29.5) circle [radius = 0.2];
\draw [black,fill=] (16.4545,27.5) circle [radius = 0.2];
\draw [black,fill=] (21.6506,30.5) circle [radius = 0.2];
\draw [black,fill=] (6.06218,10.5) circle [radius = 0.2];
\draw [black,fill=] (30.3109,24.5) circle [radius = 0.2];
\draw [black,fill=] (14.7224,24.5) circle [radius = 0.2];
\draw [black,fill=] (24.2487,30) circle [radius = 0.2];
\draw [black,fill=] (35.507,21.5) circle [radius = 0.2];
\draw [black,fill=] (33.775,24.5) circle [radius = 0.2];
\draw [black,fill=] (16.4545,26.5) circle [radius = 0.2];
\draw [black,fill=] (18.1865,30.5) circle [radius = 0.2];
\draw [black,fill=] (6.9282,19) circle [radius = 0.2];
\draw [black,fill=] (5.19615,20) circle [radius = 0.2];
\draw [black,fill=] (6.9282,22) circle [radius = 0.2];
\draw [black,fill=] (31.1769,22) circle [radius = 0.2];
\draw [black,fill=] (5.19615,8) circle [radius = 0.2];
\draw [black,fill=] (15.5885,25) circle [radius = 0.2];
\draw [black,fill=] (16.4545,29.5) circle [radius = 0.2];
\draw [black,fill=] (28.5788,28.5) circle [radius = 0.2];
\draw [black,fill=] (21.6506,29.5) circle [radius = 0.2];
\draw [black,fill=] (22.5167,27) circle [radius = 0.2];
\draw [black,fill=] (14.7224,26.5) circle [radius = 0.2];
\draw [black,fill=] (4.33013,19.5) circle [radius = 0.2];
\draw [black,fill=] (6.06218,9.5) circle [radius = 0.2];
\draw [black,fill=] (24.2487,29) circle [radius = 0.2];
\draw [black,fill=] (13.8564,24) circle [radius = 0.2];
\draw [black,fill=] (6.9282,13) circle [radius = 0.2];
\draw [black,fill=] (12.9904,26.5) circle [radius = 0.2];
\draw [black,fill=] (13.8564,26) circle [radius = 0.2];
\draw [black,fill=] (31.1769,25) circle [radius = 0.2];
\draw [black,fill=] (11.2583,22.5) circle [radius = 0.2];
\draw [black,fill=] (15.5885,24) circle [radius = 0.2];
\draw [black,fill=] (6.06218,18.5) circle [radius = 0.2];
\draw [black,fill=] (32.0429,22.5) circle [radius = 0.2];
\draw [black,fill=] (5.19615,6) circle [radius = 0.2];
\draw [black,fill=] (21.6506,31.5) circle [radius = 0.2];
\draw [black,fill=] (6.06218,13.5) circle [radius = 0.2];
\draw [black,fill=] (32.909,24) circle [radius = 0.2];
\draw [black,fill=] (27.7128,29) circle [radius = 0.2];
\draw [black,fill=] (5.19615,11) circle [radius = 0.2];
\draw [black,fill=] (23.3827,30.5) circle [radius = 0.2];
\draw [black,fill=] (6.06218,6.5) circle [radius = 0.2];
\draw [black,fill=] (5.19615,15) circle [radius = 0.2];
\draw [black,fill=] (19.0526,31) circle [radius = 0.2];
\draw [black,fill=] (32.909,23) circle [radius = 0.2];
\draw [black,fill=] (33.775,22.5) circle [radius = 0.2];
\draw [black,fill=] (4.33013,6.5) circle [radius = 0.2];
\draw [black,fill=] (8.66025,22) circle [radius = 0.2];
\draw [black,fill=] (33.775,23.5) circle [radius = 0.2];
\draw [black,fill=] (11.2583,24.5) circle [radius = 0.2];
\draw [black,fill=] (6.9282,20) circle [radius = 0.2];
\draw [black,fill=] (9.52628,21.5) circle [radius = 0.2];
\draw [black,fill=] (6.06218,4.5) circle [radius = 0.2];
\draw [black,fill=] (25.1147,29.5) circle [radius = 0.2];
\draw [black,fill=] (35.507,23.5) circle [radius = 0.2];
\draw [black,fill=] (12.9904,24.5) circle [radius = 0.2];
\draw [black,fill=] (20.7846,31) circle [radius = 0.2];
\draw [black,fill=] (10.3923,23) circle [radius = 0.2];
\draw [black,fill=] (23.3827,28.5) circle [radius = 0.2];
\draw [black,fill=] (20.7846,28) circle [radius = 0.2];
\draw [black,fill=] (26.8468,30.5) circle [radius = 0.2];
\draw [black,fill=] (34.641,24) circle [radius = 0.2];
\draw [black,fill=] (28.5788,27.5) circle [radius = 0.2];
\draw [black,fill=] (4.33013,10.5) circle [radius = 0.2];
\draw [black,fill=] (21.6506,26.5) circle [radius = 0.2];
\draw [black,fill=] (22.5167,29) circle [radius = 0.2];
\draw [black,fill=] (16.4545,28.5) circle [radius = 0.2];
\draw [black,fill=] (29.4449,25) circle [radius = 0.2];
\draw [black,fill=] (28.5788,25.5) circle [radius = 0.2];
\draw [black,fill=] (14.7224,25.5) circle [radius = 0.2];
\draw [black,fill=] (26.8468,29.5) circle [radius = 0.2];
\draw [black,fill=] (6.9282,21) circle [radius = 0.2];
\draw [black,fill=] (6.06218,11.5) circle [radius = 0.2];
\draw [black,fill=] (5.19615,7) circle [radius = 0.2];
\draw [black,fill=] (28.5788,24.5) circle [radius = 0.2];
\draw [black,fill=] (13.8564,25) circle [radius = 0.2];
\draw [black,fill=] (32.0429,23.5) circle [radius = 0.2];
\draw [black,fill=] (31.1769,26) circle [radius = 0.2];
\draw [black,fill=] (6.9282,14) circle [radius = 0.2];
\draw [black,fill=] (11.2583,23.5) circle [radius = 0.2];
\draw [black,fill=] (20.7846,30) circle [radius = 0.2];
\draw [black,fill=] (31.1769,24) circle [radius = 0.2];
\draw [black,fill=] (5.19615,5) circle [radius = 0.2];
\draw [black,fill=] (9.52628,22.5) circle [radius = 0.2];
\draw [black,fill=] (5.19615,14) circle [radius = 0.2];
\draw [black,fill=] (22.5167,28) circle [radius = 0.2];
\draw [black,fill=] (19.9186,31.5) circle [radius = 0.2];
\draw [black,fill=] (6.06218,16.5) circle [radius = 0.2];
\draw [black,fill=] (29.4449,26) circle [radius = 0.2];
\draw [black,fill=] (34.641,22) circle [radius = 0.2];
\draw [black,fill=] (23.3827,26.5) circle [radius = 0.2];
\draw [black,fill=] (6.06218,19.5) circle [radius = 0.2];
\draw [black,fill=] (31.1769,23) circle [radius = 0.2];
\draw [black,fill=] (13.8564,27) circle [radius = 0.2];
\draw [black,fill=] (22.5167,26) circle [radius = 0.2];
\draw [black,fill=] (24.2487,28) circle [radius = 0.2];
\draw [black,fill=] (17.3205,30) circle [radius = 0.2];
\draw [black,fill=] (30.3109,23.5) circle [radius = 0.2];
\draw [black,fill=] (23.3827,27.5) circle [radius = 0.2];
\draw [black,fill=] (15.5885,27) circle [radius = 0.2];
\draw [black,fill=] (21.6506,28.5) circle [radius = 0.2];
\draw [black,fill=] (25.9808,31) circle [radius = 0.2];
\draw [black,fill=] (6.06218,17.5) circle [radius = 0.2];
\draw [red,fill=] (6.9282,4) circle [radius = 0.2];
\draw [red,fill=] (35.507,20.5) circle [radius = 0.2];
\end{tikzpicture}

==> fig_angle60_lambda4_gamma2_8000000.tex <==
\begin{tikzpicture}[scale = 0.09]
\draw [brown!60,fill=] (0,0) circle [radius = 0.3];
\draw [brown!60,fill=] (0,1) circle [radius = 0.3];
\draw [brown!60,fill=] (0,2) circle [radius = 0.3];
\draw [brown!60,fill=] (0,3) circle [radius = 0.3];
\draw [brown!60,fill=] (0,4) circle [radius = 0.3];
\draw [brown!60,fill=] (0,5) circle [radius = 0.3];
\draw [brown!60,fill=] (0,6) circle [radius = 0.3];
\draw [brown!60,fill=] (0,7) circle [radius = 0.3];
\draw [brown!60,fill=] (0,8) circle [radius = 0.3];
\draw [brown!60,fill=] (0,9) circle [radius = 0.3];
\draw [brown!60,fill=] (0,10) circle [radius = 0.3];
\draw [brown!60,fill=] (0,11) circle [radius = 0.3];
\draw [brown!60,fill=] (0,12) circle [radius = 0.3];
\draw [brown!60,fill=] (0,13) circle [radius = 0.3];
\draw [brown!60,fill=] (0,14) circle [radius = 0.3];
\draw [brown!60,fill=] (0,15) circle [radius = 0.3];
\draw [brown!60,fill=] (0,16) circle [radius = 0.3];
\draw [brown!60,fill=] (0,17) circle [radius = 0.3];
\draw [brown!60,fill=] (0,18) circle [radius = 0.3];
\draw [brown!60,fill=] (0,19) circle [radius = 0.3];
\draw [brown!60,fill=] (0,20) circle [radius = 0.3];
\draw [brown!60,fill=] (0,21) circle [radius = 0.3];
\draw [brown!60,fill=] (0,22) circle [radius = 0.3];
\draw [brown!60,fill=] (0,23) circle [radius = 0.3];
\draw [brown!60,fill=] (0,24) circle [radius = 0.3];
\draw [brown!60,fill=] (0,25) circle [radius = 0.3];
\draw [brown!60,fill=] (0,26) circle [radius = 0.3];
\draw [brown!60,fill=] (0,27) circle [radius = 0.3];
\draw [brown!60,fill=] (0,28) circle [radius = 0.3];
\draw [brown!60,fill=] (0,29) circle [radius = 0.3];
\draw [brown!60,fill=] (0,30) circle [radius = 0.3];
\draw [brown!60,fill=] (0,31) circle [radius = 0.3];
\draw [brown!60,fill=] (0,32) circle [radius = 0.3];
\draw [brown!60,fill=] (0,33) circle [radius = 0.3];
\draw [brown!60,fill=] (0,34) circle [radius = 0.3];
\draw [brown!60,fill=] (0,35) circle [radius = 0.3];
\draw [brown!60,fill=] (0,36) circle [radius = 0.3];
\draw [brown!60,fill=] (0,37) circle [radius = 0.3];
\draw [brown!60,fill=] (0,38) circle [radius = 0.3];
\draw [brown!60,fill=] (0,39) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,0.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,1.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,2.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,3.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,4.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,5.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,6.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,7.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,8.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,9.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,10.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,11.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,12.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,13.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,14.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,15.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,16.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,17.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,1) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,2) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,3) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,4) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,5) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,6) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,7) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,8) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,9) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,10) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,11) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,12) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,13) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,14) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,15) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,16) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,17) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,18) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,19) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,20) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,21) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,22) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,23) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,24) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,25) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,26) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,27) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,28) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,29) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,30) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,31) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,32) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,33) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,34) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,35) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,36) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,37) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,38) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,39) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,40) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,1.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,2.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,3.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,4.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,5.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,6.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,7.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,8.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,9.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,10.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,11.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,12.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,13.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,14.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,15.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,16.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,17.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,2) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,3) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,4) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,5) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,6) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,7) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,8) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,9) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,10) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,11) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,12) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,13) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,14) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,15) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,16) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,17) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,18) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,19) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,20) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,21) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,22) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,23) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,24) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,25) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,26) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,27) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,28) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,29) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,30) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,31) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,32) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,33) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,34) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,35) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,36) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,37) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,38) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,39) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,40) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,41) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,2.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,3.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,4.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,5.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,6.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,7.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,8.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,9.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,10.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,11.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,12.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,13.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,14.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,15.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,16.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,17.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,41.5) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,3) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,4) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,5) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,6) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,7) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,8) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,9) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,10) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,11) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,12) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,13) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,14) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,15) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,16) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,17) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,18) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,19) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,20) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,21) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,22) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,23) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,24) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,25) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,26) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,27) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,28) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,29) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,30) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,31) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,32) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,33) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,34) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,35) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,36) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,37) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,38) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,39) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,40) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,41) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,42) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,3.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,4.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,5.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,6.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,7.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,8.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,9.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,10.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,11.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,12.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,13.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,14.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,15.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,16.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,17.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,41.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,42.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,4) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,6) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,7) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,8) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,9) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,10) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,11) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,12) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,13) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,14) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,15) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,16) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,17) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,18) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,19) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,20) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,21) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,22) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,23) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,24) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,25) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,26) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,27) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,28) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,29) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,30) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,31) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,32) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,33) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,34) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,35) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,36) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,37) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,38) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,39) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,40) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,41) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,42) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,43) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,4.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,5.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,6.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,7.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,8.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,9.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,10.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,11.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,12.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,13.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,14.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,15.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,16.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,17.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,41.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,42.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,43.5) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,35) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,36) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,37) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,38) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,39) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,40) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,41) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,42) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,43) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,44) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,41.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,42.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,43.5) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,34) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,35) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,36) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,37) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,38) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,39) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,40) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,41) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,42) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,43) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,41.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,42.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,33) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,34) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,35) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,36) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,37) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,38) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,39) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,40) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,41) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,42) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,41.5) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,32) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,33) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,34) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,35) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,36) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,37) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,38) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,39) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,40) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,41) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,31) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,32) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,33) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,34) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,35) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,36) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,37) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,38) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,39) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,40) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,30) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,31) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,32) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,33) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,34) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,35) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,36) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,37) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,38) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,39) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,29) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,30) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,31) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,32) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,33) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,34) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,35) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,36) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,37) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,38) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,28) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,29) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,30) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,31) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,32) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,33) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,34) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,35) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,36) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,37) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,27) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,28) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,29) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,30) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,31) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,32) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,33) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,34) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,35) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,36) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,26) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,27) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,28) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,29) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,30) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,31) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,32) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,33) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,34) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,35) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,25) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,26) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,27) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,28) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,29) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,30) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,31) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,32) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,33) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,34) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,24) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,25) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,26) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,27) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,28) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,29) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,30) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,31) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,32) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,33) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,23) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,24) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,25) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,26) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,27) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,28) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,29) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,30) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,31) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,32) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,22) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,23) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,24) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,25) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,26) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,27) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,28) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,29) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,30) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,31) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,21) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,22) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,23) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,24) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,25) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,26) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,27) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,28) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,29) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,30) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,20) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,21) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,22) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,23) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,24) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,25) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,26) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,27) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,28) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,29) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,21) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,22) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,23) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,24) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,25) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,26) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,27) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,28) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,22) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,23) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,24) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,25) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,26) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,27) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (39.8372,23) circle [radius = 0.3];
\draw [brown!60,fill=] (39.8372,24) circle [radius = 0.3];
\draw [brown!60,fill=] (39.8372,25) circle [radius = 0.3];
\draw [brown!60,fill=] (39.8372,26) circle [radius = 0.3];
\draw [brown!60,fill=] (40.7032,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (40.7032,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (40.7032,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (41.5692,24) circle [radius = 0.3];
\draw [brown!60,fill=] (41.5692,25) circle [radius = 0.3];
\draw [brown!60,fill=] (42.4352,24.5) circle [radius = 0.3];
\draw [gray] (18.1865,25.5) -- (19.0526,25);
\draw [gray] (18.1865,25.5) -- (19.0526,26);
\draw [gray] (18.1865,25.5) -- (18.1865,26.5);
\draw [gray] (27.7128,28) -- (28.5788,27.5);
\draw [gray] (27.7128,28) -- (28.5788,28.5);
\draw [gray] (27.7128,28) -- (27.7128,29);
\draw [gray] (30.3109,27.5) -- (31.1769,27);
\draw [gray] (30.3109,27.5) -- (31.1769,28);
\draw [gray] (22.5167,28) -- (23.3827,27.5);
\draw [gray] (22.5167,28) -- (23.3827,28.5);
\draw [gray] (22.5167,28) -- (22.5167,29);
\draw [gray] (24.2487,30) -- (25.1147,29.5);
\draw [gray] (20.7846,29) -- (21.6506,28.5);
\draw [gray] (7.79423,8.5) -- (8.66025,9);
\draw [gray] (6.9282,18) -- (7.79423,18.5);
\draw [gray] (6.9282,18) -- (6.9282,19);
\draw [gray] (6.06218,5.5) -- (6.9282,5);
\draw [gray] (6.06218,5.5) -- (6.06218,6.5);
\draw [gray] (3.4641,10) -- (4.33013,10.5);
\draw [gray] (17.3205,26) -- (18.1865,25.5);
\draw [gray] (17.3205,26) -- (18.1865,26.5);
\draw [gray] (15.5885,26) -- (16.4545,25.5);
\draw [gray] (15.5885,26) -- (16.4545,26.5);
\draw [gray] (16.4545,26.5) -- (17.3205,26);
\draw [gray] (32.0429,22.5) -- (32.909,22);
\draw [gray] (32.0429,22.5) -- (32.909,23);
\draw [gray] (32.0429,22.5) -- (32.0429,23.5);
\draw [gray] (14.7224,26.5) -- (15.5885,26);
\draw [gray] (19.9186,27.5) -- (20.7846,27);
\draw [gray] (19.9186,27.5) -- (20.7846,28);
\draw [gray] (19.9186,27.5) -- (19.9186,28.5);
\draw [gray] (5.19615,12) -- (6.06218,12.5);
\draw [gray] (5.19615,12) -- (5.19615,13);
\draw [gray] (16.4545,24.5) -- (17.3205,24);
\draw [gray] (16.4545,24.5) -- (17.3205,25);
\draw [gray] (16.4545,24.5) -- (16.4545,25.5);
\draw [gray] (25.9808,26) -- (26.8468,26.5);
\draw [gray] (25.9808,26) -- (25.9808,27);
\draw [gray] (5.19615,11) -- (5.19615,12);
\draw [gray] (25.1147,28.5) -- (25.9808,28);
\draw [gray] (25.1147,28.5) -- (25.1147,29.5);
\draw [gray] (27.7128,26) -- (28.5788,25.5);
\draw [gray] (27.7128,26) -- (28.5788,26.5);
\draw [gray] (27.7128,26) -- (27.7128,27);
\draw [gray] (19.9186,26.5) -- (20.7846,27);
\draw [gray] (19.9186,26.5) -- (19.9186,27.5);
\draw [gray] (6.06218,4.5) -- (6.9282,4);
\draw [gray] (6.06218,4.5) -- (6.9282,5);
\draw [gray] (6.06218,4.5) -- (6.06218,5.5);
\draw [gray] (15.5885,25) -- (16.4545,24.5);
\draw [gray] (15.5885,25) -- (16.4545,25.5);
\draw [gray] (15.5885,25) -- (15.5885,26);
\draw [gray] (15.5885,24) -- (16.4545,24.5);
\draw [gray] (15.5885,24) -- (15.5885,25);
\draw [gray] (26.8468,26.5) -- (27.7128,26);
\draw [gray] (26.8468,26.5) -- (27.7128,27);
\draw [gray] (26.8468,26.5) -- (26.8468,27.5);
\draw [gray] (11.2583,23.5) -- (12.1244,24);
\draw [gray] (26.8468,27.5) -- (27.7128,27);
\draw [gray] (26.8468,27.5) -- (27.7128,28);
\draw [gray] (26.8468,27.5) -- (26.8468,28.5);
\draw [gray] (6.06218,8.5) -- (6.9282,8);
\draw [gray] (6.06218,8.5) -- (6.06218,9.5);
\draw [gray] (31.1769,24) -- (32.0429,23.5);
\draw [gray] (31.1769,24) -- (32.0429,24.5);
\draw [gray] (31.1769,24) -- (31.1769,25);
\draw [gray] (31.1769,23) -- (32.0429,22.5);
\draw [gray] (31.1769,23) -- (32.0429,23.5);
\draw [gray] (31.1769,23) -- (31.1769,24);
\draw [gray] (8.66025,22) -- (9.52628,22.5);
\draw [gray] (14.7224,24.5) -- (15.5885,24);
\draw [gray] (14.7224,24.5) -- (15.5885,25);
\draw [gray] (14.7224,24.5) -- (14.7224,25.5);
\draw [gray] (33.775,21.5) -- (34.641,21);
\draw [gray] (26.8468,28.5) -- (27.7128,28);
\draw [gray] (26.8468,28.5) -- (27.7128,29);
\draw [gray] (32.0429,21.5) -- (32.909,21);
\draw [gray] (32.0429,21.5) -- (32.909,22);
\draw [gray] (32.0429,21.5) -- (32.0429,22.5);
\draw [gray] (9.52628,22.5) -- (10.3923,22);
\draw [gray] (9.52628,22.5) -- (10.3923,23);
\draw [gray] (19.9186,25.5) -- (19.9186,26.5);
\draw [gray] (5.19615,14) -- (5.19615,15);
\draw [gray] (17.3205,24) -- (18.1865,24.5);
\draw [gray] (17.3205,24) -- (17.3205,25);
\draw [gray] (25.9808,27) -- (26.8468,26.5);
\draw [gray] (25.9808,27) -- (26.8468,27.5);
\draw [gray] (25.9808,27) -- (25.9808,28);
\draw [gray] (7.79423,7.5) -- (7.79423,8.5);
\draw [gray] (19.0526,25) -- (19.9186,25.5);
\draw [gray] (19.0526,25) -- (19.0526,26);
\draw [gray] (31.1769,25) -- (32.0429,24.5);
\draw [gray] (31.1769,25) -- (32.0429,25.5);
\draw [gray] (31.1769,25) -- (31.1769,26);
\draw [gray] (30.3109,24.5) -- (31.1769,24);
\draw [gray] (30.3109,24.5) -- (31.1769,25);
\draw [gray] (30.3109,24.5) -- (30.3109,25.5);
\draw [gray] (6.06218,16.5) -- (6.9282,16);
\draw [gray] (6.06218,16.5) -- (6.9282,17);
\draw [gray] (16.4545,25.5) -- (17.3205,25);
\draw [gray] (16.4545,25.5) -- (17.3205,26);
\draw [gray] (16.4545,25.5) -- (16.4545,26.5);
\draw [gray] (22.5167,29) -- (23.3827,28.5);
\draw [gray] (22.5167,29) -- (23.3827,29.5);
\draw [gray] (19.0526,26) -- (19.9186,25.5);
\draw [gray] (19.0526,26) -- (19.9186,26.5);
\draw [gray] (6.06218,15.5) -- (6.9282,16);
\draw [gray] (6.06218,15.5) -- (6.06218,16.5);
\draw [gray] (32.0429,24.5) -- (32.909,24);
\draw [gray] (32.0429,24.5) -- (32.0429,25.5);
\draw [gray] (4.33013,10.5) -- (5.19615,10);
\draw [gray] (4.33013,10.5) -- (5.19615,11);
\draw [gray] (4.33013,10.5) -- (4.33013,11.5);
\draw [gray] (28.5788,26.5) -- (29.4449,26);
\draw [gray] (28.5788,26.5) -- (29.4449,27);
\draw [gray] (28.5788,26.5) -- (28.5788,27.5);
\draw [gray] (14.7224,25.5) -- (15.5885,25);
\draw [gray] (14.7224,25.5) -- (15.5885,26);
\draw [gray] (14.7224,25.5) -- (14.7224,26.5);
\draw [gray] (5.19615,9) -- (6.06218,8.5);
\draw [gray] (5.19615,9) -- (6.06218,9.5);
\draw [gray] (5.19615,9) -- (5.19615,10);
\draw [gray] (27.7128,27) -- (28.5788,26.5);
\draw [gray] (27.7128,27) -- (28.5788,27.5);
\draw [gray] (27.7128,27) -- (27.7128,28);
\draw [gray] (10.3923,23) -- (11.2583,23.5);
\draw [gray] (6.9282,8) -- (7.79423,7.5);
\draw [gray] (6.9282,8) -- (7.79423,8.5);
\draw [gray] (28.5788,29.5) -- (29.4449,29);
\draw [gray] (30.3109,25.5) -- (31.1769,25);
\draw [gray] (30.3109,25.5) -- (31.1769,26);
\draw [gray] (30.3109,25.5) -- (30.3109,26.5);
\draw [gray] (28.5788,28.5) -- (29.4449,28);
\draw [gray] (28.5788,28.5) -- (29.4449,29);
\draw [gray] (28.5788,28.5) -- (28.5788,29.5);
\draw [gray] (21.6506,28.5) -- (22.5167,28);
\draw [gray] (21.6506,28.5) -- (22.5167,29);
\draw [gray] (6.9282,16) -- (6.9282,17);
\draw [gray] (4.33013,11.5) -- (5.19615,11);
\draw [gray] (4.33013,11.5) -- (5.19615,12);
\draw [gray] (4.33013,11.5) -- (4.33013,12.5);
\draw [gray] (30.3109,23.5) -- (31.1769,23);
\draw [gray] (30.3109,23.5) -- (31.1769,24);
\draw [gray] (30.3109,23.5) -- (30.3109,24.5);
\draw [gray] (6.06218,7.5) -- (6.9282,8);
\draw [gray] (6.06218,7.5) -- (6.06218,8.5);
\draw [gray] (18.1865,24.5) -- (19.0526,25);
\draw [gray] (18.1865,24.5) -- (18.1865,25.5);
\draw [gray] (5.19615,10) -- (6.06218,9.5);
\draw [gray] (5.19615,10) -- (5.19615,11);
\draw [gray] (29.4449,26) -- (30.3109,25.5);
\draw [gray] (29.4449,26) -- (30.3109,26.5);
\draw [gray] (29.4449,26) -- (29.4449,27);
\draw [gray] (6.9282,17) -- (6.9282,18);
\draw [gray] (31.1769,26) -- (32.0429,25.5);
\draw [gray] (31.1769,26) -- (32.0429,26.5);
\draw [gray] (31.1769,26) -- (31.1769,27);
\draw [gray] (12.1244,24) -- (12.9904,24.5);
\draw [gray] (20.7846,28) -- (21.6506,27.5);
\draw [gray] (20.7846,28) -- (21.6506,28.5);
\draw [gray] (20.7846,28) -- (20.7846,29);
\draw [gray] (23.3827,29.5) -- (24.2487,29);
\draw [gray] (23.3827,29.5) -- (24.2487,30);
\draw [gray] (13.8564,25) -- (14.7224,24.5);
\draw [gray] (13.8564,25) -- (14.7224,25.5);
\draw [gray] (32.909,23) -- (32.909,24);
\draw [gray] (29.4449,28) -- (30.3109,27.5);
\draw [gray] (29.4449,28) -- (29.4449,29);
\draw [gray] (18.1865,26.5) -- (19.0526,26);
\draw [gray] (17.3205,25) -- (18.1865,24.5);
\draw [gray] (17.3205,25) -- (18.1865,25.5);
\draw [gray] (17.3205,25) -- (17.3205,26);
\draw [gray] (28.5788,25.5) -- (29.4449,25);
\draw [gray] (28.5788,25.5) -- (29.4449,26);
\draw [gray] (28.5788,25.5) -- (28.5788,26.5);
\draw [gray] (6.9282,19) -- (7.79423,18.5);
\draw [gray] (6.9282,19) -- (7.79423,19.5);
\draw [gray] (6.9282,19) -- (6.9282,20);
\draw [gray] (12.9904,24.5) -- (13.8564,25);
\draw [gray] (25.9808,28) -- (26.8468,27.5);
\draw [gray] (25.9808,28) -- (26.8468,28.5);
\draw [gray] (5.19615,15) -- (6.06218,15.5);
\draw [gray] (5.19615,15) -- (5.19615,16);
\draw [gray] (24.2487,28) -- (25.1147,27.5);
\draw [gray] (24.2487,28) -- (25.1147,28.5);
\draw [gray] (24.2487,28) -- (24.2487,29);
\draw [gray] (21.6506,27.5) -- (22.5167,28);
\draw [gray] (21.6506,27.5) -- (21.6506,28.5);
\draw [gray] (10.3923,22) -- (10.3923,23);
\draw [gray] (24.2487,27) -- (25.1147,26.5);
\draw [gray] (24.2487,27) -- (25.1147,27.5);
\draw [gray] (24.2487,27) -- (24.2487,28);
\draw [gray] (29.4449,25) -- (30.3109,24.5);
\draw [gray] (29.4449,25) -- (30.3109,25.5);
\draw [gray] (29.4449,25) -- (29.4449,26);
\draw [gray] (7.79423,20.5) -- (7.79423,21.5);
\draw [gray] (20.7846,27) -- (21.6506,27.5);
\draw [gray] (20.7846,27) -- (20.7846,28);
\draw [gray] (24.2487,29) -- (25.1147,28.5);
\draw [gray] (24.2487,29) -- (25.1147,29.5);
\draw [gray] (24.2487,29) -- (24.2487,30);
\draw [gray] (27.7128,29) -- (28.5788,28.5);
\draw [gray] (27.7128,29) -- (28.5788,29.5);
\draw [gray] (25.1147,26.5) -- (25.9808,26);
\draw [gray] (25.1147,26.5) -- (25.9808,27);
\draw [gray] (25.1147,26.5) -- (25.1147,27.5);
\draw [gray] (31.1769,27) -- (32.0429,26.5);
\draw [gray] (31.1769,27) -- (31.1769,28);
\draw [gray] (7.79423,21.5) -- (8.66025,22);
\draw [gray] (5.19615,13) -- (6.06218,12.5);
\draw [gray] (5.19615,13) -- (5.19615,14);
\draw [gray] (7.79423,18.5) -- (7.79423,19.5);
\draw [gray] (19.9186,28.5) -- (20.7846,28);
\draw [gray] (19.9186,28.5) -- (20.7846,29);
\draw [gray] (32.0429,25.5) -- (32.0429,26.5);
\draw [gray] (7.79423,19.5) -- (7.79423,20.5);
\draw [gray] (34.641,21) -- (35.507,20.5);
\draw [gray] (23.3827,28.5) -- (24.2487,28);
\draw [gray] (23.3827,28.5) -- (24.2487,29);
\draw [gray] (23.3827,28.5) -- (23.3827,29.5);
\draw [gray] (30.3109,26.5) -- (31.1769,26);
\draw [gray] (30.3109,26.5) -- (31.1769,27);
\draw [gray] (30.3109,26.5) -- (30.3109,27.5);
\draw [gray] (4.33013,12.5) -- (5.19615,12);
\draw [gray] (4.33013,12.5) -- (5.19615,13);
\draw [gray] (28.5788,27.5) -- (29.4449,27);
\draw [gray] (28.5788,27.5) -- (29.4449,28);
\draw [gray] (28.5788,27.5) -- (28.5788,28.5);
\draw [gray] (6.06218,6.5) -- (6.06218,7.5);
\draw [gray] (29.4449,27) -- (30.3109,26.5);
\draw [gray] (29.4449,27) -- (30.3109,27.5);
\draw [gray] (29.4449,27) -- (29.4449,28);
\draw [gray] (25.1147,27.5) -- (25.9808,27);
\draw [gray] (25.1147,27.5) -- (25.9808,28);
\draw [gray] (25.1147,27.5) -- (25.1147,28.5);
\draw [gray] (23.3827,27.5) -- (24.2487,27);
\draw [gray] (23.3827,27.5) -- (24.2487,28);
\draw [gray] (23.3827,27.5) -- (23.3827,28.5);
\draw [gray] (32.0429,23.5) -- (32.909,23);
\draw [gray] (32.0429,23.5) -- (32.909,24);
\draw [gray] (32.0429,23.5) -- (32.0429,24.5);
\draw [gray] (5.19615,16) -- (6.06218,15.5);
\draw [gray] (5.19615,16) -- (6.06218,16.5);
\draw [gray] (32.909,22) -- (33.775,21.5);
\draw [gray] (32.909,22) -- (32.909,23);
\draw [gray] (32.909,21) -- (33.775,21.5);
\draw [gray] (32.909,21) -- (32.909,22);
\draw [gray] (6.9282,20) -- (7.79423,19.5);
\draw [gray] (6.9282,20) -- (7.79423,20.5);
\draw [gray] (6.9282,4) -- (6.9282,5);
\draw [black,fill=] (18.1865,25.5) circle [radius = 0.2];
\draw [black,fill=] (6.06218,12.5) circle [radius = 0.2];
\draw [black,fill=] (27.7128,28) circle [radius = 0.2];
\draw [black,fill=] (30.3109,27.5) circle [radius = 0.2];
\draw [black,fill=] (22.5167,28) circle [radius = 0.2];
\draw [black,fill=] (24.2487,30) circle [radius = 0.2];
\draw [black,fill=] (20.7846,29) circle [radius = 0.2];
\draw [black,fill=] (7.79423,8.5) circle [radius = 0.2];
\draw [black,fill=] (6.9282,18) circle [radius = 0.2];
\draw [black,fill=] (6.06218,5.5) circle [radius = 0.2];
\draw [black,fill=] (3.4641,10) circle [radius = 0.2];
\draw [black,fill=] (17.3205,26) circle [radius = 0.2];
\draw [black,fill=] (15.5885,26) circle [radius = 0.2];
\draw [black,fill=] (16.4545,26.5) circle [radius = 0.2];
\draw [black,fill=] (32.0429,22.5) circle [radius = 0.2];
\draw [black,fill=] (14.7224,26.5) circle [radius = 0.2];
\draw [black,fill=] (19.9186,27.5) circle [radius = 0.2];
\draw [black,fill=] (5.19615,12) circle [radius = 0.2];
\draw [black,fill=] (16.4545,24.5) circle [radius = 0.2];
\draw [black,fill=] (25.9808,26) circle [radius = 0.2];
\draw [black,fill=] (5.19615,11) circle [radius = 0.2];
\draw [black,fill=] (25.1147,28.5) circle [radius = 0.2];
\draw [black,fill=] (32.0429,26.5) circle [radius = 0.2];
\draw [black,fill=] (27.7128,26) circle [radius = 0.2];
\draw [black,fill=] (19.9186,26.5) circle [radius = 0.2];
\draw [black,fill=] (6.06218,4.5) circle [radius = 0.2];
\draw [black,fill=] (15.5885,25) circle [radius = 0.2];
\draw [black,fill=] (15.5885,24) circle [radius = 0.2];
\draw [black,fill=] (26.8468,26.5) circle [radius = 0.2];
\draw [black,fill=] (11.2583,23.5) circle [radius = 0.2];
\draw [black,fill=] (26.8468,27.5) circle [radius = 0.2];
\draw [black,fill=] (6.06218,8.5) circle [radius = 0.2];
\draw [black,fill=] (31.1769,24) circle [radius = 0.2];
\draw [black,fill=] (31.1769,23) circle [radius = 0.2];
\draw [black,fill=] (8.66025,22) circle [radius = 0.2];
\draw [black,fill=] (14.7224,24.5) circle [radius = 0.2];
\draw [black,fill=] (33.775,21.5) circle [radius = 0.2];
\draw [black,fill=] (26.8468,28.5) circle [radius = 0.2];
\draw [black,fill=] (32.0429,21.5) circle [radius = 0.2];
\draw [black,fill=] (9.52628,22.5) circle [radius = 0.2];
\draw [black,fill=] (19.9186,25.5) circle [radius = 0.2];
\draw [black,fill=] (5.19615,14) circle [radius = 0.2];
\draw [black,fill=] (17.3205,24) circle [radius = 0.2];
\draw [black,fill=] (25.9808,27) circle [radius = 0.2];
\draw [black,fill=] (7.79423,7.5) circle [radius = 0.2];
\draw [black,fill=] (19.0526,25) circle [radius = 0.2];
\draw [black,fill=] (31.1769,25) circle [radius = 0.2];
\draw [black,fill=] (30.3109,24.5) circle [radius = 0.2];
\draw [black,fill=] (6.06218,9.5) circle [radius = 0.2];
\draw [black,fill=] (6.06218,16.5) circle [radius = 0.2];
\draw [black,fill=] (16.4545,25.5) circle [radius = 0.2];
\draw [black,fill=] (29.4449,29) circle [radius = 0.2];
\draw [black,fill=] (22.5167,29) circle [radius = 0.2];
\draw [black,fill=] (19.0526,26) circle [radius = 0.2];
\draw [black,fill=] (6.06218,15.5) circle [radius = 0.2];
\draw [black,fill=] (32.0429,24.5) circle [radius = 0.2];
\draw [black,fill=] (4.33013,10.5) circle [radius = 0.2];
\draw [black,fill=] (28.5788,26.5) circle [radius = 0.2];
\draw [black,fill=] (14.7224,25.5) circle [radius = 0.2];
\draw [black,fill=] (5.19615,9) circle [radius = 0.2];
\draw [black,fill=] (27.7128,27) circle [radius = 0.2];
\draw [black,fill=] (10.3923,23) circle [radius = 0.2];
\draw [black,fill=] (6.9282,8) circle [radius = 0.2];
\draw [black,fill=] (28.5788,29.5) circle [radius = 0.2];
\draw [black,fill=] (30.3109,25.5) circle [radius = 0.2];
\draw [black,fill=] (6.9282,5) circle [radius = 0.2];
\draw [black,fill=] (28.5788,28.5) circle [radius = 0.2];
\draw [black,fill=] (21.6506,28.5) circle [radius = 0.2];
\draw [black,fill=] (6.9282,16) circle [radius = 0.2];
\draw [black,fill=] (4.33013,11.5) circle [radius = 0.2];
\draw [black,fill=] (30.3109,23.5) circle [radius = 0.2];
\draw [black,fill=] (8.66025,9) circle [radius = 0.2];
\draw [black,fill=] (6.06218,7.5) circle [radius = 0.2];
\draw [black,fill=] (18.1865,24.5) circle [radius = 0.2];
\draw [black,fill=] (5.19615,10) circle [radius = 0.2];
\draw [black,fill=] (29.4449,26) circle [radius = 0.2];
\draw [black,fill=] (31.1769,28) circle [radius = 0.2];
\draw [black,fill=] (6.9282,17) circle [radius = 0.2];
\draw [black,fill=] (31.1769,26) circle [radius = 0.2];
\draw [black,fill=] (12.1244,24) circle [radius = 0.2];
\draw [black,fill=] (20.7846,28) circle [radius = 0.2];
\draw [black,fill=] (23.3827,29.5) circle [radius = 0.2];
\draw [black,fill=] (13.8564,25) circle [radius = 0.2];
\draw [black,fill=] (32.909,23) circle [radius = 0.2];
\draw [black,fill=] (29.4449,28) circle [radius = 0.2];
\draw [black,fill=] (18.1865,26.5) circle [radius = 0.2];
\draw [black,fill=] (17.3205,25) circle [radius = 0.2];
\draw [black,fill=] (28.5788,25.5) circle [radius = 0.2];
\draw [black,fill=] (6.9282,19) circle [radius = 0.2];
\draw [black,fill=] (12.9904,24.5) circle [radius = 0.2];
\draw [black,fill=] (25.9808,28) circle [radius = 0.2];
\draw [black,fill=] (5.19615,15) circle [radius = 0.2];
\draw [black,fill=] (24.2487,28) circle [radius = 0.2];
\draw [black,fill=] (21.6506,27.5) circle [radius = 0.2];
\draw [black,fill=] (10.3923,22) circle [radius = 0.2];
\draw [black,fill=] (24.2487,27) circle [radius = 0.2];
\draw [black,fill=] (29.4449,25) circle [radius = 0.2];
\draw [black,fill=] (7.79423,20.5) circle [radius = 0.2];
\draw [black,fill=] (20.7846,27) circle [radius = 0.2];
\draw [black,fill=] (24.2487,29) circle [radius = 0.2];
\draw [black,fill=] (27.7128,29) circle [radius = 0.2];
\draw [black,fill=] (25.1147,26.5) circle [radius = 0.2];
\draw [black,fill=] (32.909,24) circle [radius = 0.2];
\draw [black,fill=] (31.1769,27) circle [radius = 0.2];
\draw [black,fill=] (7.79423,21.5) circle [radius = 0.2];
\draw [black,fill=] (5.19615,13) circle [radius = 0.2];
\draw [black,fill=] (7.79423,18.5) circle [radius = 0.2];
\draw [black,fill=] (19.9186,28.5) circle [radius = 0.2];
\draw [black,fill=] (32.0429,25.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,19.5) circle [radius = 0.2];
\draw [black,fill=] (34.641,21) circle [radius = 0.2];
\draw [black,fill=] (23.3827,28.5) circle [radius = 0.2];
\draw [black,fill=] (30.3109,26.5) circle [radius = 0.2];
\draw [black,fill=] (4.33013,12.5) circle [radius = 0.2];
\draw [black,fill=] (28.5788,27.5) circle [radius = 0.2];
\draw [black,fill=] (6.06218,6.5) circle [radius = 0.2];
\draw [black,fill=] (29.4449,27) circle [radius = 0.2];
\draw [black,fill=] (25.1147,27.5) circle [radius = 0.2];
\draw [black,fill=] (25.1147,29.5) circle [radius = 0.2];
\draw [black,fill=] (23.3827,27.5) circle [radius = 0.2];
\draw [black,fill=] (32.0429,23.5) circle [radius = 0.2];
\draw [black,fill=] (5.19615,16) circle [radius = 0.2];
\draw [black,fill=] (32.909,22) circle [radius = 0.2];
\draw [black,fill=] (32.909,21) circle [radius = 0.2];
\draw [black,fill=] (6.9282,20) circle [radius = 0.2];
\draw [red,fill=] (6.9282,4) circle [radius = 0.2];
\draw [red,fill=] (35.507,20.5) circle [radius = 0.2];
\end{tikzpicture}

==> fig_model_grid.tex <==
\begin{tikzpicture}[scale=0.9]
    \clip (0.5,-0.25) rectangle (5.5,3.25);
    % draw lattice
    \foreach \i in {0,...,10} \draw[black,line width=.5pt] (\i*\sthree / 2,-5)--(\i*\sthree / 2,5);
    \foreach \i in {-10,...,10}
    {
    \draw[black,line width=.5pt] (0,\i)--(5*\sthree,\i + 5);
    \draw[black,line width=.5pt] (0,\i)--(5*\sthree,\i - 5);
    }
    % draw nodes
    \foreach \i in {0,2,...,10}
    \foreach \j in {-5,...,5}
    \draw[fill] (\i*\sthree / 2,\j) circle (0.13);
    \foreach \i in {1,3,...,10}
    \foreach \j in {-4.5,...,4.5}
    \draw[fill] (\i*\sthree / 2,\j) circle (0.13);
\end{tikzpicture}

==> fig_model_particles.tex <==
\begin{tikzpicture}[scale=0.9]
    \clip (0.5,-0.25) rectangle (5.5,3.25);
    % draw lattice
    \foreach \i in {0,...,10}
    \draw[lightgray,line width=.5pt] (\i*\sthree / 2,-5)--(\i*\sthree / 2,5);
    \foreach \i in {-10,...,10}
    {
    \draw[lightgray,line width=.5pt] (0,\i)--(5*\sthree,\i + 5);
    \draw[lightgray,line width=.5pt] (0,\i)--(5*\sthree,\i - 5);
    }
    % draw nodes
    \draw[fill] (1*\sthree,1) circle (0.125);
    \draw[black,line width=1.5pt](1*\sthree,1)--(1*\sthree,2);
    \draw[fill] (1*\sthree,2) circle (0.125);
    \draw[fill] (2*\sthree,1) circle (0.125);
    \draw[black,line width=1.5pt](2*\sthree,1)--(2.5*\sthree,1.5);
    \draw[fill] (2.5*\sthree,1.5) circle (0.125);
    \draw[fill] (1.5*\sthree,2.5) circle (0.125);
    \draw[black,line width=1.5pt](1.5*\sthree,2.5)--(2*\sthree,2);
    \draw[fill] (2*\sthree,2) circle (0.125);
    \draw[fill] (1.5*\sthree,1.5) circle (0.125);
    \draw[fill] (2*\sthree,0) circle (0.125);
\end{tikzpicture}

==> fig_numParticlesInGap_10000000.tex <==
\begin{tikzpicture}[scale = 0.108, rotate = -30]
\draw [brown!60,fill=] (0,0) circle [radius = 0.3];
\draw [brown!60,fill=] (0,1) circle [radius = 0.3];
\draw [brown!60,fill=] (0,2) circle [radius = 0.3];
\draw [brown!60,fill=] (0,3) circle [radius = 0.3];
\draw [brown!60,fill=] (0,4) circle [radius = 0.3];
\draw [brown!60,fill=] (0,5) circle [radius = 0.3];
\draw [brown!60,fill=] (0,6) circle [radius = 0.3];
\draw [brown!60,fill=] (0,7) circle [radius = 0.3];
\draw [brown!60,fill=] (0,8) circle [radius = 0.3];
\draw [brown!60,fill=] (0,9) circle [radius = 0.3];
\draw [brown!60,fill=] (0,10) circle [radius = 0.3];
\draw [brown!60,fill=] (0,11) circle [radius = 0.3];
\draw [brown!60,fill=] (0,12) circle [radius = 0.3];
\draw [brown!60,fill=] (0,13) circle [radius = 0.3];
\draw [brown!60,fill=] (0,14) circle [radius = 0.3];
\draw [brown!60,fill=] (0,15) circle [radius = 0.3];
\draw [brown!60,fill=] (0,16) circle [radius = 0.3];
\draw [brown!60,fill=] (0,17) circle [radius = 0.3];
\draw [brown!60,fill=] (0,18) circle [radius = 0.3];
\draw [brown!60,fill=] (0,19) circle [radius = 0.3];
\draw [brown!60,fill=] (0,20) circle [radius = 0.3];
\draw [brown!60,fill=] (0,21) circle [radius = 0.3];
\draw [brown!60,fill=] (0,22) circle [radius = 0.3];
\draw [brown!60,fill=] (0,23) circle [radius = 0.3];
\draw [brown!60,fill=] (0,24) circle [radius = 0.3];
\draw [brown!60,fill=] (0,25) circle [radius = 0.3];
\draw [brown!60,fill=] (0,26) circle [radius = 0.3];
\draw [brown!60,fill=] (0,27) circle [radius = 0.3];
\draw [brown!60,fill=] (0,28) circle [radius = 0.3];
\draw [brown!60,fill=] (0,29) circle [radius = 0.3];
\draw [brown!60,fill=] (0,30) circle [radius = 0.3];
\draw [brown!60,fill=] (0,31) circle [radius = 0.3];
\draw [brown!60,fill=] (0,32) circle [radius = 0.3];
\draw [brown!60,fill=] (0,33) circle [radius = 0.3];
\draw [brown!60,fill=] (0,34) circle [radius = 0.3];
\draw [brown!60,fill=] (0,35) circle [radius = 0.3];
\draw [brown!60,fill=] (0,36) circle [radius = 0.3];
\draw [brown!60,fill=] (0,37) circle [radius = 0.3];
\draw [brown!60,fill=] (0,38) circle [radius = 0.3];
\draw [brown!60,fill=] (0,39) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,0.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,1.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,2.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,3.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,4.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,5.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,6.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,7.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,8.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,9.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,10.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,11.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,12.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,13.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,14.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,15.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,16.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,17.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (0.866025,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,1) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,2) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,3) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,4) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,5) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,6) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,7) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,8) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,9) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,10) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,11) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,12) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,13) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,14) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,15) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,16) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,17) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,18) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,19) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,20) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,21) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,22) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,23) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,24) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,25) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,26) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,27) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,28) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,29) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,30) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,31) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,32) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,33) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,34) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,35) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,36) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,37) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,38) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,39) circle [radius = 0.3];
\draw [brown!60,fill=] (1.73205,40) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,1.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,2.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,3.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,4.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,5.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,6.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,7.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,8.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,9.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,10.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,11.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,12.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,13.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,14.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,15.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,16.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,17.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (2.59808,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,2) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,3) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,4) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,5) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,6) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,7) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,8) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,9) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,10) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,11) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,12) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,13) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,14) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,15) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,16) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,17) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,18) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,19) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,20) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,21) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,22) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,23) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,24) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,25) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,26) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,27) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,28) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,29) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,30) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,31) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,32) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,33) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,34) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,35) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,36) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,37) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,38) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,39) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,40) circle [radius = 0.3];
\draw [brown!60,fill=] (3.4641,41) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,2.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,3.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,4.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,5.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,6.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,7.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,8.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,9.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,10.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,11.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,12.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,13.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,14.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,15.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,16.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,17.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (4.33013,41.5) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,3) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,4) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,5) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,6) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,7) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,8) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,9) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,10) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,11) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,12) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,13) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,14) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,15) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,16) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,17) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,18) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,19) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,20) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,21) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,22) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,23) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,24) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,25) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,26) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,27) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,28) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,29) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,30) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,31) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,32) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,33) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,34) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,35) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,36) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,37) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,38) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,39) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,40) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,41) circle [radius = 0.3];
\draw [brown!60,fill=] (5.19615,42) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,3.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,4.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,5.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,6.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,7.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,8.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,9.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,10.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,11.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,12.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,13.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,14.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,15.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,16.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,17.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,41.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.06218,42.5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,4) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,5) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,6) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,7) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,8) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,9) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,10) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,11) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,12) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,13) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,14) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,15) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,16) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,17) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,18) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,19) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,20) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,21) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,22) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,23) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,24) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,25) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,26) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,27) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,28) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,29) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,30) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,31) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,32) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,33) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,34) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,35) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,36) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,37) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,38) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,39) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,40) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,41) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,42) circle [radius = 0.3];
\draw [brown!60,fill=] (6.9282,43) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,4.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,5.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,6.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,7.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,8.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,9.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,10.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,11.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,12.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,13.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,14.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,15.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,16.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,17.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,18.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,19.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,41.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,42.5) circle [radius = 0.3];
\draw [brown!60,fill=] (7.79423,43.5) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,35) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,36) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,37) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,38) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,39) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,40) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,41) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,42) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,43) circle [radius = 0.3];
\draw [brown!60,fill=] (8.66025,44) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,41.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,42.5) circle [radius = 0.3];
\draw [brown!60,fill=] (9.52628,43.5) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,34) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,35) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,36) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,37) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,38) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,39) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,40) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,41) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,42) circle [radius = 0.3];
\draw [brown!60,fill=] (10.3923,43) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,41.5) circle [radius = 0.3];
\draw [brown!60,fill=] (11.2583,42.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,33) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,34) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,35) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,36) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,37) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,38) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,39) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,40) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,41) circle [radius = 0.3];
\draw [brown!60,fill=] (12.1244,42) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (12.9904,41.5) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,32) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,33) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,34) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,35) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,36) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,37) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,38) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,39) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,40) circle [radius = 0.3];
\draw [brown!60,fill=] (13.8564,41) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (14.7224,40.5) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,31) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,32) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,33) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,34) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,35) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,36) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,37) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,38) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,39) circle [radius = 0.3];
\draw [brown!60,fill=] (15.5885,40) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (16.4545,39.5) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,30) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,31) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,32) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,33) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,34) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,35) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,36) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,37) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,38) circle [radius = 0.3];
\draw [brown!60,fill=] (17.3205,39) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (18.1865,38.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,29) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,30) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,31) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,32) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,33) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,34) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,35) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,36) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,37) circle [radius = 0.3];
\draw [brown!60,fill=] (19.0526,38) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (19.9186,37.5) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,28) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,29) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,30) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,31) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,32) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,33) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,34) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,35) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,36) circle [radius = 0.3];
\draw [brown!60,fill=] (20.7846,37) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (21.6506,36.5) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,27) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,28) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,29) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,30) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,31) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,32) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,33) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,34) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,35) circle [radius = 0.3];
\draw [brown!60,fill=] (22.5167,36) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (23.3827,35.5) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,26) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,27) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,28) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,29) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,30) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,31) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,32) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,33) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,34) circle [radius = 0.3];
\draw [brown!60,fill=] (24.2487,35) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.1147,34.5) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,25) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,26) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,27) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,28) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,29) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,30) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,31) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,32) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,33) circle [radius = 0.3];
\draw [brown!60,fill=] (25.9808,34) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (26.8468,33.5) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,24) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,25) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,26) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,27) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,28) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,29) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,30) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,31) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,32) circle [radius = 0.3];
\draw [brown!60,fill=] (27.7128,33) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (28.5788,32.5) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,23) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,24) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,25) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,26) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,27) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,28) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,29) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,30) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,31) circle [radius = 0.3];
\draw [brown!60,fill=] (29.4449,32) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (30.3109,31.5) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,22) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,23) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,24) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,25) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,26) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,27) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,28) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,29) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,30) circle [radius = 0.3];
\draw [brown!60,fill=] (31.1769,31) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.0429,30.5) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,21) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,22) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,23) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,24) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,25) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,26) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,27) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,28) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,29) circle [radius = 0.3];
\draw [brown!60,fill=] (32.909,30) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (33.775,29.5) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,20) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,21) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,22) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,23) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,24) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,25) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,26) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,27) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,28) circle [radius = 0.3];
\draw [brown!60,fill=] (34.641,29) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,20.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (35.507,28.5) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,21) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,22) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,23) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,24) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,25) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,26) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,27) circle [radius = 0.3];
\draw [brown!60,fill=] (36.3731,28) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,21.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (37.2391,27.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,22) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,23) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,24) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,25) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,26) circle [radius = 0.3];
\draw [brown!60,fill=] (38.1051,27) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,22.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (38.9711,26.5) circle [radius = 0.3];
\draw [brown!60,fill=] (39.8372,23) circle [radius = 0.3];
\draw [brown!60,fill=] (39.8372,24) circle [radius = 0.3];
\draw [brown!60,fill=] (39.8372,25) circle [radius = 0.3];
\draw [brown!60,fill=] (39.8372,26) circle [radius = 0.3];
\draw [brown!60,fill=] (40.7032,23.5) circle [radius = 0.3];
\draw [brown!60,fill=] (40.7032,24.5) circle [radius = 0.3];
\draw [brown!60,fill=] (40.7032,25.5) circle [radius = 0.3];
\draw [brown!60,fill=] (41.5692,24) circle [radius = 0.3];
\draw [brown!60,fill=] (41.5692,25) circle [radius = 0.3];
\draw [brown!60,fill=] (42.4352,24.5) circle [radius = 0.3];
\draw [gray] (6.9282,5) -- (6.9282,6);
\draw [gray] (4.33013,14.5) -- (5.19615,14);
\draw [gray] (4.33013,14.5) -- (5.19615,15);
\draw [gray] (4.33013,14.5) -- (4.33013,15.5);
\draw [gray] (4.33013,7.5) -- (5.19615,7);
\draw [gray] (4.33013,7.5) -- (5.19615,8);
\draw [gray] (4.33013,7.5) -- (4.33013,8.5);
\draw [gray] (26.8468,25.5) -- (27.7128,25);
\draw [gray] (26.8468,25.5) -- (27.7128,26);
\draw [gray] (26.8468,25.5) -- (26.8468,26.5);
\draw [gray] (18.1865,23.5) -- (19.0526,23);
\draw [gray] (18.1865,23.5) -- (19.0526,24);
\draw [gray] (4.33013,15.5) -- (5.19615,15);
\draw [gray] (4.33013,15.5) -- (5.19615,16);
\draw [gray] (4.33013,15.5) -- (4.33013,16.5);
\draw [gray] (6.06218,15.5) -- (6.9282,15);
\draw [gray] (6.06218,15.5) -- (6.9282,16);
\draw [gray] (32.0429,23.5) -- (32.909,23);
\draw [gray] (32.0429,23.5) -- (32.909,24);
\draw [gray] (6.9282,13) -- (7.79423,12.5);
\draw [gray] (6.9282,13) -- (7.79423,13.5);
\draw [gray] (6.9282,13) -- (6.9282,14);
\draw [gray] (34.641,21) -- (35.507,20.5);
\draw [gray] (34.641,21) -- (35.507,21.5);
\draw [gray] (34.641,21) -- (34.641,22);
\draw [gray] (5.19615,10) -- (6.06218,9.5);
\draw [gray] (5.19615,10) -- (6.06218,10.5);
\draw [gray] (5.19615,10) -- (5.19615,11);
\draw [gray] (22.5167,24) -- (23.3827,24.5);
\draw [gray] (22.5167,24) -- (22.5167,25);
\draw [gray] (5.19615,11) -- (6.06218,10.5);
\draw [gray] (5.19615,11) -- (6.06218,11.5);
\draw [gray] (5.19615,11) -- (5.19615,12);
\draw [gray] (23.3827,24.5) -- (24.2487,25);
\draw [gray] (29.4449,26) -- (30.3109,25.5);
\draw [gray] (29.4449,26) -- (30.3109,26.5);
\draw [gray] (14.7224,21.5) -- (15.5885,21);
\draw [gray] (14.7224,21.5) -- (15.5885,22);
\draw [gray] (0.866025,14.5) -- (1.73205,14);
\draw [gray] (8.66025,18) -- (9.52628,17.5);
\draw [gray] (8.66025,18) -- (9.52628,18.5);
\draw [gray] (9.52628,17.5) -- (9.52628,18.5);
\draw [gray] (21.6506,22.5) -- (21.6506,23.5);
\draw [gray] (4.33013,16.5) -- (5.19615,16);
\draw [gray] (4.33013,16.5) -- (4.33013,17.5);
\draw [gray] (33.775,24.5) -- (34.641,24);
\draw [gray] (14.7224,20.5) -- (15.5885,21);
\draw [gray] (14.7224,20.5) -- (14.7224,21.5);
\draw [gray] (20.7846,23) -- (21.6506,22.5);
\draw [gray] (20.7846,23) -- (21.6506,23.5);
\draw [gray] (25.1147,24.5) -- (25.9808,24);
\draw [gray] (25.1147,24.5) -- (25.9808,25);
\draw [gray] (25.1147,24.5) -- (25.1147,25.5);
\draw [gray] (25.9808,24) -- (26.8468,24.5);
\draw [gray] (25.9808,24) -- (25.9808,25);
\draw [gray] (32.909,24) -- (33.775,23.5);
\draw [gray] (32.909,24) -- (33.775,24.5);
\draw [gray] (31.1769,23) -- (32.0429,23.5);
\draw [gray] (31.1769,23) -- (31.1769,24);
\draw [gray] (7.79423,17.5) -- (8.66025,18);
\draw [gray] (5.19615,7) -- (6.06218,6.5);
\draw [gray] (5.19615,7) -- (6.06218,7.5);
\draw [gray] (5.19615,7) -- (5.19615,8);
\draw [gray] (31.1769,24) -- (32.0429,23.5);
\draw [gray] (31.1769,24) -- (31.1769,25);
\draw [gray] (30.3109,26.5) -- (31.1769,26);
\draw [gray] (33.775,22.5) -- (34.641,22);
\draw [gray] (33.775,22.5) -- (34.641,23);
\draw [gray] (33.775,22.5) -- (33.775,23.5);
\draw [gray] (22.5167,25) -- (23.3827,24.5);
\draw [gray] (5.19615,16) -- (6.06218,15.5);
\draw [gray] (16.4545,22.5) -- (17.3205,23);
\draw [gray] (3.4641,14) -- (4.33013,13.5);
\draw [gray] (3.4641,14) -- (4.33013,14.5);
\draw [gray] (4.33013,13.5) -- (5.19615,13);
\draw [gray] (4.33013,13.5) -- (5.19615,14);
\draw [gray] (4.33013,13.5) -- (4.33013,14.5);
\draw [gray] (6.06218,6.5) -- (6.9282,6);
\draw [gray] (6.06218,6.5) -- (6.9282,7);
\draw [gray] (6.06218,6.5) -- (6.06218,7.5);
\draw [gray] (7.79423,12.5) -- (7.79423,13.5);
\draw [gray] (17.3205,23) -- (18.1865,23.5);
\draw [gray] (6.06218,5.5) -- (6.9282,5);
\draw [gray] (6.06218,5.5) -- (6.9282,6);
\draw [gray] (6.06218,5.5) -- (6.06218,6.5);
\draw [gray] (30.3109,25.5) -- (31.1769,25);
\draw [gray] (30.3109,25.5) -- (31.1769,26);
\draw [gray] (30.3109,25.5) -- (30.3109,26.5);
\draw [gray] (32.909,23) -- (33.775,22.5);
\draw [gray] (32.909,23) -- (33.775,23.5);
\draw [gray] (32.909,23) -- (32.909,24);
\draw [gray] (14.7224,19.5) -- (14.7224,20.5);
\draw [gray] (19.0526,24) -- (19.9186,23.5);
\draw [gray] (33.775,23.5) -- (34.641,23);
\draw [gray] (33.775,23.5) -- (34.641,24);
\draw [gray] (33.775,23.5) -- (33.775,24.5);
\draw [gray] (5.19615,9) -- (6.06218,8.5);
\draw [gray] (5.19615,9) -- (6.06218,9.5);
\draw [gray] (5.19615,9) -- (5.19615,10);
\draw [gray] (7.79423,15.5) -- (7.79423,16.5);
\draw [gray] (31.1769,25) -- (31.1769,26);
\draw [gray] (5.19615,15) -- (6.06218,14.5);
\draw [gray] (5.19615,15) -- (6.06218,15.5);
\draw [gray] (5.19615,15) -- (5.19615,16);
\draw [gray] (5.19615,13) -- (6.06218,12.5);
\draw [gray] (5.19615,13) -- (6.06218,13.5);
\draw [gray] (5.19615,13) -- (5.19615,14);
\draw [gray] (26.8468,24.5) -- (27.7128,24);
\draw [gray] (26.8468,24.5) -- (27.7128,25);
\draw [gray] (26.8468,24.5) -- (26.8468,25.5);
\draw [gray] (11.2583,19.5) -- (12.1244,20);
\draw [gray] (32.909,21) -- (33.775,20.5);
\draw [gray] (32.909,21) -- (33.775,21.5);
\draw [gray] (13.8564,20) -- (14.7224,19.5);
\draw [gray] (13.8564,20) -- (14.7224,20.5);
\draw [gray] (4.33013,5.5) -- (5.19615,6);
\draw [gray] (4.33013,5.5) -- (4.33013,6.5);
\draw [gray] (12.9904,20.5) -- (13.8564,20);
\draw [gray] (10.3923,19) -- (11.2583,19.5);
\draw [gray] (25.9808,27) -- (26.8468,26.5);
\draw [gray] (29.4449,24) -- (30.3109,23.5);
\draw [gray] (29.4449,24) -- (30.3109,24.5);
\draw [gray] (29.4449,24) -- (29.4449,25);
\draw [gray] (6.9282,6) -- (6.9282,7);
\draw [gray] (6.9282,7) -- (6.9282,8);
\draw [gray] (6.06218,11.5) -- (6.9282,11);
\draw [gray] (6.06218,11.5) -- (6.9282,12);
\draw [gray] (6.06218,11.5) -- (6.06218,12.5);
\draw [gray] (6.06218,7.5) -- (6.9282,7);
\draw [gray] (6.06218,7.5) -- (6.9282,8);
\draw [gray] (6.06218,7.5) -- (6.06218,8.5);
\draw [gray] (25.9808,25) -- (26.8468,24.5);
\draw [gray] (25.9808,25) -- (26.8468,25.5);
\draw [gray] (25.9808,25) -- (25.9808,26);
\draw [gray] (4.33013,9.5) -- (5.19615,9);
\draw [gray] (4.33013,9.5) -- (5.19615,10);
\draw [gray] (4.33013,9.5) -- (4.33013,10.5);
\draw [gray] (2.59808,13.5) -- (3.4641,13);
\draw [gray] (2.59808,13.5) -- (3.4641,14);
\draw [gray] (1.73205,14) -- (2.59808,13.5);
\draw [gray] (5.19615,14) -- (6.06218,13.5);
\draw [gray] (5.19615,14) -- (6.06218,14.5);
\draw [gray] (5.19615,14) -- (5.19615,15);
\draw [gray] (6.9282,12) -- (7.79423,11.5);
\draw [gray] (6.9282,12) -- (7.79423,12.5);
\draw [gray] (6.9282,12) -- (6.9282,13);
\draw [gray] (29.4449,25) -- (30.3109,24.5);
\draw [gray] (29.4449,25) -- (30.3109,25.5);
\draw [gray] (29.4449,25) -- (29.4449,26);
\draw [gray] (12.1244,20) -- (12.9904,19.5);
\draw [gray] (12.1244,20) -- (12.9904,20.5);
\draw [gray] (7.79423,14.5) -- (7.79423,15.5);
\draw [gray] (1.73205,13) -- (2.59808,13.5);
\draw [gray] (1.73205,13) -- (1.73205,14);
\draw [gray] (19.0526,23) -- (19.9186,23.5);
\draw [gray] (19.0526,23) -- (19.0526,24);
\draw [gray] (6.06218,12.5) -- (6.9282,12);
\draw [gray] (6.06218,12.5) -- (6.9282,13);
\draw [gray] (6.06218,12.5) -- (6.06218,13.5);
\draw [gray] (30.3109,24.5) -- (31.1769,24);
\draw [gray] (30.3109,24.5) -- (31.1769,25);
\draw [gray] (30.3109,24.5) -- (30.3109,25.5);
\draw [gray] (3.4641,13) -- (4.33013,13.5);
\draw [gray] (3.4641,13) -- (3.4641,14);
\draw [gray] (15.5885,21) -- (15.5885,22);
\draw [gray] (4.33013,10.5) -- (5.19615,10);
\draw [gray] (4.33013,10.5) -- (5.19615,11);
\draw [gray] (33.775,21.5) -- (34.641,21);
\draw [gray] (33.775,21.5) -- (34.641,22);
\draw [gray] (33.775,21.5) -- (33.775,22.5);
\draw [gray] (35.507,21.5) -- (36.3731,21);
\draw [gray] (35.507,21.5) -- (35.507,22.5);
\draw [gray] (25.1147,25.5) -- (25.9808,25);
\draw [gray] (25.1147,25.5) -- (25.9808,26);
\draw [gray] (4.33013,6.5) -- (5.19615,6);
\draw [gray] (4.33013,6.5) -- (5.19615,7);
\draw [gray] (4.33013,6.5) -- (4.33013,7.5);
\draw [gray] (26.8468,26.5) -- (27.7128,26);
\draw [gray] (20.7846,22) -- (21.6506,22.5);
\draw [gray] (20.7846,22) -- (20.7846,23);
\draw [gray] (5.19615,12) -- (6.06218,11.5);
\draw [gray] (5.19615,12) -- (6.06218,12.5);
\draw [gray] (5.19615,12) -- (5.19615,13);
\draw [gray] (24.2487,26) -- (25.1147,25.5);
\draw [gray] (7.79423,11.5) -- (7.79423,12.5);
\draw [gray] (6.9282,11) -- (7.79423,11.5);
\draw [gray] (6.9282,11) -- (6.9282,12);
\draw [gray] (6.9282,16) -- (7.79423,15.5);
\draw [gray] (6.9282,16) -- (7.79423,16.5);
\draw [gray] (4.33013,8.5) -- (5.19615,8);
\draw [gray] (4.33013,8.5) -- (5.19615,9);
\draw [gray] (4.33013,8.5) -- (4.33013,9.5);
\draw [gray] (33.775,20.5) -- (34.641,21);
\draw [gray] (33.775,20.5) -- (33.775,21.5);
\draw [gray] (24.2487,25) -- (25.1147,24.5);
\draw [gray] (24.2487,25) -- (25.1147,25.5);
\draw [gray] (24.2487,25) -- (24.2487,26);
\draw [gray] (19.9186,23.5) -- (20.7846,23);
\draw [gray] (9.52628,18.5) -- (10.3923,19);
\draw [gray] (5.19615,8) -- (6.06218,7.5);
\draw [gray] (5.19615,8) -- (6.06218,8.5);
\draw [gray] (5.19615,8) -- (5.19615,9);
\draw [gray] (27.7128,25) -- (28.5788,24.5);
\draw [gray] (27.7128,25) -- (27.7128,26);
\draw [gray] (21.6506,23.5) -- (22.5167,24);
\draw [gray] (12.9904,19.5) -- (13.8564,20);
\draw [gray] (12.9904,19.5) -- (12.9904,20.5);
\draw [gray] (15.5885,22) -- (16.4545,22.5);
\draw [gray] (5.19615,6) -- (6.06218,5.5);
\draw [gray] (5.19615,6) -- (6.06218,6.5);
\draw [gray] (5.19615,6) -- (5.19615,7);
\draw [gray] (25.9808,26) -- (26.8468,25.5);
\draw [gray] (25.9808,26) -- (26.8468,26.5);
\draw [gray] (25.9808,26) -- (25.9808,27);
\draw [gray] (34.641,23) -- (35.507,22.5);
\draw [gray] (34.641,23) -- (34.641,24);
\draw [gray] (27.7128,24) -- (28.5788,24.5);
\draw [gray] (27.7128,24) -- (27.7128,25);
\draw [gray] (28.5788,24.5) -- (29.4449,24);
\draw [gray] (28.5788,24.5) -- (29.4449,25);
\draw [gray] (34.641,22) -- (35.507,21.5);
\draw [gray] (34.641,22) -- (35.507,22.5);
\draw [gray] (34.641,22) -- (34.641,23);
\draw [gray] (30.3109,23.5) -- (31.1769,23);
\draw [gray] (30.3109,23.5) -- (31.1769,24);
\draw [gray] (30.3109,23.5) -- (30.3109,24.5);
\draw [gray] (6.06218,8.5) -- (6.9282,8);
\draw [gray] (6.06218,8.5) -- (6.06218,9.5);
\draw [gray] (6.06218,9.5) -- (6.06218,10.5);
\draw [gray] (6.9282,14) -- (7.79423,13.5);
\draw [gray] (6.9282,14) -- (7.79423,14.5);
\draw [gray] (6.9282,14) -- (6.9282,15);
\draw [gray] (6.06218,10.5) -- (6.9282,11);
\draw [gray] (6.06218,10.5) -- (6.06218,11.5);
\draw [gray] (7.79423,16.5) -- (7.79423,17.5);
\draw [gray] (6.9282,15) -- (7.79423,14.5);
\draw [gray] (6.9282,15) -- (7.79423,15.5);
\draw [gray] (6.9282,15) -- (6.9282,16);
\draw [gray] (6.06218,13.5) -- (6.9282,13);
\draw [gray] (6.06218,13.5) -- (6.9282,14);
\draw [gray] (6.06218,13.5) -- (6.06218,14.5);
\draw [gray] (7.79423,13.5) -- (7.79423,14.5);
\draw [gray] (6.06218,14.5) -- (6.9282,14);
\draw [gray] (6.06218,14.5) -- (6.9282,15);
\draw [gray] (6.06218,14.5) -- (6.06218,15.5);
\draw [gray] (6.9282,4) -- (6.9282,5);
\draw [gray] (35.507,20.5) -- (36.3731,21);
\draw [gray] (35.507,20.5) -- (35.507,21.5);
\draw [black,fill=] (6.9282,5) circle [radius = 0.2];
\draw [black,fill=] (4.33013,14.5) circle [radius = 0.2];
\draw [black,fill=] (4.33013,7.5) circle [radius = 0.2];
\draw [black,fill=] (26.8468,25.5) circle [radius = 0.2];
\draw [black,fill=] (18.1865,23.5) circle [radius = 0.2];
\draw [black,fill=] (4.33013,15.5) circle [radius = 0.2];
\draw [black,fill=] (6.06218,15.5) circle [radius = 0.2];
\draw [black,fill=] (32.0429,23.5) circle [radius = 0.2];
\draw [black,fill=] (6.9282,13) circle [radius = 0.2];
\draw [black,fill=] (34.641,21) circle [radius = 0.2];
\draw [black,fill=] (5.19615,10) circle [radius = 0.2];
\draw [black,fill=] (22.5167,24) circle [radius = 0.2];
\draw [black,fill=] (5.19615,11) circle [radius = 0.2];
\draw [black,fill=] (23.3827,24.5) circle [radius = 0.2];
\draw [black,fill=] (27.7128,26) circle [radius = 0.2];
\draw [black,fill=] (29.4449,26) circle [radius = 0.2];
\draw [black,fill=] (14.7224,21.5) circle [radius = 0.2];
\draw [black,fill=] (0.866025,14.5) circle [radius = 0.2];
\draw [black,fill=] (8.66025,18) circle [radius = 0.2];
\draw [black,fill=] (9.52628,17.5) circle [radius = 0.2];
\draw [black,fill=] (21.6506,22.5) circle [radius = 0.2];
\draw [black,fill=] (4.33013,16.5) circle [radius = 0.2];
\draw [black,fill=] (33.775,24.5) circle [radius = 0.2];
\draw [black,fill=] (14.7224,20.5) circle [radius = 0.2];
\draw [black,fill=] (20.7846,23) circle [radius = 0.2];
\draw [black,fill=] (25.1147,24.5) circle [radius = 0.2];
\draw [black,fill=] (25.9808,24) circle [radius = 0.2];
\draw [black,fill=] (32.909,24) circle [radius = 0.2];
\draw [black,fill=] (31.1769,23) circle [radius = 0.2];
\draw [black,fill=] (7.79423,17.5) circle [radius = 0.2];
\draw [black,fill=] (5.19615,7) circle [radius = 0.2];
\draw [black,fill=] (31.1769,24) circle [radius = 0.2];
\draw [black,fill=] (30.3109,26.5) circle [radius = 0.2];
\draw [black,fill=] (33.775,22.5) circle [radius = 0.2];
\draw [black,fill=] (22.5167,25) circle [radius = 0.2];
\draw [black,fill=] (5.19615,16) circle [radius = 0.2];
\draw [black,fill=] (16.4545,22.5) circle [radius = 0.2];
\draw [black,fill=] (31.1769,26) circle [radius = 0.2];
\draw [black,fill=] (3.4641,14) circle [radius = 0.2];
\draw [black,fill=] (4.33013,13.5) circle [radius = 0.2];
\draw [black,fill=] (6.06218,6.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,12.5) circle [radius = 0.2];
\draw [black,fill=] (17.3205,23) circle [radius = 0.2];
\draw [black,fill=] (6.06218,5.5) circle [radius = 0.2];
\draw [black,fill=] (30.3109,25.5) circle [radius = 0.2];
\draw [black,fill=] (32.909,23) circle [radius = 0.2];
\draw [black,fill=] (14.7224,19.5) circle [radius = 0.2];
\draw [black,fill=] (19.0526,24) circle [radius = 0.2];
\draw [black,fill=] (33.775,23.5) circle [radius = 0.2];
\draw [black,fill=] (5.19615,9) circle [radius = 0.2];
\draw [black,fill=] (7.79423,15.5) circle [radius = 0.2];
\draw [black,fill=] (31.1769,25) circle [radius = 0.2];
\draw [black,fill=] (5.19615,15) circle [radius = 0.2];
\draw [black,fill=] (5.19615,13) circle [radius = 0.2];
\draw [black,fill=] (26.8468,24.5) circle [radius = 0.2];
\draw [black,fill=] (11.2583,19.5) circle [radius = 0.2];
\draw [black,fill=] (32.909,21) circle [radius = 0.2];
\draw [black,fill=] (13.8564,20) circle [radius = 0.2];
\draw [black,fill=] (4.33013,5.5) circle [radius = 0.2];
\draw [black,fill=] (12.9904,20.5) circle [radius = 0.2];
\draw [black,fill=] (10.3923,19) circle [radius = 0.2];
\draw [black,fill=] (25.9808,27) circle [radius = 0.2];
\draw [black,fill=] (29.4449,24) circle [radius = 0.2];
\draw [black,fill=] (6.9282,6) circle [radius = 0.2];
\draw [black,fill=] (6.9282,7) circle [radius = 0.2];
\draw [black,fill=] (6.06218,11.5) circle [radius = 0.2];
\draw [black,fill=] (6.06218,7.5) circle [radius = 0.2];
\draw [black,fill=] (25.9808,25) circle [radius = 0.2];
\draw [black,fill=] (4.33013,9.5) circle [radius = 0.2];
\draw [black,fill=] (2.59808,13.5) circle [radius = 0.2];
\draw [black,fill=] (1.73205,14) circle [radius = 0.2];
\draw [black,fill=] (6.9282,8) circle [radius = 0.2];
\draw [black,fill=] (5.19615,14) circle [radius = 0.2];
\draw [black,fill=] (6.9282,12) circle [radius = 0.2];
\draw [black,fill=] (29.4449,25) circle [radius = 0.2];
\draw [black,fill=] (12.1244,20) circle [radius = 0.2];
\draw [black,fill=] (7.79423,14.5) circle [radius = 0.2];
\draw [black,fill=] (1.73205,13) circle [radius = 0.2];
\draw [black,fill=] (19.0526,23) circle [radius = 0.2];
\draw [black,fill=] (6.06218,12.5) circle [radius = 0.2];
\draw [black,fill=] (30.3109,24.5) circle [radius = 0.2];
\draw [black,fill=] (3.4641,13) circle [radius = 0.2];
\draw [black,fill=] (36.3731,21) circle [radius = 0.2];
\draw [black,fill=] (15.5885,21) circle [radius = 0.2];
\draw [black,fill=] (4.33013,10.5) circle [radius = 0.2];
\draw [black,fill=] (33.775,21.5) circle [radius = 0.2];
\draw [black,fill=] (35.507,21.5) circle [radius = 0.2];
\draw [black,fill=] (25.1147,25.5) circle [radius = 0.2];
\draw [black,fill=] (4.33013,6.5) circle [radius = 0.2];
\draw [black,fill=] (26.8468,26.5) circle [radius = 0.2];
\draw [black,fill=] (20.7846,22) circle [radius = 0.2];
\draw [black,fill=] (5.19615,12) circle [radius = 0.2];
\draw [black,fill=] (24.2487,26) circle [radius = 0.2];
\draw [black,fill=] (7.79423,11.5) circle [radius = 0.2];
\draw [black,fill=] (6.9282,11) circle [radius = 0.2];
\draw [black,fill=] (6.9282,16) circle [radius = 0.2];
\draw [black,fill=] (4.33013,8.5) circle [radius = 0.2];
\draw [black,fill=] (33.775,20.5) circle [radius = 0.2];
\draw [black,fill=] (24.2487,25) circle [radius = 0.2];
\draw [black,fill=] (19.9186,23.5) circle [radius = 0.2];
\draw [black,fill=] (9.52628,18.5) circle [radius = 0.2];
\draw [black,fill=] (5.19615,8) circle [radius = 0.2];
\draw [black,fill=] (27.7128,25) circle [radius = 0.2];
\draw [black,fill=] (21.6506,23.5) circle [radius = 0.2];
\draw [black,fill=] (12.9904,19.5) circle [radius = 0.2];
\draw [black,fill=] (15.5885,22) circle [radius = 0.2];
\draw [black,fill=] (5.19615,6) circle [radius = 0.2];
\draw [black,fill=] (25.9808,26) circle [radius = 0.2];
\draw [black,fill=] (4.33013,17.5) circle [radius = 0.2];
\draw [black,fill=] (34.641,23) circle [radius = 0.2];
\draw [black,fill=] (27.7128,24) circle [radius = 0.2];
\draw [black,fill=] (28.5788,24.5) circle [radius = 0.2];
\draw [black,fill=] (34.641,22) circle [radius = 0.2];
\draw [black,fill=] (30.3109,23.5) circle [radius = 0.2];
\draw [black,fill=] (6.06218,8.5) circle [radius = 0.2];
\draw [black,fill=] (35.507,22.5) circle [radius = 0.2];
\draw [black,fill=] (6.06218,9.5) circle [radius = 0.2];
\draw [black,fill=] (6.9282,14) circle [radius = 0.2];
\draw [black,fill=] (34.641,24) circle [radius = 0.2];
\draw [black,fill=] (6.06218,10.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,16.5) circle [radius = 0.2];
\draw [black,fill=] (6.9282,15) circle [radius = 0.2];
\draw [black,fill=] (6.06218,13.5) circle [radius = 0.2];
\draw [black,fill=] (7.79423,13.5) circle [radius = 0.2];
\draw [black,fill=] (6.06218,14.5) circle [radius = 0.2];
\draw [red,fill=] (6.9282,4) circle [radius = 0.2];
\draw [red,fill=] (35.507,20.5) circle [radius = 0.2];
\end{tikzpicture}
